Deep Chandra Monitoring Observations of NGC 4649: II. Wide-Field Hubble Space Telescope Imaging of the Globular Clusters

We present g and z photometry and size estimates for globular clusters (GCs) in the massive Virgo elliptical NGC 4649 (M60) using a five-pointing Hubble Space Telescope/Advanced Camera for Surveys mosaic. The metal-poor GCs show a monotonic negative metallicity gradient of (-0.43 +/- 0.10) dex per dex in radius over the full radial range of the data, out to ~ 24 kpc. There is evidence for substantial color substructure among the metal-rich GCs. The metal-poor GCs have typical sizes ~ 0.4 pc larger than the metal-rich GCs out to large galactocentric distances (~> 20 kpc), favoring an intrinsic explanation for the size difference rather than projection effects. There is no clear relation between half-light radius and galactocentric distance beyond ~ 15 kpc, suggesting that the sizes of GCs are not generically set by tidal limitation. Finally, we identify ~ 20 candidate ultra-compact dwarfs that extend down to surprisingly faint absolute magnitudes (M_z ~ -8.5), and may bridge the gap between this class and "extended clusters" in the Local Group. Three of the brighter candidates have published radial velocities and can be confirmed as bona fide ultra-compact dwarfs; follow-up spectroscopy will determine the nature of the remainder of the candidates.

==> table <==
\begin{deluxetable}{lccccccccccccccc}
\tablewidth{0pt}
%\rotate
%\tabletypesize{\footnotesize}
\tablecaption{Globular Cluster Candidates in NGC 4649
        \label{tab:phot}}
\tablehead{ID & R.A. (J2000) & Dec. (J2000) & $g$ & err & $z$ & err & $g-z$ & err & $r_{h,g}$ & err & $r_{h,z}$ & err & $r_{h,avg}$ & err & VCS?\tablenotemark{a} \\
                          & (deg) & (deg) & (mag) & (mag) & (mag) & (mag) & (mag) & (mag) & (pc) & (pc) & (pc) & (pc) & (pc) & (pc) & }

\startdata

A3 & 190.9508006 & 11.5432966 & 21.004 & 0.011 & 19.555 & 0.011 & 1.449 & 0.016 & 2.18 & 0.16 & 2.23 & 0.16 & 2.20 & 0.11 & \nodata \\
A4 & 190.9257483 & 11.5636199 & 21.512 & 0.010 & 20.220 & 0.010 & 1.284 & 0.014 & 2.23 & 0.23 & 2.39 & 0.24 & 2.30 & 0.17 & Y \\
A5 & 190.9359288 & 11.5543245 & 21.901 & 0.010 & 20.379 & 0.009 & 1.532 & 0.013 & 2.59 & 0.19 & 2.17 & 0.16 & 2.34 & 0.12 & Y \\
A6 & 190.9950621 & 11.5679435 & 21.539 & 0.012 & 20.413 & 0.012 & 1.126 & 0.017 & 2.30 & 0.24 & 2.18 & 0.22 & 2.24 & 0.16 & \nodata \\
A7 & 190.9738846 & 11.5381531 & 21.813 & 0.012 & 20.444 & 0.012 & 1.369 & 0.017 & 2.85 & 0.21 & 2.87 & 0.21 & 2.86 & 0.15 & \nodata \\
A8 & 190.9426739 & 11.5595950 & 21.971 & 0.011 & 20.475 & 0.011 & 1.500 & 0.015 & 1.94 & 0.20 & 1.81 & 0.18 & 1.87 & 0.14 & Y \\
A11 & 190.9683138 & 11.5508885 & 21.593 & 0.012 & 20.587 & 0.013 & 1.006 & 0.018 & 3.71 & 0.38 & 2.89 & 0.30 & 3.20 & 0.23 & \nodata \\
A12 & 190.9474641 & 11.5785513 & 21.706 & 0.012 & 20.627 & 0.013 & 1.079 & 0.018 & 2.16 & 0.22 & 2.03 & 0.21 & 2.09 & 0.15 & \nodata \\
A13 & 190.9353218 & 11.5549610 & 22.132 & 0.012 & 20.651 & 0.013 & 1.456 & 0.017 & 2.00 & 0.21 & 2.14 & 0.22 & 2.07 & 0.15 & Y \\
A14 & 190.9727156 & 11.5384375 & 22.017 & 0.013 & 20.729 & 0.013 & 1.288 & 0.018 & 2.36 & 0.18 & 2.03 & 0.15 & 2.17 & 0.11 & \nodata \\
A15 & 190.9290759 & 11.5656138 & 22.231 & 0.009 & 20.750 & 0.010 & 1.480 & 0.013 & 2.68 & 0.29 & 2.37 & 0.25 & 2.50 & 0.19 & Y \\
A16 & 190.9577409 & 11.5385200 & 21.715 & 0.012 & 20.756 & 0.013 & 0.959 & 0.018 & 2.92 & 0.21 & 2.87 & 0.21 & 2.90 & 0.15 & \nodata \\
A17 & 190.9640762 & 11.5618693 & 21.775 & 0.012 & 20.789 & 0.013 & 0.986 & 0.018 & 2.70 & 0.28 & 2.08 & 0.22 & 2.31 & 0.17 & \nodata \\
A18 & 190.9601353 & 11.5999508 & 22.085 & 0.013 & 20.822 & 0.013 & 1.263 & 0.018 & 1.90 & 0.14 & 1.84 & 0.14 & 1.87 & 0.10 & \nodata \\
A19 & 190.9346536 & 11.5549426 & 22.533 & 0.013 & 21.020 & 0.012 & 1.507 & 0.018 & 2.11 & 0.24 & 1.65 & 0.17 & 1.81 & 0.14 & Y \\
A20 & 190.9520452 & 11.5582434 & 22.021 & 0.013 & 20.978 & 0.015 & 1.043 & 0.019 & 2.61 & 0.28 & 2.27 & 0.24 & 2.42 & 0.18 & \nodata \\
A21 & 190.9276245 & 11.5612469 & 22.149 & 0.010 & 21.044 & 0.011 & 1.101 & 0.015 & 1.88 & 0.20 & 2.04 & 0.22 & 1.96 & 0.15 & Y \\
A22 & 190.9714571 & 11.5503376 & 22.140 & 0.013 & 21.043 & 0.015 & 1.097 & 0.019 & 2.85 & 0.30 & 2.60 & 0.28 & 2.71 & 0.20 & \nodata \\
A23 & 190.9805881 & 11.5680235 & 22.201 & 0.013 & 21.087 & 0.015 & 1.113 & 0.019 & 1.74 & 0.19 & 1.48 & 0.16 & 1.59 & 0.12 & \nodata \\
A25 & 190.9801805 & 11.5903695 & 22.589 & 0.015 & 21.127 & 0.015 & 1.461 & 0.021 & 2.65 & 0.30 & 2.00 & 0.21 & 2.22 & 0.18 & \nodata \\
A26 & 190.9757965 & 11.5599224 & 22.428 & 0.014 & 21.121 & 0.015 & 1.307 & 0.020 & 3.46 & 0.38 & 3.04 & 0.33 & 3.21 & 0.25 & \nodata \\
A27 & 190.9563426 & 11.5910568 & 22.694 & 0.015 & 21.164 & 0.015 & 1.529 & 0.021 & 2.27 & 0.19 & 2.08 & 0.16 & 2.16 & 0.12 & \nodata \\
A28 & 190.9326055 & 11.5569329 & 22.284 & 0.010 & 21.173 & 0.012 & 1.106 & 0.016 & 2.54 & 0.28 & 2.67 & 0.29 & 2.60 & 0.20 & Y \\
A29 & 190.9507058 & 11.5541948 & 22.311 & 0.014 & 21.159 & 0.016 & 1.152 & 0.021 & 3.24 & 0.35 & 2.88 & 0.31 & 3.04 & 0.23 & \nodata \\
A30 & 190.9511302 & 11.5510822 & 22.669 & 0.016 & 21.185 & 0.016 & 1.484 & 0.023 & 2.57 & 0.30 & 1.91 & 0.21 & 2.13 & 0.17 & \nodata \\
A31 & 190.9771279 & 11.5450637 & 22.483 & 0.014 & 21.199 & 0.015 & 1.284 & 0.020 & 1.85 & 0.21 & 1.38 & 0.15 & 1.54 & 0.12 & \nodata \\
A32 & 190.9385053 & 11.5551021 & 20.847 & 0.014 & 19.915 & 0.018 & 0.923 & 0.023 & 35.68 & 3.64 & 37.36 & 3.84 & 36.48 & 2.64 & \nodata \\
A33 & 190.9458688 & 11.5826353 & 22.301 & 0.014 & 21.228 & 0.015 & 1.073 & 0.021 & 2.43 & 0.19 & 2.29 & 0.18 & 2.36 & 0.13 & \nodata \\
A34 & 190.9631326 & 11.5404864 & 22.847 & 0.016 & 21.256 & 0.015 & 1.591 & 0.022 & 2.03 & 0.18 & 1.60 & 0.12 & 1.74 & 0.10 & \nodata \\
A35 & 190.9628491 & 11.5480431 & 22.436 & 0.014 & 21.228 & 0.015 & 1.209 & 0.020 & 3.48 & 0.39 & 2.36 & 0.26 & 2.70 & 0.21 & \nodata \\
A36 & 190.9438465 & 11.5669779 & 22.664 & 0.012 & 21.246 & 0.011 & 1.422 & 0.017 & 2.06 & 0.24 & 1.96 & 0.21 & 2.00 & 0.16 & Y \\
A37 & 190.9547474 & 11.5471447 & 22.859 & 0.017 & 21.184 & 0.016 & 1.675 & 0.023 & 5.17 & 0.45 & 4.51 & 0.35 & 4.76 & 0.28 & \nodata \\
A38 & 190.9426680 & 11.5656146 & 22.597 & 0.012 & 21.361 & 0.010 & 1.231 & 0.016 & 1.92 & 0.22 & 1.72 & 0.19 & 1.81 & 0.14 & Y \\
A39 & 190.9939422 & 11.5558302 & 22.893 & 0.016 & 21.341 & 0.015 & 1.552 & 0.022 & 3.08 & 0.38 & 2.56 & 0.28 & 2.74 & 0.23 & \nodata \\
A40 & 190.9443455 & 11.5563738 & 23.002 & 0.018 & 21.384 & 0.016 & 1.618 & 0.024 & 1.88 & 0.24 & 1.60 & 0.18 & 1.69 & 0.14 & \nodata \\
A41 & 190.9573720 & 11.5459376 & 22.293 & 0.014 & 21.390 & 0.016 & 0.903 & 0.021 & 2.10 & 0.16 & 2.18 & 0.17 & 2.14 & 0.12 & \nodata \\
A42 & 190.9991297 & 11.5604887 & 22.697 & 0.015 & 21.404 & 0.015 & 1.292 & 0.021 & 1.68 & 0.20 & 1.83 & 0.20 & 1.75 & 0.14 & \nodata \\
A43 & 190.9450150 & 11.5475248 & 22.286 & 0.014 & 21.351 & 0.017 & 0.935 & 0.022 & 3.64 & 0.28 & 3.75 & 0.29 & 3.69 & 0.20 & \nodata \\
A44 & 190.9604292 & 11.5513867 & 22.349 & 0.014 & 21.405 & 0.016 & 0.944 & 0.021 & 2.08 & 0.23 & 1.80 & 0.20 & 1.92 & 0.15 & \nodata \\
A45 & 190.9424883 & 11.5734230 & 22.041 & 0.013 & 20.893 & 0.014 & 1.148 & 0.019 & 1.78 & 0.13 & 1.64 & 0.12 & 1.71 & 0.09 & \nodata \\
A46 & 190.9446579 & 11.5782635 & 22.542 & 0.015 & 21.413 & 0.016 & 1.129 & 0.022 & 2.56 & 0.21 & 2.57 & 0.20 & 2.57 & 0.14 & \nodata \\
A47 & 190.9610423 & 11.5428436 & 22.865 & 0.016 & 21.422 & 0.016 & 1.444 & 0.023 & 2.65 & 0.23 & 2.61 & 0.21 & 2.63 & 0.15 & \nodata \\
A48 & 190.9462348 & 11.5637909 & 22.816 & 0.015 & 21.478 & 0.013 & 1.345 & 0.020 & 2.21 & 0.27 & 1.65 & 0.19 & 1.83 & 0.15 & Y \\
A49 & 190.9458609 & 11.5662550 & 23.153 & 0.013 & 21.537 & 0.011 & 1.612 & 0.017 & 1.88 & 0.26 & 1.72 & 0.20 & 1.77 & 0.16 & Y \\
A50 & 190.9762384 & 11.5803742 & 23.033 & 0.018 & 21.523 & 0.016 & 1.510 & 0.024 & 3.20 & 0.42 & 2.73 & 0.31 & 2.90 & 0.25 & \nodata \\
A51 & 190.9540583 & 11.5785501 & 22.773 & 0.019 & 21.106 & 0.016 & 1.659 & 0.025 & 13.65 & 1.73 & 13.89 & 1.52 & 13.79 & 1.14 & \nodata \\
A52 & 190.9556255 & 11.5436122 & 23.075 & 0.018 & 21.597 & 0.018 & 1.479 & 0.025 & 2.03 & 0.19 & 1.59 & 0.13 & 1.73 & 0.11 & \nodata \\
A54 & 190.9713605 & 11.5349611 & 22.847 & 0.016 & 21.588 & 0.016 & 1.259 & 0.023 & 2.40 & 0.21 & 2.34 & 0.19 & 2.36 & 0.14 & \nodata \\
A55 & 190.9473430 & 11.5666550 & 22.736 & 0.013 & 21.623 & 0.014 & 1.122 & 0.019 & 1.68 & 0.20 & 1.43 & 0.17 & 1.53 & 0.13 & Y \\
A56 & 190.9720507 & 11.5613879 & 23.025 & 0.018 & 21.626 & 0.018 & 1.400 & 0.025 & 2.61 & 0.34 & 2.07 & 0.24 & 2.25 & 0.20 & \nodata \\
A57 & 190.9855430 & 11.5575866 & 22.810 & 0.015 & 21.639 & 0.016 & 1.171 & 0.022 & 1.87 & 0.23 & 1.94 & 0.23 & 1.91 & 0.16 & \nodata \\
A58 & 190.9775454 & 11.5893514 & 22.654 & 0.015 & 21.622 & 0.016 & 1.031 & 0.022 & 3.11 & 0.36 & 2.46 & 0.29 & 2.71 & 0.23 & \nodata \\
A59 & 190.9699965 & 11.5481802 & 22.437 & 0.014 & 21.575 & 0.018 & 0.862 & 0.023 & 4.98 & 0.55 & 4.49 & 0.52 & 4.72 & 0.38 & \nodata \\
A60 & 190.9495695 & 11.5583527 & 22.530 & 0.015 & 21.624 & 0.018 & 0.906 & 0.023 & 3.74 & 0.42 & 3.39 & 0.40 & 3.56 & 0.29 & \nodata \\
A61 & 190.9726609 & 11.5531284 & 22.592 & 0.015 & 21.653 & 0.018 & 0.939 & 0.023 & 3.09 & 0.36 & 2.82 & 0.33 & 2.95 & 0.24 & \nodata \\
A62 & 190.9715961 & 11.5890680 & 23.016 & 0.016 & 21.670 & 0.018 & 1.346 & 0.024 & 2.58 & 0.34 & 2.17 & 0.26 & 2.32 & 0.20 & \nodata \\
A63 & 190.9785602 & 11.5859473 & 23.038 & 0.018 & 21.673 & 0.018 & 1.365 & 0.025 & 3.28 & 0.43 & 2.46 & 0.29 & 2.72 & 0.24 & \nodata \\
A64 & 190.9265640 & 11.5647807 & 23.141 & 0.015 & 21.720 & 0.017 & 1.378 & 0.023 & 2.63 & 0.35 & 2.59 & 0.31 & 2.60 & 0.23 & Y \\
A65 & 190.9894498 & 11.5805926 & 23.194 & 0.018 & 21.709 & 0.018 & 1.485 & 0.025 & 1.63 & 0.23 & 1.59 & 0.19 & 1.61 & 0.15 & \nodata \\
A66 & 190.9638260 & 11.5603049 & 23.246 & 0.020 & 21.657 & 0.018 & 1.589 & 0.027 & 4.81 & 0.69 & 3.64 & 0.43 & 3.97 & 0.37 & \nodata \\
A67 & 190.9688662 & 11.5779952 & 22.668 & 0.015 & 21.404 & 0.016 & 1.265 & 0.022 & 3.09 & 0.36 & 2.68 & 0.30 & 2.85 & 0.23 & \nodata \\
A68 & 190.9543340 & 11.5747323 & 22.499 & 0.014 & 21.692 & 0.018 & 0.807 & 0.023 & 3.83 & 0.43 & 3.65 & 0.44 & 3.74 & 0.31 & \nodata \\
A69 & 190.9591914 & 11.5388936 & 22.953 & 0.018 & 21.577 & 0.017 & 1.376 & 0.024 & 2.62 & 0.24 & 3.21 & 0.27 & 2.88 & 0.18 & \nodata \\
A70 & 190.9297225 & 11.5655902 & 23.105 & 0.013 & 21.751 & 0.013 & 1.325 & 0.019 & 2.14 & 0.20 & 1.93 & 0.17 & 2.02 & 0.13 & Y \\
A71 & 190.9593688 & 11.5364966 & 22.949 & 0.017 & 21.741 & 0.019 & 1.208 & 0.025 & 2.07 & 0.19 & 2.07 & 0.18 & 2.07 & 0.13 & \nodata \\
A72 & 190.9464535 & 11.5734802 & 23.128 & 0.018 & 21.787 & 0.018 & 1.341 & 0.025 & 1.83 & 0.25 & 1.72 & 0.21 & 1.77 & 0.16 & \nodata \\
A73 & 190.9310413 & 11.5593913 & 23.257 & 0.018 & 21.832 & 0.019 & 1.446 & 0.026 & 1.42 & 0.21 & 0.63 & 0.08 & 0.73 & 0.07 & Y \\
A74 & 190.9454941 & 11.5726104 & 23.426 & 0.020 & 21.815 & 0.020 & 1.612 & 0.028 & 1.69 & 0.27 & 1.18 & 0.15 & 1.30 & 0.13 & \nodata \\
A75 & 190.9524971 & 11.5854239 & 22.890 & 0.017 & 21.838 & 0.019 & 1.052 & 0.025 & 1.51 & 0.13 & 1.70 & 0.15 & 1.59 & 0.10 & \nodata \\
A76 & 190.9567645 & 11.5599626 & 22.834 & 0.016 & 21.819 & 0.020 & 1.015 & 0.025 & 2.33 & 0.29 & 1.78 & 0.22 & 1.98 & 0.17 & \nodata \\
A77 & 190.9355150 & 11.5625792 & 23.132 & 0.013 & 21.861 & 0.014 & 1.257 & 0.019 & 2.15 & 0.29 & 1.60 & 0.20 & 1.78 & 0.17 & Y \\
A78 & 190.9605039 & 11.5764161 & 22.719 & 0.020 & 21.149 & 0.020 & 1.564 & 0.028 & \nodata & \nodata & 19.31 & 2.17 & 19.31 & 2.14 & \nodata \\
A79 & 190.9610525 & 11.5690876 & 22.909 & 0.016 & 21.857 & 0.020 & 1.052 & 0.025 & 2.95 & 0.37 & 2.30 & 0.29 & 2.55 & 0.23 & \nodata \\
A81 & 190.9595168 & 11.5480577 & 23.236 & 0.019 & 21.879 & 0.020 & 1.357 & 0.027 & 2.18 & 0.31 & 1.93 & 0.24 & 2.02 & 0.19 & \nodata \\
A82 & 190.9338452 & 11.5602869 & 23.562 & 0.020 & 21.891 & 0.017 & 1.630 & 0.026 & 1.67 & 0.28 & 2.58 & 0.33 & 2.05 & 0.21 & Y \\
A83 & 190.9597671 & 11.5463683 & 23.276 & 0.019 & 21.892 & 0.020 & 1.384 & 0.027 & 1.76 & 0.18 & 1.68 & 0.15 & 1.71 & 0.12 & \nodata \\
A84 & 190.9443454 & 11.5475441 & 23.502 & 0.025 & 21.864 & 0.023 & 1.638 & 0.034 & 4.04 & 0.47 & 4.25 & 0.38 & 4.17 & 0.29 & \nodata \\
A85 & 190.9296097 & 11.5621020 & 22.946 & 0.015 & 21.943 & 0.025 & 0.989 & 0.029 & 3.63 & 0.46 & 2.87 & 0.37 & 3.17 & 0.29 & Y \\
A86 & 190.9465643 & 11.5700276 & 22.827 & 0.016 & 21.926 & 0.020 & 0.901 & 0.025 & 3.28 & 0.40 & 3.30 & 0.42 & 3.29 & 0.29 & \nodata \\
A88 & 190.9693567 & 11.5663343 & 23.003 & 0.018 & 21.923 & 0.020 & 1.080 & 0.026 & 4.22 & 0.55 & 3.56 & 0.46 & 3.83 & 0.35 & \nodata \\
A89 & 190.9667718 & 11.5796044 & 23.052 & 0.018 & 21.972 & 0.020 & 1.081 & 0.026 & 2.45 & 0.32 & 2.11 & 0.28 & 2.25 & 0.21 & \nodata \\
A90 & 190.9592677 & 11.5569191 & 23.516 & 0.025 & 21.956 & 0.021 & 1.560 & 0.033 & 4.05 & 0.67 & 2.49 & 0.32 & 2.78 & 0.29 & \nodata \\
A91 & 190.9388223 & 11.5748837 & 22.911 & 0.016 & 21.964 & 0.021 & 0.946 & 0.027 & 2.42 & 0.21 & 2.59 & 0.24 & 2.49 & 0.16 & \nodata \\
A92 & 190.9329153 & 11.5601469 & 23.590 & 0.022 & 22.040 & 0.022 & 1.567 & 0.032 & 3.34 & 0.58 & 2.57 & 0.34 & 2.77 & 0.29 & Y \\
A93 & 190.9687610 & 11.5804388 & 22.946 & 0.016 & 21.998 & 0.020 & 0.948 & 0.025 & 2.29 & 0.29 & 1.94 & 0.26 & 2.09 & 0.19 & \nodata \\
A94 & 190.9629815 & 11.5648659 & 23.538 & 0.023 & 22.025 & 0.021 & 1.513 & 0.031 & 2.05 & 0.34 & 1.02 & 0.14 & 1.16 & 0.13 & \nodata \\
A95 & 190.9747689 & 11.5635974 & 23.184 & 0.019 & 22.040 & 0.020 & 1.144 & 0.027 & 2.53 & 0.35 & 2.25 & 0.30 & 2.37 & 0.23 & \nodata \\
A96 & 190.9667941 & 11.5597001 & 23.005 & 0.018 & 22.016 & 0.021 & 0.988 & 0.028 & 4.01 & 0.52 & 2.51 & 0.33 & 2.95 & 0.28 & \nodata \\
A97 & 190.9765615 & 11.5359903 & 23.491 & 0.022 & 22.058 & 0.021 & 1.433 & 0.031 & 1.89 & 0.22 & 1.71 & 0.16 & 1.77 & 0.13 & \nodata \\
A98 & 190.9762237 & 11.5812676 & 22.789 & 0.020 & 21.524 & 0.020 & 1.256 & 0.028 & 16.09 & 2.07 & 14.47 & 1.74 & 15.14 & 1.33 & \nodata \\
A99 & 190.9701358 & 11.5587549 & 23.689 & 0.025 & 22.078 & 0.021 & 1.612 & 0.033 & 3.05 & 0.56 & 2.41 & 0.33 & 2.57 & 0.28 & \nodata \\
A100 & 190.9348010 & 11.5648342 & 23.762 & 0.022 & 22.143 & 0.013 & 1.612 & 0.025 & 1.42 & 0.20 & 1.37 & 0.14 & 1.39 & 0.11 & Y \\
A102 & 190.9406872 & 11.5539360 & 23.595 & 0.016 & 22.117 & 0.019 & 1.453 & 0.025 & 2.32 & 0.40 & 1.95 & 0.27 & 2.07 & 0.23 & Y \\
A103 & 190.9302973 & 11.5599805 & 23.216 & 0.016 & 22.146 & 0.024 & 1.034 & 0.028 & 3.23 & 0.46 & 3.70 & 0.52 & 3.43 & 0.34 & Y \\
A105 & 190.9409276 & 11.5545909 & 23.512 & 0.013 & 22.201 & 0.015 & 1.316 & 0.020 & 1.66 & 0.27 & 1.07 & 0.15 & 1.21 & 0.13 & Y \\
A106 & 190.9666735 & 11.5787750 & 23.152 & 0.018 & 22.155 & 0.021 & 0.997 & 0.028 & 2.49 & 0.34 & 2.32 & 0.33 & 2.40 & 0.24 & \nodata \\
A107 & 190.9309588 & 11.5689002 & 23.642 & 0.019 & 22.191 & 0.018 & 1.451 & 0.026 & 1.83 & 0.23 & 1.20 & 0.13 & 1.35 & 0.11 & Y \\
A108 & 190.9415198 & 11.5709235 & 23.374 & 0.015 & 22.156 & 0.017 & 1.197 & 0.023 & 1.46 & 0.22 & 1.08 & 0.15 & 1.20 & 0.13 & Y \\
A109 & 190.9296233 & 11.5637357 & 23.809 & 0.029 & 22.208 & 0.024 & 1.569 & 0.037 & 1.29 & 0.25 & 0.94 & 0.13 & 1.02 & 0.12 & Y \\
A110 & 190.9736648 & 11.5644400 & 23.654 & 0.025 & 22.027 & 0.021 & 1.622 & 0.033 & 7.73 & 1.41 & 4.81 & 0.65 & 5.32 & 0.59 & \nodata \\
A111 & 190.9379280 & 11.5571008 & 23.169 & 0.014 & 22.201 & 0.023 & 0.957 & 0.027 & 2.23 & 0.31 & 2.49 & 0.36 & 2.34 & 0.23 & Y \\
A112 & 190.9692204 & 11.5532635 & 23.593 & 0.025 & 22.164 & 0.021 & 1.429 & 0.033 & 3.61 & 0.63 & 3.12 & 0.44 & 3.28 & 0.36 & \nodata \\
A113 & 190.9324968 & 11.5565703 & 23.075 & 0.016 & 22.199 & 0.019 & 0.876 & 0.024 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
A114 & 190.9751970 & 11.5654438 & 23.234 & 0.019 & 22.192 & 0.021 & 1.042 & 0.029 & 3.30 & 0.47 & 3.39 & 0.49 & 3.35 & 0.34 & \nodata \\
A115 & 190.9638836 & 11.5507192 & 23.477 & 0.022 & 22.204 & 0.023 & 1.274 & 0.032 & 2.90 & 0.47 & 3.09 & 0.45 & 3.00 & 0.32 & \nodata \\
A116 & 190.9674504 & 11.5493161 & 23.336 & 0.020 & 22.231 & 0.023 & 1.106 & 0.031 & 3.48 & 0.52 & 2.53 & 0.37 & 2.85 & 0.30 & \nodata \\
A117 & 190.9543741 & 11.5654310 & 23.669 & 0.025 & 22.252 & 0.023 & 1.417 & 0.034 & 2.54 & 0.46 & 2.71 & 0.40 & 2.64 & 0.30 & \nodata \\
A118 & 190.9561146 & 11.5506488 & 23.951 & 0.030 & 22.171 & 0.025 & 1.780 & 0.040 & 6.32 & 1.40 & 4.66 & 0.66 & 4.96 & 0.60 & \nodata \\
A120 & 190.9978998 & 11.5586000 & 23.761 & 0.023 & 22.289 & 0.021 & 1.472 & 0.031 & 2.01 & 0.39 & 1.39 & 0.21 & 1.53 & 0.18 & \nodata \\
A121 & 190.9608561 & 11.5695959 & 23.842 & 0.026 & 22.301 & 0.023 & 1.541 & 0.035 & 1.84 & 0.38 & 1.76 & 0.27 & 1.79 & 0.22 & \nodata \\
A122 & 190.9483847 & 11.5511235 & 23.338 & 0.029 & 21.730 & 0.027 & 1.600 & 0.040 & 17.38 & 2.92 & 13.71 & 1.77 & 14.69 & 1.51 & \nodata \\
A123 & 190.9527998 & 11.5585297 & 23.107 & 0.019 & 22.296 & 0.025 & 0.811 & 0.031 & 2.57 & 0.35 & 2.49 & 0.38 & 2.53 & 0.25 & \nodata \\
A124 & 190.9709229 & 11.5544452 & 23.672 & 0.025 & 22.299 & 0.023 & 1.373 & 0.034 & 3.56 & 0.65 & 2.54 & 0.38 & 2.81 & 0.33 & \nodata \\
A125 & 190.9457096 & 11.5638684 & 23.144 & 0.016 & 22.305 & 0.021 & 0.814 & 0.027 & 3.27 & 0.45 & 3.18 & 0.49 & 3.23 & 0.33 & Y \\
A126 & 190.9689817 & 11.5499295 & 23.179 & 0.019 & 22.342 & 0.025 & 0.837 & 0.031 & 3.16 & 0.44 & 2.14 & 0.33 & 2.51 & 0.26 & \nodata \\
A127 & 190.9399598 & 11.5654071 & 23.368 & 0.017 & 22.377 & 0.019 & 1.017 & 0.025 & 1.88 & 0.29 & 1.96 & 0.31 & 1.92 & 0.21 & Y \\
A129 & 190.9786096 & 11.5612678 & 23.765 & 0.023 & 22.355 & 0.023 & 1.410 & 0.033 & 2.10 & 0.41 & 2.85 & 0.44 & 2.44 & 0.30 & \nodata \\
A130 & 190.9608302 & 11.5585162 & 23.832 & 0.030 & 22.213 & 0.027 & 1.614 & 0.041 & 6.20 & 1.27 & 6.56 & 0.96 & 6.43 & 0.77 & \nodata \\
A131 & 190.9653356 & 11.6002152 & 23.525 & 0.022 & 22.276 & 0.023 & 1.249 & 0.032 & 5.45 & 0.91 & 5.30 & 0.79 & 5.37 & 0.60 & \nodata \\
A132 & 190.9619901 & 11.5526621 & 23.514 & 0.023 & 22.394 & 0.025 & 1.120 & 0.034 & 3.06 & 0.51 & 2.42 & 0.39 & 2.66 & 0.31 & \nodata \\
A133 & 190.9708316 & 11.5724665 & 23.732 & 0.026 & 22.361 & 0.025 & 1.371 & 0.036 & 3.69 & 0.70 & 4.00 & 0.62 & 3.86 & 0.47 & \nodata \\
A135 & 190.9512589 & 11.5422070 & 23.498 & 0.023 & 22.432 & 0.029 & 1.067 & 0.037 & 2.55 & 0.30 & 2.53 & 0.29 & 2.54 & 0.21 & \nodata \\
A136 & 190.9446870 & 11.5701868 & 23.340 & 0.020 & 22.428 & 0.027 & 0.912 & 0.034 & 2.52 & 0.38 & 2.05 & 0.33 & 2.26 & 0.25 & \nodata \\
A137 & 190.9600873 & 11.5602687 & 23.921 & 0.037 & 22.257 & 0.029 & 1.658 & 0.047 & 6.40 & 1.40 & 6.62 & 0.99 & 6.55 & 0.81 & \nodata \\
A138 & 190.9643089 & 11.5431496 & 23.687 & 0.025 & 22.415 & 0.027 & 1.272 & 0.037 & 3.45 & 0.45 & 2.83 & 0.32 & 3.04 & 0.26 & \nodata \\
A139 & 190.9687728 & 11.5388231 & 23.418 & 0.020 & 22.445 & 0.025 & 0.973 & 0.032 & 2.15 & 0.24 & 1.43 & 0.17 & 1.66 & 0.14 & \nodata \\
A141 & 190.9463157 & 11.5714263 & 23.445 & 0.022 & 22.466 & 0.029 & 0.979 & 0.036 & 2.71 & 0.43 & 3.14 & 0.52 & 2.89 & 0.33 & \nodata \\
A142 & 190.9342816 & 11.5557194 & 23.514 & 0.021 & 22.229 & 0.035 & 1.321 & 0.041 & 1.86 & 0.31 & 2.37 & 0.34 & 2.09 & 0.23 & Y \\
A143 & 190.9755301 & 11.5517691 & 23.571 & 0.022 & 22.478 & 0.025 & 1.093 & 0.033 & 2.59 & 0.44 & 2.29 & 0.38 & 2.41 & 0.29 & \nodata \\
A144 & 190.9460145 & 11.5490044 & 23.440 & 0.022 & 22.471 & 0.031 & 0.969 & 0.038 & 2.45 & 0.28 & 1.78 & 0.21 & 2.03 & 0.17 & \nodata \\
A145 & 190.9403204 & 11.5744027 & 23.889 & 0.027 & 22.492 & 0.028 & 1.397 & 0.039 & 3.44 & 0.51 & 3.11 & 0.37 & 3.22 & 0.30 & \nodata \\
A146 & 190.9523581 & 11.5704957 & 23.871 & 0.026 & 22.511 & 0.027 & 1.360 & 0.038 & 0.97 & 0.20 & 1.05 & 0.18 & 1.02 & 0.13 & \nodata \\
A147 & 190.9306906 & 11.5614978 & 23.888 & 0.028 & 22.455 & 0.029 & 1.358 & 0.040 & 2.15 & 0.45 & 1.39 & 0.24 & 1.56 & 0.21 & Y \\
A148 & 190.9515153 & 11.5580601 & 23.405 & 0.022 & 22.496 & 0.029 & 0.910 & 0.036 & 3.13 & 0.49 & 2.55 & 0.43 & 2.81 & 0.32 & \nodata \\
A149 & 190.9357198 & 11.5558256 & 24.029 & 0.026 & 22.578 & 0.027 & 1.441 & 0.037 & 2.15 & 0.48 & 1.77 & 0.31 & 1.88 & 0.26 & Y \\
A150 & 190.9505396 & 11.5548804 & 23.940 & 0.029 & 22.509 & 0.031 & 1.431 & 0.042 & 3.21 & 0.70 & 2.40 & 0.41 & 2.60 & 0.35 & \nodata \\
A151 & 190.9547252 & 11.5462179 & 23.323 & 0.020 & 22.254 & 0.025 & 1.069 & 0.032 & 2.07 & 0.22 & 1.69 & 0.18 & 1.84 & 0.14 & \nodata \\
A152 & 190.9612252 & 11.5397474 & 23.549 & 0.024 & 22.561 & 0.031 & 0.988 & 0.039 & 1.87 & 0.22 & 1.61 & 0.20 & 1.73 & 0.15 & \nodata \\
A153 & 190.9546286 & 11.5574800 & 23.726 & 0.026 & 22.574 & 0.031 & 1.152 & 0.041 & 2.61 & 0.49 & 1.39 & 0.25 & 1.64 & 0.22 & \nodata \\
A154 & 190.9592970 & 11.5697127 & 23.752 & 0.025 & 22.565 & 0.027 & 1.187 & 0.037 & 2.19 & 0.42 & 1.70 & 0.30 & 1.86 & 0.24 & \nodata \\
A155 & 190.9353988 & 11.5633462 & 22.625 & 0.026 & 21.590 & 0.039 & 1.026 & 0.047 & 39.54 & 5.94 & 39.49 & 6.00 & 39.52 & 4.22 & \nodata \\
A156 & 190.9340943 & 11.5686907 & 23.501 & 0.018 & 22.602 & 0.024 & 0.870 & 0.030 & 3.17 & 0.36 & \nodata & \nodata & 3.17 & 0.36 & Y \\
A157 & 190.9648684 & 11.5575116 & 23.947 & 0.029 & 22.578 & 0.029 & 1.369 & 0.041 & 3.12 & 0.69 & 2.39 & 0.42 & 2.59 & 0.36 & \nodata \\
A158 & 190.9474021 & 11.5546268 & 23.412 & 0.022 & 22.614 & 0.033 & 0.798 & 0.040 & 2.29 & 0.36 & 1.81 & 0.33 & 2.03 & 0.24 & \nodata \\
A159 & 190.9392144 & 11.5620413 & 24.039 & 0.024 & 22.703 & 0.037 & 1.398 & 0.044 & \nodata & \nodata & 1.72 & 0.31 & 1.72 & 0.31 & Y \\
A160 & 190.9373168 & 11.5579423 & 23.653 & 0.021 & 22.631 & 0.015 & 1.016 & 0.026 & 1.90 & 0.35 & 1.23 & 0.23 & 1.44 & 0.19 & Y \\
A161 & 190.9709706 & 11.5693578 & 23.545 & 0.025 & 22.639 & 0.031 & 0.907 & 0.040 & 2.95 & 0.50 & 1.72 & 0.32 & 2.07 & 0.27 & \nodata \\
A162 & 190.9330127 & 11.5563016 & 24.472 & 0.058 & 22.707 & 0.031 & 1.672 & 0.066 & \nodata & \nodata & 1.07 & 0.20 & 1.07 & 0.20 & Y \\
A163 & 190.9345486 & 11.5580512 & 24.068 & 0.028 & 22.608 & 0.027 & 1.480 & 0.039 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
A164 & 190.9908074 & 11.5760037 & 23.517 & 0.022 & 22.647 & 0.027 & 0.870 & 0.035 & 2.87 & 0.48 & 2.47 & 0.46 & 2.66 & 0.33 & \nodata \\
A165 & 190.9508664 & 11.5826726 & 23.682 & 0.023 & 22.664 & 0.029 & 1.018 & 0.037 & 2.35 & 0.43 & 2.05 & 0.38 & 2.18 & 0.29 & \nodata \\
A166 & 190.9679748 & 11.5756638 & 23.564 & 0.022 & 22.676 & 0.029 & 0.888 & 0.036 & 1.96 & 0.33 & 1.47 & 0.28 & 1.67 & 0.21 & \nodata \\
A167 & 190.9527449 & 11.5684013 & 23.670 & 0.025 & 22.671 & 0.031 & 0.999 & 0.040 & 2.25 & 0.41 & 3.01 & 0.57 & 2.51 & 0.33 & \nodata \\
A170 & 190.9281621 & 11.5612195 & 23.929 & 0.028 & 22.778 & 0.032 & 1.212 & 0.042 & 2.80 & 0.60 & 2.31 & 0.44 & 2.49 & 0.36 & Y \\
A171 & 190.9357322 & 11.5566967 & 24.138 & 0.031 & 22.670 & 0.033 & 1.392 & 0.045 & \nodata & \nodata & 1.49 & 0.29 & 1.49 & 0.29 & Y \\
A172 & 190.9753258 & 11.5592421 & 24.032 & 0.034 & 22.382 & 0.029 & 1.642 & 0.044 & \nodata & \nodata & 9.61 & 1.59 & 9.61 & 1.58 & \nodata \\
A173 & 190.9563085 & 11.5387846 & 24.289 & 0.037 & 22.667 & 0.031 & 1.622 & 0.049 & \nodata & \nodata & 2.10 & 0.28 & 2.10 & 0.28 & \nodata \\
A174 & 190.9449112 & 11.5720182 & 23.466 & 0.020 & 22.567 & 0.029 & 0.899 & 0.035 & 1.70 & 0.27 & 1.52 & 0.27 & 1.61 & 0.19 & \nodata \\
A175 & 190.9506321 & 11.5707792 & 24.313 & 0.035 & 22.695 & 0.031 & 1.619 & 0.047 & \nodata & \nodata & 3.02 & 0.58 & 3.02 & 0.58 & \nodata \\
A176 & 190.9345258 & 11.5621536 & 24.257 & 0.025 & 22.759 & 0.026 & 1.507 & 0.036 & \nodata & \nodata & 1.49 & 0.29 & 1.49 & 0.29 & Y \\
A177 & 190.9781448 & 11.5448429 & 23.759 & 0.025 & 22.565 & 0.027 & 1.194 & 0.037 & 3.50 & 0.68 & 2.09 & 0.37 & 2.41 & 0.32 & \nodata \\
A178 & 190.9657435 & 11.5794112 & 23.533 & 0.022 & 22.740 & 0.029 & 0.793 & 0.036 & 2.31 & 0.39 & 2.17 & 0.43 & 2.25 & 0.29 & \nodata \\
A179 & 190.9807824 & 11.5654882 & 24.144 & 0.030 & 22.749 & 0.029 & 1.394 & 0.042 & \nodata & \nodata & 1.99 & 0.40 & 1.99 & 0.40 & \nodata \\
A181 & 190.9270333 & 11.5615442 & 24.169 & 0.034 & 22.725 & 0.045 & 1.406 & 0.057 & \nodata & \nodata & 2.42 & 0.48 & 2.42 & 0.48 & Y \\
A182 & 190.9363567 & 11.5574084 & 23.898 & 0.023 & 22.774 & 0.029 & 1.165 & 0.037 & 2.66 & 0.56 & 1.74 & 0.34 & 1.99 & 0.29 & Y \\
A183 & 190.9359578 & 11.5568424 & 24.448 & 0.043 & 22.756 & 0.038 & 1.619 & 0.057 & \nodata & \nodata & 1.63 & 0.33 & 1.63 & 0.33 & Y \\
A184 & 190.9671512 & 11.5901452 & 24.094 & 0.029 & 22.793 & 0.029 & 1.301 & 0.041 & \nodata & \nodata & 1.74 & 0.36 & 1.74 & 0.36 & \nodata \\
A185 & 190.9869986 & 11.5676886 & 23.372 & 0.022 & 22.571 & 0.029 & 0.794 & 0.036 & 7.64 & 1.19 & 7.60 & 1.38 & 7.62 & 0.90 & \nodata \\
A186 & 190.9547470 & 11.5430217 & 23.708 & 0.025 & 22.843 & 0.035 & 0.865 & 0.043 & 1.95 & 0.26 & 2.25 & 0.34 & 2.06 & 0.21 & \nodata \\
A188 & 190.9705768 & 11.5680731 & 23.814 & 0.025 & 22.809 & 0.031 & 1.005 & 0.040 & 3.21 & 0.64 & 2.42 & 0.50 & 2.71 & 0.40 & \nodata \\
A189 & 190.9596873 & 11.5744825 & 24.339 & 0.035 & 22.819 & 0.031 & 1.520 & 0.047 & \nodata & \nodata & 1.27 & 0.27 & 1.27 & 0.27 & \nodata \\
A190 & 190.9986518 & 11.5603394 & 23.917 & 0.025 & 22.827 & 0.029 & 1.090 & 0.038 & 1.69 & 0.36 & 1.62 & 0.34 & 1.65 & 0.25 & \nodata \\
A191 & 190.9606543 & 11.5801375 & 24.122 & 0.029 & 22.831 & 0.031 & 1.291 & 0.042 & \nodata & \nodata & 2.38 & 0.50 & 2.38 & 0.50 & \nodata \\
A192 & 190.9580689 & 11.5473023 & 24.193 & 0.033 & 22.877 & 0.035 & 1.316 & 0.048 & \nodata & \nodata & 1.79 & 0.28 & 1.79 & 0.28 & \nodata \\
A193 & 190.9572214 & 11.5653900 & 24.028 & 0.030 & 22.810 & 0.033 & 1.218 & 0.045 & \nodata & \nodata & 3.42 & 0.71 & 3.42 & 0.71 & \nodata \\
A194 & 190.9935307 & 11.5573542 & 23.756 & 0.023 & 22.847 & 0.029 & 0.909 & 0.037 & 1.82 & 0.35 & 1.62 & 0.34 & 1.72 & 0.25 & \nodata \\
A196 & 190.9703092 & 11.5542467 & 24.227 & 0.034 & 22.859 & 0.033 & 1.368 & 0.047 & \nodata & \nodata & 1.12 & 0.24 & 1.12 & 0.24 & \nodata \\
A197 & 190.9802229 & 11.5563287 & 23.847 & 0.026 & 22.763 & 0.031 & 1.085 & 0.041 & 5.09 & 1.05 & 4.99 & 1.00 & 5.04 & 0.72 & \nodata \\
A198 & 190.9619243 & 11.5700163 & 24.547 & 0.043 & 22.873 & 0.033 & 1.674 & 0.054 & \nodata & \nodata & 0.97 & 0.21 & 0.97 & 0.21 & \nodata \\
A201 & 190.9641555 & 11.5354013 & 24.234 & 0.033 & 22.849 & 0.033 & 1.384 & 0.047 & \nodata & \nodata & 2.17 & 0.33 & 2.17 & 0.33 & \nodata \\
A202 & 190.9476214 & 11.5683836 & 23.709 & 0.025 & 22.912 & 0.037 & 0.797 & 0.044 & 1.54 & 0.29 & 1.86 & 0.41 & 1.64 & 0.24 & \nodata \\
A203 & 190.9773244 & 11.5598792 & 23.843 & 0.027 & 22.774 & 0.031 & 1.069 & 0.041 & 7.08 & 1.45 & 4.66 & 0.94 & 5.38 & 0.79 & \nodata \\
A204 & 190.9816069 & 11.5833866 & 23.881 & 0.029 & 22.833 & 0.033 & 1.048 & 0.044 & 4.48 & 0.94 & 4.72 & 0.99 & 4.59 & 0.68 & \nodata \\
A205 & 190.9961184 & 11.5553446 & 23.673 & 0.035 & 22.437 & 0.039 & 1.227 & 0.053 & 12.91 & 3.96 & \nodata & \nodata & 12.91 & 3.85 & \nodata \\
A206 & 190.9343828 & 11.5669953 & 23.911 & 0.024 & 22.861 & 0.028 & 1.061 & 0.037 & 2.32 & 0.36 & 2.49 & 0.37 & 2.41 & 0.26 & Y \\
A207 & 190.9455547 & 11.5851472 & 23.887 & 0.026 & 22.923 & 0.034 & 0.963 & 0.043 & 2.01 & 0.30 & 1.72 & 0.28 & 1.85 & 0.20 & \nodata \\
A208 & 190.9572212 & 11.5483868 & 23.967 & 0.029 & 22.928 & 0.037 & 1.039 & 0.047 & 2.68 & 0.60 & 2.29 & 0.52 & 2.45 & 0.39 & \nodata \\
A209 & 190.9750963 & 11.5885579 & 23.376 & 0.026 & 22.358 & 0.031 & 1.010 & 0.041 & 16.34 & 2.83 & 16.12 & 2.86 & 16.23 & 2.01 & \nodata \\
A211 & 190.9791415 & 11.5521647 & 24.291 & 0.035 & 22.916 & 0.033 & 1.375 & 0.048 & \nodata & \nodata & 3.44 & 0.77 & 3.44 & 0.77 & \nodata \\
A212 & 190.9428316 & 11.5731805 & 23.985 & 0.034 & 22.931 & 0.045 & 1.055 & 0.056 & 3.69 & 0.81 & 1.23 & 0.29 & 1.50 & 0.27 & \nodata \\
A213 & 190.9643874 & 11.5535080 & 24.176 & 0.034 & 22.966 & 0.037 & 1.210 & 0.050 & \nodata & \nodata & 2.09 & 0.48 & 2.09 & 0.48 & \nodata \\
A214 & 190.9693040 & 11.5331845 & 24.407 & 0.036 & 22.977 & 0.036 & 1.430 & 0.051 & \nodata & \nodata & 1.62 & 0.27 & 1.62 & 0.27 & \nodata \\
A216 & 190.9827977 & 11.5487358 & 24.590 & 0.040 & 22.978 & 0.033 & 1.612 & 0.052 & \nodata & \nodata & 2.50 & 0.59 & 2.50 & 0.59 & \nodata \\
A217 & 191.0014457 & 11.5708238 & 23.932 & 0.026 & 22.972 & 0.031 & 0.960 & 0.041 & 3.16 & 0.69 & 2.49 & 0.58 & 2.77 & 0.44 & \nodata \\
A218 & 190.9654537 & 11.5715966 & 23.888 & 0.027 & 22.993 & 0.035 & 0.895 & 0.045 & 2.70 & 0.57 & 2.35 & 0.56 & 2.52 & 0.40 & \nodata \\
A220 & 190.9323706 & 11.5696424 & 24.772 & 0.055 & 22.987 & 0.045 & 1.786 & 0.071 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A221 & 190.9765673 & 11.5787699 & 23.820 & 0.035 & 22.482 & 0.033 & 1.329 & 0.048 & 14.68 & 3.34 & 13.81 & 2.58 & 14.14 & 2.04 & \nodata \\
A224 & 190.9374978 & 11.5593085 & 24.329 & 0.029 & 23.079 & 0.030 & 1.241 & 0.042 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
A225 & 190.9387026 & 11.5631035 & 23.509 & 0.034 & 22.460 & 0.049 & 1.041 & 0.060 & 16.13 & 3.04 & \nodata & \nodata & 16.13 & 2.92 & \nodata \\
A226 & 190.9298343 & 11.5653227 & 24.444 & 0.035 & 23.048 & 0.020 & 1.454 & 0.040 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
A228 & 190.9604678 & 11.5840717 & 24.376 & 0.035 & 23.061 & 0.035 & 1.315 & 0.050 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A230 & 190.9396891 & 11.5643529 & 24.320 & 0.032 & 23.080 & 0.024 & 1.218 & 0.040 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
A232 & 190.9660327 & 11.5440914 & 23.923 & 0.027 & 23.082 & 0.039 & 0.840 & 0.048 & 2.01 & 0.31 & \nodata & \nodata & 2.01 & 0.31 & \nodata \\
A234 & 190.9523890 & 11.5453142 & 24.398 & 0.041 & 23.112 & 0.051 & 1.287 & 0.066 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A236 & 190.9377176 & 11.5541966 & 24.551 & 0.044 & 23.147 & 0.065 & 1.362 & 0.078 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
A237 & 190.9632800 & 11.5860807 & 24.598 & 0.040 & 23.147 & 0.037 & 1.451 & 0.054 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A240 & 190.9579843 & 11.5901888 & 24.398 & 0.035 & 23.151 & 0.037 & 1.247 & 0.051 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A241 & 190.9422911 & 11.5538328 & 24.736 & 0.060 & 23.154 & 0.056 & 1.583 & 0.082 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A242 & 190.9629399 & 11.5525492 & 24.021 & 0.030 & 23.157 & 0.045 & 0.864 & 0.055 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A243 & 190.9905478 & 11.5653437 & 24.219 & 0.030 & 23.166 & 0.037 & 1.053 & 0.048 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A244 & 190.9732363 & 11.5698119 & 24.497 & 0.040 & 23.166 & 0.039 & 1.331 & 0.056 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A246 & 190.9364383 & 11.5583689 & 24.127 & 0.023 & 23.153 & 0.032 & 1.006 & 0.040 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
A247 & 190.9460184 & 11.5471724 & 24.119 & 0.034 & 23.186 & 0.052 & 0.934 & 0.062 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A248 & 190.9403309 & 11.5528607 & 24.492 & 0.035 & 23.197 & 0.063 & 1.296 & 0.072 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
A250 & 190.9442167 & 11.5589900 & 24.624 & 0.048 & 23.249 & 0.040 & 1.504 & 0.062 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
A251 & 190.9534669 & 11.5766224 & 24.058 & 0.029 & 23.246 & 0.041 & 0.812 & 0.050 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A252 & 190.9483805 & 11.5625362 & 24.878 & 0.058 & 23.254 & 0.049 & 1.624 & 0.076 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A253 & 190.9575978 & 11.5493145 & 23.876 & 0.027 & 22.872 & 0.035 & 1.003 & 0.045 & 2.68 & 0.56 & 1.45 & 0.31 & 1.74 & 0.27 & \nodata \\
A254 & 190.9409695 & 11.5800764 & 24.282 & 0.034 & 23.373 & 0.050 & 0.909 & 0.060 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A256 & 190.9665869 & 11.6011130 & 24.218 & 0.030 & 23.267 & 0.037 & 0.951 & 0.048 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A257 & 190.9428538 & 11.5492122 & 24.859 & 0.063 & 23.325 & 0.065 & 1.534 & 0.090 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A258 & 190.9532086 & 11.5675601 & 24.464 & 0.040 & 23.292 & 0.047 & 1.172 & 0.062 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A260 & 190.9459919 & 11.5772603 & 25.020 & 0.070 & 23.301 & 0.054 & 1.718 & 0.088 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A261 & 190.9545682 & 11.5454912 & 24.182 & 0.034 & 23.215 & 0.047 & 0.967 & 0.059 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A262 & 190.9557173 & 11.5423100 & 24.633 & 0.045 & 23.359 & 0.052 & 1.274 & 0.069 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A263 & 190.9972417 & 11.5693922 & 24.735 & 0.043 & 23.327 & 0.039 & 1.408 & 0.058 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A264 & 190.9344942 & 11.5725287 & 24.406 & 0.031 & 23.337 & 0.042 & 1.021 & 0.052 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
A265 & 190.9424278 & 11.5681835 & 24.426 & 0.028 & 23.378 & 0.042 & 1.117 & 0.050 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
A266 & 191.0019326 & 11.5626010 & 24.323 & 0.034 & 23.325 & 0.041 & 0.998 & 0.053 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A267 & 190.9444761 & 11.5569543 & 23.906 & 0.035 & 23.105 & 0.060 & 0.793 & 0.069 & 8.43 & 1.87 & \nodata & \nodata & 8.43 & 1.87 & \nodata \\
A268 & 190.9582334 & 11.5679101 & 24.718 & 0.049 & 23.369 & 0.049 & 1.350 & 0.070 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A269 & 190.9653489 & 11.5610093 & 24.381 & 0.040 & 23.370 & 0.047 & 1.011 & 0.062 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A271 & 190.9492596 & 11.5572311 & 24.722 & 0.052 & 23.362 & 0.058 & 1.359 & 0.078 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A272 & 190.9648697 & 11.5502292 & 25.096 & 0.070 & 23.373 & 0.049 & 1.723 & 0.085 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A273 & 190.9708735 & 11.5730642 & 24.170 & 0.034 & 22.889 & 0.035 & 1.281 & 0.049 & \nodata & \nodata & 3.32 & 0.73 & 3.32 & 0.73 & \nodata \\
A274 & 190.9599527 & 11.5703588 & 24.964 & 0.055 & 23.418 & 0.049 & 1.546 & 0.074 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A275 & 190.9978392 & 11.5619787 & 24.593 & 0.038 & 23.413 & 0.041 & 1.180 & 0.056 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A277 & 190.9764371 & 11.5642927 & 24.784 & 0.047 & 23.313 & 0.041 & 1.471 & 0.063 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A278 & 190.9558430 & 11.5701870 & 24.359 & 0.037 & 23.416 & 0.049 & 0.943 & 0.061 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A279 & 190.9530417 & 11.5414730 & 24.513 & 0.042 & 23.403 & 0.056 & 1.110 & 0.070 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A281 & 190.9737581 & 11.5478490 & 25.064 & 0.058 & 23.419 & 0.047 & 1.645 & 0.075 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A282 & 190.9548017 & 11.5751981 & 24.993 & 0.055 & 23.431 & 0.047 & 1.562 & 0.073 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A286 & 190.9429538 & 11.5562327 & 24.794 & 0.041 & 23.578 & 0.034 & 1.280 & 0.054 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
A287 & 190.9876464 & 11.5594641 & 24.874 & 0.049 & 23.465 & 0.045 & 1.409 & 0.067 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A288 & 190.9655743 & 11.5724660 & 24.537 & 0.040 & 23.459 & 0.049 & 1.078 & 0.063 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A290 & 190.9686596 & 11.5581480 & 24.310 & 0.037 & 23.479 & 0.051 & 0.831 & 0.063 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A291 & 190.9574617 & 11.5440641 & 24.800 & 0.053 & 23.389 & 0.051 & 1.411 & 0.074 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A294 & 190.9350199 & 11.5568439 & 25.062 & 0.086 & 23.570 & 0.049 & 1.515 & 0.099 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
A295 & 190.9581734 & 11.5746017 & 24.697 & 0.046 & 23.524 & 0.051 & 1.173 & 0.069 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A296 & 190.9777526 & 11.5541606 & 24.387 & 0.035 & 23.526 & 0.051 & 0.861 & 0.062 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A298 & 190.9752154 & 11.5528875 & 24.619 & 0.043 & 23.534 & 0.053 & 1.085 & 0.068 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A299 & 190.9360468 & 11.5654002 & 24.576 & 0.046 & 23.547 & 0.078 & 1.030 & 0.091 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A301 & 190.9826255 & 11.5679334 & 24.530 & 0.038 & 23.580 & 0.053 & 0.950 & 0.066 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A302 & 190.9452231 & 11.5818537 & 24.695 & 0.043 & 23.574 & 0.051 & 1.121 & 0.067 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A303 & 190.9950780 & 11.5624289 & 24.673 & 0.041 & 23.590 & 0.049 & 1.084 & 0.064 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A304 & 190.9656749 & 11.5475544 & 25.050 & 0.063 & 23.613 & 0.062 & 1.437 & 0.088 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A305 & 190.9587563 & 11.5771731 & 24.573 & 0.040 & 23.616 & 0.053 & 0.957 & 0.067 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A306 & 190.9504532 & 11.5438613 & 24.739 & 0.055 & 23.587 & 0.070 & 1.153 & 0.089 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A307 & 190.9728156 & 11.5466378 & 24.886 & 0.052 & 23.632 & 0.058 & 1.255 & 0.078 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A308 & 190.9720956 & 11.5741665 & 24.867 & 0.054 & 23.633 & 0.058 & 1.234 & 0.079 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A310 & 190.9550744 & 11.5513446 & 24.906 & 0.062 & 23.671 & 0.066 & 1.234 & 0.090 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A311 & 190.9809392 & 11.5797878 & 24.599 & 0.046 & 23.670 & 0.058 & 0.929 & 0.074 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A312 & 190.9574923 & 11.5551798 & 25.507 & 0.116 & 23.694 & 0.072 & 1.813 & 0.136 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A313 & 190.9588237 & 11.5761018 & 24.969 & 0.054 & 23.691 & 0.056 & 1.278 & 0.077 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A314 & 190.9805460 & 11.5875075 & 24.988 & 0.057 & 23.694 & 0.056 & 1.294 & 0.079 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A317 & 190.9734158 & 11.5388641 & 25.182 & 0.065 & 23.689 & 0.056 & 1.493 & 0.085 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A318 & 190.9767325 & 11.5767123 & 24.820 & 0.063 & 23.678 & 0.064 & 1.142 & 0.090 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A319 & 190.9581971 & 11.5526213 & 25.263 & 0.076 & 23.716 & 0.066 & 1.547 & 0.100 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A320 & 190.9442396 & 11.5737351 & 24.685 & 0.044 & 23.704 & 0.068 & 0.981 & 0.081 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A322 & 190.9381098 & 11.5611743 & 24.891 & 0.063 & 23.726 & 0.095 & 1.166 & 0.114 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A323 & 190.9300340 & 11.5589950 & 25.802 & 0.165 & 23.903 & 0.082 & 1.995 & 0.184 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
A324 & 190.9594277 & 11.5622658 & 25.259 & 0.074 & 23.747 & 0.068 & 1.512 & 0.101 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A325 & 190.9650240 & 11.5908156 & 24.861 & 0.049 & 23.737 & 0.056 & 1.124 & 0.074 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A326 & 190.9365244 & 11.5734276 & 25.092 & 0.053 & 23.776 & 0.046 & 1.292 & 0.070 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
A327 & 190.9612578 & 11.5426013 & 24.982 & 0.061 & 23.470 & 0.057 & 1.512 & 0.083 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A328 & 190.9702635 & 11.5514638 & 24.623 & 0.044 & 23.749 & 0.062 & 0.874 & 0.076 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A329 & 190.9368858 & 11.5548300 & 25.125 & 0.050 & 23.743 & 0.080 & 1.265 & 0.094 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
A330 & 190.9891781 & 11.5542007 & 25.478 & 0.074 & 23.770 & 0.056 & 1.708 & 0.093 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A331 & 190.9735416 & 11.5585816 & 25.038 & 0.058 & 23.765 & 0.062 & 1.273 & 0.085 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A333 & 190.9481529 & 11.5627204 & 25.396 & 0.087 & 23.803 & 0.080 & 1.593 & 0.118 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A334 & 190.9458289 & 11.5803135 & 24.868 & 0.051 & 23.799 & 0.064 & 1.069 & 0.081 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A335 & 190.9681266 & 11.5459397 & 24.554 & 0.041 & 23.781 & 0.068 & 0.773 & 0.079 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A337 & 190.9745170 & 11.5423614 & 24.683 & 0.047 & 23.766 & 0.063 & 0.917 & 0.079 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A338 & 190.9644587 & 11.5583009 & 25.348 & 0.082 & 23.789 & 0.066 & 1.560 & 0.105 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A340 & 190.9471300 & 11.5577371 & 24.702 & 0.051 & 23.769 & 0.076 & 0.932 & 0.092 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A342 & 190.9718973 & 11.5623540 & 25.545 & 0.087 & 23.833 & 0.066 & 1.712 & 0.109 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A345 & 190.9315480 & 11.5684381 & 24.790 & 0.059 & 23.792 & 0.091 & 0.998 & 0.108 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A346 & 190.9744397 & 11.5358476 & 24.559 & 0.041 & 23.820 & 0.063 & 0.739 & 0.075 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A347 & 190.9410189 & 11.5635168 & 25.409 & 0.060 & 23.815 & 0.048 & 1.547 & 0.077 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
A348 & 190.9547093 & 11.5825457 & 24.949 & 0.052 & 23.867 & 0.064 & 1.082 & 0.082 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A349 & 190.9349188 & 11.5598357 & 25.518 & 0.090 & 23.835 & 0.093 & 1.627 & 0.129 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
A350 & 190.9360562 & 11.5606975 & 25.033 & 0.071 & 23.804 & 0.134 & 1.068 & 0.151 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
A353 & 190.9667936 & 11.5507815 & 25.774 & 0.117 & 23.891 & 0.074 & 1.883 & 0.139 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A355 & 190.9567877 & 11.5495093 & 24.800 & 0.055 & 23.914 & 0.083 & 0.885 & 0.099 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A357 & 190.9458359 & 11.5819114 & 25.254 & 0.066 & 23.891 & 0.080 & 1.363 & 0.104 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A358 & 190.9897111 & 11.5753660 & 24.768 & 0.047 & 23.925 & 0.064 & 0.843 & 0.080 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A361 & 190.9292526 & 11.5668626 & 24.948 & 0.048 & 23.964 & 0.048 & 0.986 & 0.068 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
A362 & 190.9363793 & 11.5730732 & 25.525 & 0.095 & 23.919 & 0.087 & 1.605 & 0.129 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A363 & 190.9623759 & 11.5594535 & 24.542 & 0.044 & 23.954 & 0.078 & 0.588 & 0.090 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A364 & 190.9468362 & 11.5587532 & 25.936 & 0.141 & 23.940 & 0.095 & 1.995 & 0.170 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A366 & 190.9791621 & 11.5783294 & 25.157 & 0.081 & 23.961 & 0.083 & 1.196 & 0.115 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A367 & 190.9667872 & 11.5405757 & 25.112 & 0.063 & 23.981 & 0.078 & 1.131 & 0.101 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A368 & 190.9410113 & 11.5677072 & 25.113 & 0.068 & 23.976 & 0.097 & 1.136 & 0.119 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A701 & 190.9374644 & 11.5594585 & 24.207 & 0.048 & 22.442 & 0.043 & 1.727 & 0.064 & \nodata & \nodata & 11.92 & 2.02 & 11.92 & 2.04 & Y \\
A702 & 190.9513692 & 11.5650280 & 24.588 & 0.046 & 22.960 & 0.039 & 1.628 & 0.060 & \nodata & \nodata & 3.30 & 0.76 & 3.30 & 0.76 & \nodata \\
A709 & 190.9780799 & 11.5539344 & 24.752 & 0.046 & 23.997 & 0.072 & 0.755 & 0.085 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A710 & 190.9517743 & 11.5431442 & 24.422 & 0.040 & 23.436 & 0.059 & 0.986 & 0.071 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
A989 & 190.9449091 & 11.5497719 & 24.064 & 0.034 & 22.840 & 0.042 & 1.224 & 0.054 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B8 & 190.9506622 & 11.5348059 & 19.933 & 0.010 & 18.620 & 0.010 & 1.314 & 0.015 & 5.74 & 0.58 & 5.43 & 0.54 & 5.58 & 0.39 & \nodata \\
B12 & 190.9290527 & 11.5366579 & 21.333 & 0.012 & 19.759 & 0.011 & 1.577 & 0.016 & 1.58 & 0.16 & 1.71 & 0.17 & 1.64 & 0.12 & Y \\
B13 & 190.9367896 & 11.5484580 & 21.256 & 0.010 & 19.824 & 0.011 & 1.434 & 0.014 & 3.08 & 0.31 & 3.25 & 0.33 & 3.16 & 0.23 & Y \\
B14 & 190.9640928 & 11.5255115 & 20.903 & 0.011 & 19.895 & 0.012 & 1.009 & 0.016 & 2.57 & 0.26 & 2.84 & 0.29 & 2.69 & 0.19 & \nodata \\
B15 & 190.9412600 & 11.5149281 & 20.886 & 0.011 & 19.955 & 0.012 & 0.930 & 0.016 & 3.04 & 0.31 & 3.41 & 0.34 & 3.20 & 0.23 & \nodata \\
B16 & 190.9519878 & 11.5197973 & 21.601 & 0.012 & 19.995 & 0.012 & 1.606 & 0.017 & 3.08 & 0.32 & 2.64 & 0.27 & 2.82 & 0.20 & \nodata \\
B18 & 190.9467316 & 11.5027603 & 21.211 & 0.011 & 20.184 & 0.012 & 1.027 & 0.016 & 3.08 & 0.31 & 3.10 & 0.31 & 3.09 & 0.22 & \nodata \\
B19 & 190.9454075 & 11.5428054 & 21.807 & 0.012 & 20.258 & 0.012 & 1.550 & 0.017 & 1.96 & 0.20 & 1.86 & 0.19 & 1.91 & 0.14 & \nodata \\
B21 & 190.9367209 & 11.5157611 & 21.360 & 0.012 & 20.268 & 0.012 & 1.091 & 0.017 & 2.72 & 0.28 & 3.59 & 0.36 & 3.04 & 0.22 & \nodata \\
B23 & 190.9617409 & 11.4976911 & 21.475 & 0.012 & 20.332 & 0.012 & 1.144 & 0.017 & 2.77 & 0.28 & 2.82 & 0.29 & 2.79 & 0.20 & \nodata \\
B24 & 190.9585675 & 11.5163674 & 21.317 & 0.011 & 20.339 & 0.012 & 0.978 & 0.016 & 3.31 & 0.34 & 2.84 & 0.29 & 3.04 & 0.22 & \nodata \\
B25 & 190.9322272 & 11.5291086 & 21.486 & 0.012 & 20.382 & 0.012 & 1.104 & 0.017 & 2.50 & 0.18 & 2.66 & 0.19 & 2.57 & 0.13 & \nodata \\
B28 & 190.9424339 & 11.5390535 & 22.020 & 0.013 & 20.542 & 0.013 & 1.478 & 0.018 & 2.09 & 0.22 & 2.06 & 0.21 & 2.07 & 0.15 & \nodata \\
B29 & 190.9625919 & 11.5151096 & 21.650 & 0.012 & 20.592 & 0.013 & 1.058 & 0.018 & 3.47 & 0.36 & 3.26 & 0.33 & 3.35 & 0.24 & \nodata \\
B31 & 190.9276807 & 11.5164904 & 21.969 & 0.013 & 20.632 & 0.013 & 1.337 & 0.018 & 1.85 & 0.14 & 1.94 & 0.14 & 1.89 & 0.10 & \nodata \\
B32 & 190.9481312 & 11.5394582 & 21.735 & 0.012 & 20.642 & 0.013 & 1.093 & 0.018 & 2.63 & 0.27 & 3.24 & 0.33 & 2.87 & 0.21 & \nodata \\
B34 & 190.9174480 & 11.5013840 & 22.089 & 0.013 & 20.645 & 0.013 & 1.445 & 0.018 & 3.89 & 0.41 & 3.97 & 0.41 & 3.93 & 0.29 & \nodata \\
B36 & 190.9745266 & 11.5316921 & 22.133 & 0.013 & 20.743 & 0.013 & 1.390 & 0.018 & 1.99 & 0.21 & 1.91 & 0.20 & 1.95 & 0.14 & \nodata \\
B38 & 190.9811313 & 11.5367065 & 21.723 & 0.012 & 20.759 & 0.013 & 0.964 & 0.018 & 2.63 & 0.27 & 3.05 & 0.32 & 2.81 & 0.21 & \nodata \\
B39 & 190.9494349 & 11.5285782 & 21.905 & 0.013 & 20.786 & 0.013 & 1.119 & 0.018 & 1.68 & 0.18 & 1.12 & 0.12 & 1.29 & 0.10 & \nodata \\
B41 & 190.9405495 & 11.5125958 & 21.854 & 0.012 & 20.814 & 0.013 & 1.040 & 0.018 & 2.19 & 0.23 & 1.95 & 0.20 & 2.05 & 0.15 & \nodata \\
B42 & 190.9410585 & 11.5348888 & 22.092 & 0.013 & 20.821 & 0.015 & 1.270 & 0.019 & 1.78 & 0.19 & 1.61 & 0.17 & 1.68 & 0.13 & \nodata \\
B43 & 190.9828183 & 11.5378176 & 21.842 & 0.012 & 20.812 & 0.013 & 1.030 & 0.018 & 2.46 & 0.26 & 2.56 & 0.27 & 2.51 & 0.18 & \nodata \\
B45 & 190.9687988 & 11.5256521 & 22.221 & 0.013 & 20.840 & 0.013 & 1.382 & 0.018 & 1.94 & 0.21 & 1.92 & 0.20 & 1.93 & 0.14 & \nodata \\
B47 & 190.9687308 & 11.5153585 & 22.114 & 0.013 & 20.893 & 0.013 & 1.220 & 0.018 & 2.92 & 0.31 & 3.00 & 0.31 & 2.96 & 0.22 & \nodata \\
B48 & 190.9488819 & 11.5436324 & 22.389 & 0.014 & 20.917 & 0.015 & 1.471 & 0.020 & 2.10 & 0.23 & 1.78 & 0.19 & 1.91 & 0.15 & \nodata \\
B50 & 190.9472943 & 11.5322899 & 21.981 & 0.013 & 20.926 & 0.015 & 1.055 & 0.019 & 2.08 & 0.22 & 1.58 & 0.17 & 1.76 & 0.13 & \nodata \\
B51 & 190.9862347 & 11.5393461 & 22.357 & 0.014 & 20.933 & 0.013 & 1.424 & 0.019 & 2.07 & 0.23 & 2.23 & 0.23 & 2.15 & 0.16 & \nodata \\
B52 & 190.9302853 & 11.5297875 & 22.466 & 0.014 & 20.940 & 0.015 & 1.527 & 0.020 & 2.00 & 0.16 & 2.33 & 0.17 & 2.15 & 0.12 & \nodata \\
B54 & 190.9421915 & 11.5461242 & 22.075 & 0.013 & 21.054 & 0.015 & 1.022 & 0.019 & 2.18 & 0.23 & 1.85 & 0.20 & 1.99 & 0.15 & \nodata \\
B55 & 190.9424761 & 11.5249276 & 22.077 & 0.013 & 21.064 & 0.015 & 1.014 & 0.019 & 1.67 & 0.18 & 1.48 & 0.16 & 1.56 & 0.12 & \nodata \\
B57 & 190.9380080 & 11.5419843 & 22.461 & 0.015 & 21.100 & 0.016 & 1.361 & 0.022 & 2.15 & 0.24 & 2.60 & 0.28 & 2.34 & 0.18 & \nodata \\
B58 & 190.9407162 & 11.5464013 & 22.708 & 0.016 & 21.158 & 0.016 & 1.551 & 0.023 & 1.92 & 0.23 & 1.91 & 0.21 & 1.91 & 0.15 & \nodata \\
B59 & 190.9753788 & 11.5178586 & 22.061 & 0.013 & 21.161 & 0.015 & 0.900 & 0.019 & 1.81 & 0.19 & 1.87 & 0.20 & 1.84 & 0.14 & \nodata \\
B60 & 190.9400824 & 11.5107613 & 22.750 & 0.015 & 21.234 & 0.015 & 1.516 & 0.021 & 2.31 & 0.28 & 1.97 & 0.21 & 2.10 & 0.17 & \nodata \\
B65 & 190.9301552 & 11.5324835 & 22.893 & 0.016 & 21.319 & 0.016 & 1.574 & 0.023 & 1.26 & 0.16 & 0.97 & 0.11 & 1.06 & 0.09 & \nodata \\
B66 & 190.9458199 & 11.5398317 & 22.638 & 0.015 & 21.324 & 0.016 & 1.314 & 0.022 & 2.07 & 0.24 & 1.71 & 0.19 & 1.85 & 0.15 & \nodata \\
B67 & 190.9637410 & 11.5229170 & 22.554 & 0.015 & 21.316 & 0.015 & 1.238 & 0.021 & 2.63 & 0.30 & 2.15 & 0.24 & 2.33 & 0.19 & \nodata \\
B68 & 190.9566372 & 11.5158175 & 22.670 & 0.015 & 21.306 & 0.016 & 1.364 & 0.022 & 3.01 & 0.35 & 2.71 & 0.30 & 2.84 & 0.23 & \nodata \\
B69 & 190.9397245 & 11.5447620 & 22.268 & 0.014 & 21.320 & 0.018 & 0.948 & 0.023 & 2.42 & 0.26 & 2.32 & 0.26 & 2.37 & 0.18 & \nodata \\
B70 & 190.9512105 & 11.5138600 & 23.326 & 0.022 & 21.327 & 0.016 & 1.998 & 0.027 & 1.18 & 0.18 & \nodata & \nodata & 1.18 & 0.18 & \nodata \\
B71 & 190.9817565 & 11.5155960 & 22.271 & 0.013 & 21.320 & 0.015 & 0.950 & 0.019 & 2.16 & 0.23 & 2.25 & 0.25 & 2.20 & 0.17 & \nodata \\
B72 & 190.9432256 & 11.5259152 & 22.436 & 0.014 & 21.324 & 0.016 & 1.112 & 0.021 & 2.57 & 0.29 & 2.25 & 0.25 & 2.39 & 0.19 & \nodata \\
B73 & 190.9362269 & 11.5154558 & 22.346 & 0.014 & 21.316 & 0.016 & 1.030 & 0.021 & 3.03 & 0.33 & 3.45 & 0.38 & 3.21 & 0.25 & \nodata \\
B77 & 190.9461899 & 11.5226524 & 22.296 & 0.014 & 21.391 & 0.016 & 0.905 & 0.021 & 2.76 & 0.30 & 2.60 & 0.29 & 2.68 & 0.21 & \nodata \\
B79 & 190.9303850 & 11.5190512 & 22.669 & 0.015 & 21.420 & 0.016 & 1.249 & 0.022 & 2.96 & 0.35 & 2.95 & 0.33 & 2.95 & 0.24 & \nodata \\
B80 & 190.9722592 & 11.5267082 & 22.331 & 0.014 & 21.447 & 0.016 & 0.884 & 0.021 & 2.19 & 0.24 & 2.07 & 0.23 & 2.13 & 0.17 & \nodata \\
B82 & 190.9219238 & 11.5163420 & 22.621 & 0.015 & 21.330 & 0.016 & 1.291 & 0.022 & 1.96 & 0.16 & \nodata & \nodata & 1.96 & 0.16 & \nodata \\
B83 & 190.9467550 & 11.5407885 & 22.833 & 0.016 & 21.498 & 0.018 & 1.335 & 0.024 & 1.52 & 0.19 & 1.40 & 0.16 & 1.45 & 0.12 & \nodata \\
B84 & 190.9314014 & 11.5388039 & 22.383 & 0.011 & 21.508 & 0.014 & 0.895 & 0.018 & 2.53 & 0.28 & 2.14 & 0.24 & 2.31 & 0.18 & Y \\
B85 & 190.9840686 & 11.5366724 & 22.499 & 0.014 & 21.202 & 0.015 & 1.298 & 0.020 & 1.90 & 0.21 & 2.39 & 0.26 & 2.10 & 0.17 & \nodata \\
B86 & 190.9361566 & 11.5531084 & 23.199 & 0.015 & 21.533 & 0.012 & 1.705 & 0.019 & 2.73 & 0.39 & 2.08 & 0.24 & 2.26 & 0.20 & Y \\
B87 & 190.9755209 & 11.5181095 & 22.913 & 0.016 & 21.552 & 0.016 & 1.361 & 0.023 & 3.15 & 0.40 & 3.34 & 0.38 & 3.25 & 0.28 & \nodata \\
B89 & 190.9316888 & 11.5182592 & 22.840 & 0.016 & 21.607 & 0.018 & 1.233 & 0.024 & 1.53 & 0.19 & 1.39 & 0.16 & 1.45 & 0.12 & \nodata \\
B90 & 190.9557614 & 11.5243034 & 22.919 & 0.019 & 21.675 & 0.020 & 1.243 & 0.027 & 2.62 & 0.33 & 3.67 & 0.44 & 3.00 & 0.26 & \nodata \\
B92 & 190.9453578 & 11.5032479 & 22.920 & 0.016 & 21.672 & 0.018 & 1.248 & 0.024 & 1.64 & 0.21 & 1.42 & 0.17 & 1.51 & 0.13 & \nodata \\
B94 & 190.9356716 & 11.5393605 & 22.632 & 0.015 & 21.685 & 0.021 & 0.946 & 0.026 & 1.98 & 0.23 & 1.47 & 0.18 & 1.66 & 0.14 & \nodata \\
B95 & 190.9305125 & 11.5326371 & 22.846 & 0.016 & 21.704 & 0.021 & 1.142 & 0.027 & 2.43 & 0.30 & 2.03 & 0.24 & 2.19 & 0.19 & \nodata \\
B98 & 190.9292682 & 11.5019667 & 23.086 & 0.018 & 21.742 & 0.018 & 1.344 & 0.025 & 1.02 & 0.14 & 1.08 & 0.13 & 1.05 & 0.09 & \nodata \\
B100 & 190.9365609 & 11.5444722 & 23.133 & 0.020 & 21.741 & 0.021 & 1.392 & 0.029 & 1.89 & 0.26 & 1.58 & 0.19 & 1.69 & 0.15 & \nodata \\
B101 & 190.9442171 & 11.5429841 & 22.868 & 0.016 & 21.733 & 0.020 & 1.135 & 0.025 & 2.38 & 0.29 & 2.25 & 0.27 & 2.31 & 0.20 & \nodata \\
B105 & 190.9478604 & 11.5366949 & 22.393 & 0.014 & 21.415 & 0.016 & 0.978 & 0.021 & 2.46 & 0.27 & \nodata & \nodata & 2.46 & 0.27 & \nodata \\
B107 & 190.9311973 & 11.4996627 & 22.703 & 0.015 & 21.780 & 0.018 & 0.923 & 0.023 & 2.99 & 0.35 & 2.94 & 0.36 & 2.97 & 0.25 & \nodata \\
B108 & 190.9429459 & 11.5200110 & 23.407 & 0.020 & 21.794 & 0.018 & 1.612 & 0.027 & 2.66 & 0.42 & 2.46 & 0.30 & 2.53 & 0.24 & \nodata \\
B110 & 190.9325659 & 11.5417056 & 22.844 & 0.016 & 21.842 & 0.025 & 1.003 & 0.030 & 2.33 & 0.29 & 2.05 & 0.25 & 2.17 & 0.19 & Y \\
B111 & 190.9351293 & 11.5415534 & 23.291 & 0.022 & 21.867 & 0.023 & 1.424 & 0.032 & 1.55 & 0.23 & 1.74 & 0.22 & 1.65 & 0.16 & \nodata \\
B112 & 190.9462712 & 11.5455420 & 23.392 & 0.022 & 21.865 & 0.021 & 1.527 & 0.030 & 2.35 & 0.36 & 2.19 & 0.27 & 2.25 & 0.22 & \nodata \\
B116 & 190.9671414 & 11.4960822 & 23.493 & 0.020 & 21.935 & 0.020 & 1.558 & 0.028 & 1.59 & 0.26 & 1.69 & 0.22 & 1.65 & 0.17 & \nodata \\
B117 & 190.9317724 & 11.5400247 & 22.894 & 0.014 & 21.932 & 0.014 & 0.990 & 0.020 & 1.92 & 0.24 & 2.28 & 0.29 & 2.07 & 0.19 & Y \\
B118 & 190.9878517 & 11.5296714 & 23.339 & 0.019 & 21.935 & 0.020 & 1.405 & 0.027 & 1.58 & 0.24 & 1.95 & 0.25 & 1.76 & 0.17 & \nodata \\
B120 & 190.9527968 & 11.5075534 & 22.788 & 0.016 & 21.924 & 0.020 & 0.864 & 0.025 & 3.19 & 0.39 & 3.34 & 0.43 & 3.26 & 0.29 & \nodata \\
B121 & 190.9764260 & 11.5292338 & 23.120 & 0.018 & 21.941 & 0.020 & 1.178 & 0.026 & 2.92 & 0.40 & 3.09 & 0.40 & 3.01 & 0.28 & \nodata \\
B122 & 190.9390987 & 11.5424710 & 23.599 & 0.025 & 21.971 & 0.025 & 1.628 & 0.035 & 1.89 & 0.33 & 1.90 & 0.25 & 1.90 & 0.20 & \nodata \\
B123 & 190.9313035 & 11.5371029 & 23.448 & 0.023 & 21.759 & 0.021 & 1.689 & 0.031 & 0.87 & 0.14 & 1.12 & 0.14 & 1.00 & 0.10 & \nodata \\
B124 & 190.9373998 & 11.5438436 & 22.933 & 0.018 & 21.976 & 0.025 & 0.958 & 0.031 & 1.94 & 0.25 & 1.80 & 0.23 & 1.87 & 0.17 & \nodata \\
B126 & 190.9571804 & 11.4937890 & 23.142 & 0.018 & 21.998 & 0.020 & 1.144 & 0.026 & 2.10 & 0.29 & 2.58 & 0.34 & 2.30 & 0.22 & \nodata \\
B128 & 190.9866757 & 11.5349296 & 22.948 & 0.016 & 22.013 & 0.020 & 0.935 & 0.025 & 2.16 & 0.27 & 2.81 & 0.37 & 2.39 & 0.22 & \nodata \\
B131 & 190.9533668 & 11.5000119 & 23.454 & 0.020 & 22.040 & 0.020 & 1.414 & 0.028 & 2.59 & 0.41 & 2.71 & 0.36 & 2.66 & 0.27 & \nodata \\
B133 & 190.9334509 & 11.5065403 & 23.151 & 0.018 & 22.075 & 0.021 & 1.076 & 0.028 & 2.75 & 0.38 & 3.05 & 0.41 & 2.89 & 0.28 & \nodata \\
B134 & 190.9260183 & 11.5247602 & 23.166 & 0.019 & 22.089 & 0.023 & 1.077 & 0.030 & 2.04 & 0.20 & 1.85 & 0.18 & 1.93 & 0.13 & \nodata \\
B135 & 190.9356438 & 11.5332055 & 23.083 & 0.019 & 22.105 & 0.023 & 0.978 & 0.030 & 2.16 & 0.29 & 2.04 & 0.28 & 2.10 & 0.20 & \nodata \\
B136 & 190.9311068 & 11.5339292 & 23.195 & 0.020 & 22.102 & 0.025 & 1.092 & 0.032 & 2.24 & 0.32 & 2.56 & 0.35 & 2.38 & 0.23 & \nodata \\
B138 & 190.9535608 & 11.5308183 & 22.982 & 0.018 & 22.095 & 0.023 & 0.887 & 0.029 & 3.69 & 0.48 & 3.11 & 0.43 & 3.37 & 0.32 & \nodata \\
B139 & 190.9532216 & 11.5275820 & 22.672 & 0.018 & 21.711 & 0.021 & 0.952 & 0.028 & 11.04 & 1.33 & 11.31 & 1.40 & 11.17 & 0.96 & \nodata \\
B140 & 190.9481163 & 11.5439311 & 23.701 & 0.026 & 22.141 & 0.023 & 1.559 & 0.035 & 1.42 & 0.26 & 1.35 & 0.19 & 1.37 & 0.15 & \nodata \\
B141 & 190.9378504 & 11.5519580 & 23.668 & 0.022 & 22.150 & 0.020 & 1.543 & 0.030 & 2.04 & 0.38 & 1.86 & 0.26 & 1.92 & 0.21 & Y \\
B142 & 190.9843800 & 11.5188574 & 23.263 & 0.020 & 22.125 & 0.023 & 1.138 & 0.031 & 2.25 & 0.33 & 2.88 & 0.40 & 2.50 & 0.25 & \nodata \\
B143 & 190.9411696 & 11.5416921 & 23.617 & 0.025 & 22.150 & 0.025 & 1.467 & 0.035 & 1.38 & 0.24 & 1.03 & 0.15 & 1.12 & 0.12 & \nodata \\
B144 & 190.9374838 & 11.5426911 & 23.777 & 0.027 & 22.180 & 0.029 & 1.597 & 0.040 & 1.06 & 0.21 & 1.18 & 0.17 & 1.13 & 0.13 & \nodata \\
B145 & 190.9419798 & 11.5334695 & 23.667 & 0.025 & 22.148 & 0.023 & 1.518 & 0.034 & 2.31 & 0.42 & 2.57 & 0.36 & 2.46 & 0.27 & \nodata \\
B146 & 190.9362339 & 11.5507900 & 23.732 & 0.018 & 22.161 & 0.022 & 1.538 & 0.028 & 3.05 & 0.57 & 2.24 & 0.32 & 2.43 & 0.28 & Y \\
B147 & 190.9333317 & 11.5390939 & 23.779 & 0.027 & 22.185 & 0.029 & 1.594 & 0.040 & 1.46 & 0.29 & 1.59 & 0.23 & 1.54 & 0.18 & \nodata \\
B148 & 190.9669440 & 11.5272051 & 23.880 & 0.026 & 22.193 & 0.021 & 1.687 & 0.034 & \nodata & \nodata & 1.06 & 0.15 & 1.06 & 0.15 & \nodata \\
B149 & 190.9559288 & 11.5290971 & 23.110 & 0.018 & 22.182 & 0.021 & 0.929 & 0.028 & 1.96 & 0.26 & 1.73 & 0.25 & 1.84 & 0.18 & \nodata \\
B150 & 190.9831454 & 11.5172462 & 23.112 & 0.018 & 22.211 & 0.021 & 0.901 & 0.028 & 1.95 & 0.26 & 1.86 & 0.27 & 1.91 & 0.19 & \nodata \\
B154 & 190.9354125 & 11.5499156 & 23.861 & 0.034 & 22.251 & 0.035 & 1.610 & 0.049 & 1.76 & 0.37 & 1.34 & 0.20 & 1.43 & 0.17 & \nodata \\
B155 & 190.9475082 & 11.5202472 & 23.167 & 0.019 & 22.232 & 0.023 & 0.935 & 0.030 & 3.10 & 0.43 & 2.54 & 0.37 & 2.78 & 0.28 & \nodata \\
B156 & 190.9227111 & 11.5141200 & 23.182 & 0.019 & 22.228 & 0.023 & 0.954 & 0.030 & 2.63 & 0.26 & 2.39 & 0.25 & 2.51 & 0.18 & \nodata \\
B157 & 190.9340432 & 11.5264001 & 23.758 & 0.025 & 22.264 & 0.025 & 1.494 & 0.035 & 1.08 & 0.21 & 1.52 & 0.23 & 1.28 & 0.15 & \nodata \\
B158 & 190.9454096 & 11.5432633 & 23.684 & 0.026 & 22.255 & 0.027 & 1.428 & 0.038 & 2.44 & 0.45 & 2.06 & 0.30 & 2.18 & 0.25 & \nodata \\
B159 & 190.9517601 & 11.5342338 & 23.434 & 0.022 & 22.255 & 0.025 & 1.179 & 0.033 & 2.66 & 0.42 & 2.47 & 0.36 & 2.55 & 0.28 & \nodata \\
B163 & 190.9522008 & 11.5376790 & 23.332 & 0.020 & 22.281 & 0.025 & 1.051 & 0.032 & 2.75 & 0.41 & 3.02 & 0.45 & 2.87 & 0.30 & \nodata \\
B164 & 190.9620980 & 11.5044559 & 23.478 & 0.022 & 22.274 & 0.023 & 1.204 & 0.032 & 3.67 & 0.60 & 3.18 & 0.47 & 3.37 & 0.37 & \nodata \\
B165 & 190.9356560 & 11.5308031 & 23.113 & 0.019 & 22.081 & 0.023 & 1.032 & 0.030 & 1.62 & 0.22 & 1.60 & 0.22 & 1.61 & 0.15 & \nodata \\
B166 & 190.9220405 & 11.5058975 & 23.582 & 0.022 & 22.316 & 0.023 & 1.265 & 0.032 & 1.33 & 0.23 & 1.60 & 0.17 & 1.51 & 0.14 & \nodata \\
B167 & 190.9250890 & 11.5002947 & 23.498 & 0.020 & 22.331 & 0.023 & 1.166 & 0.031 & 1.92 & 0.31 & 1.95 & 0.30 & 1.93 & 0.22 & \nodata \\
B170 & 190.9289817 & 11.5251771 & 23.097 & 0.019 & 22.219 & 0.025 & 0.878 & 0.031 & 5.46 & 0.52 & 6.13 & 0.90 & 5.63 & 0.45 & \nodata \\
B171 & 190.9382274 & 11.5005941 & 24.019 & 0.029 & 22.376 & 0.025 & 1.643 & 0.038 & \nodata & \nodata & 1.54 & 0.24 & 1.54 & 0.24 & \nodata \\
B172 & 190.9450249 & 11.5346653 & 23.367 & 0.020 & 22.351 & 0.027 & 1.016 & 0.034 & 2.80 & 0.43 & 3.38 & 0.52 & 3.03 & 0.33 & \nodata \\
B173 & 190.9493171 & 11.5189829 & 23.556 & 0.023 & 22.369 & 0.025 & 1.187 & 0.034 & 2.06 & 0.35 & 2.28 & 0.36 & 2.17 & 0.25 & \nodata \\
B175 & 190.9721608 & 11.5282784 & 23.381 & 0.020 & 22.410 & 0.025 & 0.971 & 0.032 & 1.75 & 0.27 & 1.67 & 0.27 & 1.71 & 0.19 & \nodata \\
B179 & 190.9360511 & 11.5427470 & 23.914 & 0.030 & 22.449 & 0.033 & 1.464 & 0.045 & 2.28 & 0.49 & 1.99 & 0.33 & 2.07 & 0.27 & \nodata \\
B180 & 190.9831319 & 11.5395130 & 23.299 & 0.019 & 22.413 & 0.023 & 0.886 & 0.030 & 3.27 & 0.48 & 4.11 & 0.66 & 3.56 & 0.39 & \nodata \\
B182 & 190.9819400 & 11.5166220 & 23.539 & 0.020 & 22.453 & 0.023 & 1.086 & 0.031 & 2.57 & 0.43 & 2.07 & 0.34 & 2.26 & 0.27 & \nodata \\
B184 & 190.9279592 & 11.5217317 & 23.775 & 0.025 & 22.456 & 0.027 & 1.319 & 0.037 & 1.93 & 0.27 & 1.54 & 0.18 & 1.66 & 0.15 & \nodata \\
B187 & 190.9856839 & 11.5226785 & 23.326 & 0.020 & 22.457 & 0.025 & 0.869 & 0.032 & 2.02 & 0.30 & 2.57 & 0.42 & 2.21 & 0.25 & \nodata \\
B188 & 190.9535447 & 11.5357630 & 23.601 & 0.023 & 22.333 & 0.025 & 1.267 & 0.034 & 2.73 & 0.48 & 2.59 & 0.40 & 2.65 & 0.31 & \nodata \\
B189 & 190.9374583 & 11.5320657 & 23.463 & 0.022 & 22.504 & 0.029 & 0.959 & 0.036 & 1.94 & 0.31 & 1.22 & 0.21 & 1.44 & 0.17 & \nodata \\
B190 & 190.9290661 & 11.5369549 & 24.111 & 0.037 & 22.569 & 0.034 & 1.503 & 0.050 & \nodata & \nodata & 2.10 & 0.36 & 2.10 & 0.36 & Y \\
B191 & 190.9334133 & 11.5278871 & 24.053 & 0.030 & 22.510 & 0.029 & 1.543 & 0.042 & \nodata & \nodata & 2.18 & 0.37 & 2.18 & 0.37 & \nodata \\
B195 & 190.9714673 & 11.5045796 & 23.458 & 0.020 & 22.568 & 0.025 & 0.890 & 0.032 & 2.18 & 0.35 & 1.89 & 0.33 & 2.03 & 0.24 & \nodata \\
B196 & 190.9771085 & 11.5063406 & 23.432 & 0.020 & 22.572 & 0.025 & 0.860 & 0.032 & 2.19 & 0.35 & 2.39 & 0.42 & 2.27 & 0.27 & \nodata \\
B197 & 190.9828635 & 11.5140811 & 23.749 & 0.027 & 22.574 & 0.031 & 1.175 & 0.041 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B198 & 190.9453712 & 11.5099550 & 23.575 & 0.023 & 22.532 & 0.027 & 1.042 & 0.036 & 2.70 & 0.46 & 2.97 & 0.51 & 2.82 & 0.34 & \nodata \\
B200 & 190.9299157 & 11.5359713 & 23.810 & 0.018 & 22.364 & 0.019 & 1.479 & 0.026 & 1.87 & 0.37 & 1.91 & 0.29 & 1.89 & 0.23 & Y \\
B201 & 190.9387644 & 11.5187881 & 23.490 & 0.020 & 22.601 & 0.029 & 0.889 & 0.035 & 2.40 & 0.39 & 2.54 & 0.46 & 2.46 & 0.30 & \nodata \\
B203 & 190.9786956 & 11.5077185 & 23.753 & 0.023 & 22.637 & 0.027 & 1.116 & 0.036 & 1.55 & 0.30 & 1.55 & 0.29 & 1.55 & 0.21 & \nodata \\
B206 & 190.9569926 & 11.5306089 & 23.614 & 0.023 & 22.624 & 0.029 & 0.990 & 0.037 & 2.49 & 0.44 & 2.68 & 0.49 & 2.58 & 0.33 & \nodata \\
B207 & 190.9802391 & 11.5322348 & 24.025 & 0.027 & 22.668 & 0.027 & 1.357 & 0.039 & \nodata & \nodata & 1.36 & 0.26 & 1.36 & 0.26 & \nodata \\
B208 & 190.9467626 & 11.5418758 & 23.650 & 0.025 & 22.688 & 0.033 & 0.962 & 0.041 & 2.43 & 0.44 & 1.50 & 0.29 & 1.78 & 0.24 & \nodata \\
B210 & 190.9657238 & 11.5167219 & 23.497 & 0.022 & 22.681 & 0.027 & 0.816 & 0.035 & 3.77 & 0.62 & 2.54 & 0.48 & 3.01 & 0.38 & \nodata \\
B212 & 190.9622663 & 11.5200417 & 23.754 & 0.026 & 22.718 & 0.029 & 1.036 & 0.039 & 2.32 & 0.45 & 1.86 & 0.36 & 2.04 & 0.28 & \nodata \\
B213 & 190.9407024 & 11.5404273 & 24.287 & 0.038 & 22.724 & 0.037 & 1.563 & 0.053 & \nodata & \nodata & 1.58 & 0.31 & 1.58 & 0.31 & \nodata \\
B215 & 190.9334139 & 11.5443721 & 23.589 & 0.020 & 22.689 & 0.024 & 0.859 & 0.031 & 1.82 & 0.32 & 0.43 & 0.09 & 0.52 & 0.08 & Y \\
B216 & 190.9863493 & 11.5330557 & 24.198 & 0.029 & 22.773 & 0.029 & 1.425 & 0.041 & \nodata & \nodata & 1.72 & 0.35 & 1.72 & 0.35 & \nodata \\
B217 & 190.9404352 & 11.5260966 & 23.910 & 0.027 & 22.779 & 0.033 & 1.131 & 0.043 & 2.07 & 0.45 & 1.19 & 0.24 & 1.39 & 0.21 & \nodata \\
B218 & 190.9573445 & 11.5347224 & 24.268 & 0.035 & 22.776 & 0.033 & 1.492 & 0.048 & \nodata & \nodata & 1.71 & 0.35 & 1.71 & 0.35 & \nodata \\
B220 & 190.9448832 & 11.5389234 & 23.521 & 0.023 & 22.604 & 0.033 & 0.917 & 0.040 & 2.24 & 0.37 & 2.27 & 0.41 & 2.25 & 0.28 & \nodata \\
B221 & 190.9415262 & 11.5393882 & 23.653 & 0.025 & 22.796 & 0.037 & 0.857 & 0.044 & 1.41 & 0.25 & 0.94 & 0.19 & 1.11 & 0.15 & \nodata \\
B224 & 190.9668443 & 11.5281790 & 24.037 & 0.029 & 22.823 & 0.033 & 1.214 & 0.044 & \nodata & \nodata & 2.33 & 0.49 & 2.33 & 0.49 & \nodata \\
B227 & 190.9420410 & 11.4995674 & 23.678 & 0.023 & 22.834 & 0.031 & 0.844 & 0.039 & 2.46 & 0.45 & 3.17 & 0.67 & 2.68 & 0.37 & \nodata \\
B228 & 190.9521757 & 11.5049978 & 23.869 & 0.027 & 22.797 & 0.033 & 1.072 & 0.043 & 3.95 & 0.82 & 4.38 & 0.90 & 4.15 & 0.61 & \nodata \\
B232 & 190.9743585 & 11.5115391 & 24.158 & 0.030 & 22.841 & 0.033 & 1.317 & 0.045 & \nodata & \nodata & 2.11 & 0.45 & 2.11 & 0.45 & \nodata \\
B235 & 190.9401231 & 11.5187494 & 24.337 & 0.037 & 22.829 & 0.035 & 1.508 & 0.051 & \nodata & \nodata & 4.68 & 0.98 & 4.68 & 0.98 & \nodata \\
B237 & 190.9341229 & 11.5469137 & 23.755 & 0.023 & 22.857 & 0.032 & 0.871 & 0.039 & 1.58 & 0.31 & 1.45 & 0.32 & 1.52 & 0.22 & Y \\
B238 & 190.9415931 & 11.5436663 & 24.364 & 0.041 & 22.881 & 0.045 & 1.483 & 0.061 & \nodata & \nodata & 3.85 & 0.84 & 3.85 & 0.84 & \nodata \\
B239 & 190.9567082 & 11.5167352 & 23.796 & 0.026 & 22.906 & 0.035 & 0.890 & 0.044 & 3.85 & 0.76 & 2.54 & 0.56 & 3.00 & 0.45 & \nodata \\
B242 & 190.9447301 & 11.5133595 & 24.287 & 0.037 & 22.920 & 0.035 & 1.366 & 0.051 & \nodata & \nodata & 3.48 & 0.78 & 3.48 & 0.78 & \nodata \\
B245 & 190.9592760 & 11.5018458 & 23.825 & 0.026 & 22.954 & 0.033 & 0.871 & 0.042 & 3.93 & 0.80 & 2.65 & 0.61 & 3.13 & 0.48 & \nodata \\
B246 & 190.9670593 & 11.4987879 & 24.101 & 0.029 & 22.996 & 0.033 & 1.105 & 0.044 & \nodata & \nodata & 1.37 & 0.32 & 1.37 & 0.32 & \nodata \\
B247 & 190.9687161 & 11.5188465 & 24.436 & 0.037 & 23.004 & 0.035 & 1.431 & 0.051 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B249 & 190.9301415 & 11.5356784 & 24.417 & 0.032 & 23.072 & 0.030 & 1.438 & 0.044 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
B251 & 190.9468960 & 11.5432895 & 24.312 & 0.038 & 23.051 & 0.047 & 1.261 & 0.061 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B253 & 190.9405756 & 11.5386249 & 24.579 & 0.047 & 23.058 & 0.047 & 1.521 & 0.067 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B255 & 190.9758570 & 11.5176498 & 23.874 & 0.025 & 23.058 & 0.035 & 0.815 & 0.043 & 2.48 & 0.52 & \nodata & \nodata & 2.48 & 0.52 & \nodata \\
B256 & 190.9325263 & 11.5188710 & 24.378 & 0.037 & 23.066 & 0.039 & 1.312 & 0.054 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B257 & 190.9438354 & 11.5296933 & 23.897 & 0.027 & 23.035 & 0.041 & 0.862 & 0.049 & 3.63 & 0.77 & \nodata & \nodata & 3.63 & 0.77 & \nodata \\
B259 & 190.9546962 & 11.5301792 & 24.565 & 0.043 & 23.079 & 0.041 & 1.486 & 0.059 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B260 & 190.9451677 & 11.5450681 & 24.496 & 0.046 & 23.075 & 0.045 & 1.421 & 0.064 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B262 & 190.9629610 & 11.5008316 & 24.038 & 0.029 & 23.095 & 0.037 & 0.943 & 0.047 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B263 & 190.9404318 & 11.5383448 & 23.669 & 0.026 & 23.092 & 0.051 & 0.577 & 0.058 & 2.54 & 0.46 & \nodata & \nodata & 2.54 & 0.46 & \nodata \\
B265 & 190.9285138 & 11.5246775 & 24.484 & 0.040 & 23.116 & 0.045 & 1.368 & 0.061 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B269 & 190.9276510 & 11.5180115 & 24.209 & 0.031 & 23.140 & 0.042 & 1.069 & 0.052 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B270 & 190.9498195 & 11.5260691 & 23.926 & 0.027 & 23.098 & 0.041 & 0.828 & 0.049 & 3.82 & 0.83 & \nodata & \nodata & 3.82 & 0.83 & \nodata \\
B272 & 190.9390890 & 11.5327969 & 24.167 & 0.034 & 23.169 & 0.049 & 0.998 & 0.060 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B273 & 190.9258928 & 11.5118566 & 24.570 & 0.040 & 23.183 & 0.040 & 1.387 & 0.057 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B274 & 190.9308675 & 11.5143715 & 24.169 & 0.030 & 23.175 & 0.041 & 0.994 & 0.051 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B277 & 190.9626048 & 11.5316647 & 24.609 & 0.054 & 22.932 & 0.043 & 1.669 & 0.069 & \nodata & \nodata & 8.85 & 2.10 & 8.85 & 2.10 & \nodata \\
B282 & 190.9725987 & 11.4908458 & 24.548 & 0.040 & 23.244 & 0.039 & 1.304 & 0.056 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B285 & 190.9573610 & 11.5049003 & 24.265 & 0.037 & 23.286 & 0.045 & 0.979 & 0.058 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B287 & 190.9261163 & 11.5292452 & 24.591 & 0.033 & 23.315 & 0.034 & 1.314 & 0.048 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
B288 & 190.9491973 & 11.5020939 & 23.998 & 0.029 & 23.329 & 0.045 & 0.669 & 0.054 & 2.46 & 0.56 & \nodata & \nodata & 2.46 & 0.56 & \nodata \\
B289 & 190.9525404 & 11.5403333 & 24.584 & 0.046 & 23.329 & 0.049 & 1.256 & 0.067 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B290 & 190.9427045 & 11.5051353 & 24.980 & 0.057 & 23.343 & 0.047 & 1.637 & 0.074 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B291 & 190.9427752 & 11.5168860 & 24.489 & 0.040 & 23.338 & 0.047 & 1.151 & 0.062 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B292 & 190.9780429 & 11.5074016 & 24.198 & 0.030 & 23.351 & 0.041 & 0.847 & 0.051 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B295 & 190.9225482 & 11.5108286 & 24.888 & 0.052 & 23.361 & 0.045 & 1.527 & 0.069 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B296 & 190.9310196 & 11.5364552 & 24.364 & 0.043 & 23.370 & 0.072 & 0.994 & 0.084 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B298 & 190.9418241 & 11.5233315 & 24.531 & 0.040 & 23.398 & 0.049 & 1.133 & 0.063 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B299 & 190.9338878 & 11.5079008 & 24.335 & 0.035 & 23.405 & 0.049 & 0.930 & 0.061 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B300 & 190.9316690 & 11.5427481 & 24.784 & 0.040 & 23.413 & 0.099 & 1.428 & 0.107 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
B303 & 190.9210583 & 11.5106907 & 24.950 & 0.054 & 23.423 & 0.047 & 1.527 & 0.072 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B304 & 190.9749370 & 11.5058877 & 24.420 & 0.035 & 23.424 & 0.047 & 0.996 & 0.059 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B305 & 190.9306054 & 11.5419248 & 24.690 & 0.068 & 23.543 & 0.074 & 0.968 & 0.101 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
B306 & 190.9279184 & 11.5274828 & 24.173 & 0.034 & 23.435 & 0.058 & 0.738 & 0.067 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B307 & 190.9442498 & 11.5077208 & 24.581 & 0.043 & 23.472 & 0.051 & 1.109 & 0.067 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B308 & 190.9363070 & 11.5354987 & 24.874 & 0.058 & 23.454 & 0.068 & 1.419 & 0.090 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B311 & 190.9237927 & 11.5216491 & 24.436 & 0.042 & 23.430 & 0.058 & 1.006 & 0.071 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B313 & 190.9367599 & 11.5444712 & 24.594 & 0.055 & 23.475 & 0.083 & 1.119 & 0.099 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B314 & 190.9356163 & 11.5185960 & 24.495 & 0.040 & 23.503 & 0.053 & 0.992 & 0.067 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B318 & 190.9381415 & 11.5129287 & 24.438 & 0.038 & 23.523 & 0.056 & 0.915 & 0.067 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B319 & 190.9643364 & 11.5220537 & 24.446 & 0.037 & 23.534 & 0.051 & 0.912 & 0.063 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B320 & 190.9208768 & 11.5023426 & 24.381 & 0.035 & 23.529 & 0.052 & 0.853 & 0.063 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B321 & 190.9471971 & 11.5295545 & 24.400 & 0.040 & 23.543 & 0.058 & 0.856 & 0.070 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B324 & 190.9329202 & 11.5419848 & 24.694 & 0.028 & 23.098 & 0.055 & 1.734 & 0.062 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
B326 & 190.9386904 & 11.5240104 & 24.975 & 0.058 & 23.575 & 0.060 & 1.400 & 0.084 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B328 & 190.9796416 & 11.5194953 & 25.236 & 0.063 & 23.603 & 0.051 & 1.633 & 0.081 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B333 & 190.9588430 & 11.5273084 & 25.339 & 0.074 & 23.613 & 0.056 & 1.726 & 0.093 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B335 & 190.9370374 & 11.4991064 & 25.028 & 0.058 & 23.655 & 0.058 & 1.373 & 0.082 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B336 & 190.9479477 & 11.5354548 & 25.002 & 0.063 & 23.652 & 0.070 & 1.350 & 0.094 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B337 & 190.9867903 & 11.5286302 & 24.955 & 0.051 & 23.647 & 0.051 & 1.308 & 0.072 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B341 & 190.9504121 & 11.5380120 & 24.668 & 0.046 & 23.718 & 0.068 & 0.950 & 0.082 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B343 & 190.9812896 & 11.5305687 & 24.651 & 0.041 & 23.711 & 0.056 & 0.940 & 0.069 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B344 & 190.9427156 & 11.5387788 & 24.463 & 0.046 & 23.717 & 0.080 & 0.746 & 0.093 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B348 & 190.9753153 & 11.4980568 & 24.710 & 0.043 & 23.751 & 0.053 & 0.960 & 0.068 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B356 & 190.9520434 & 11.5234583 & 24.896 & 0.055 & 23.774 & 0.068 & 1.122 & 0.088 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B359 & 190.9341582 & 11.4975379 & 24.802 & 0.047 & 23.821 & 0.064 & 0.982 & 0.080 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B362 & 190.9431121 & 11.5367609 & 25.056 & 0.066 & 23.802 & 0.083 & 1.254 & 0.106 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B366 & 190.9604098 & 11.5023468 & 24.808 & 0.049 & 23.835 & 0.066 & 0.973 & 0.082 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B367 & 190.9816294 & 11.5344851 & 24.723 & 0.043 & 23.854 & 0.060 & 0.869 & 0.073 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B368 & 190.9284269 & 11.5262062 & 24.837 & 0.053 & 23.895 & 0.085 & 0.941 & 0.100 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B371 & 190.9262172 & 11.5269964 & 25.230 & 0.078 & 23.841 & 0.091 & 1.389 & 0.120 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B372 & 190.9562539 & 11.5382888 & 25.393 & 0.092 & 23.867 & 0.080 & 1.527 & 0.122 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B373 & 190.9628257 & 11.5064826 & 24.940 & 0.054 & 23.900 & 0.064 & 1.040 & 0.083 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B375 & 190.9416685 & 11.5375964 & 24.794 & 0.054 & 23.897 & 0.089 & 0.897 & 0.104 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B376 & 190.9795003 & 11.5197070 & 24.572 & 0.040 & 23.932 & 0.066 & 0.640 & 0.077 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B377 & 190.9369179 & 11.5419417 & 25.331 & 0.095 & 23.918 & 0.114 & 1.413 & 0.148 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B379 & 190.9235036 & 11.5043554 & 25.229 & 0.071 & 23.946 & 0.072 & 1.283 & 0.102 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
B384 & 190.9384234 & 11.5264432 & 25.083 & 0.060 & 23.975 & 0.089 & 1.108 & 0.107 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C2 & 190.9381461 & 11.5895294 & 20.029 & 0.010 & 18.725 & 0.011 & 1.304 & 0.015 & 3.35 & 0.34 & 3.10 & 0.31 & 3.22 & 0.23 & \nodata \\
C3 & 190.9120975 & 11.5764432 & 20.213 & 0.009 & 18.918 & 0.010 & 1.281 & 0.013 & 3.26 & 0.33 & 3.43 & 0.34 & 3.34 & 0.24 & Y \\
C4 & 190.9497112 & 11.5944658 & 21.083 & 0.011 & 19.943 & 0.012 & 1.140 & 0.016 & 2.53 & 0.26 & 2.89 & 0.29 & 2.68 & 0.19 & \nodata \\
C5 & 190.9229830 & 11.5745164 & 21.522 & 0.010 & 20.049 & 0.008 & 1.467 & 0.013 & 1.58 & 0.16 & 1.70 & 0.17 & 1.64 & 0.12 & Y \\
C6 & 190.9488238 & 11.6166951 & 21.730 & 0.012 & 20.144 & 0.012 & 1.586 & 0.017 & 2.61 & 0.27 & 2.69 & 0.27 & 2.65 & 0.19 & \nodata \\
C7 & 190.8942462 & 11.6028522 & 21.139 & 0.011 & 20.238 & 0.012 & 0.901 & 0.016 & 2.86 & 0.29 & 3.02 & 0.31 & 2.93 & 0.21 & \nodata \\
C8 & 190.9135926 & 11.6245278 & 21.420 & 0.012 & 20.285 & 0.012 & 1.135 & 0.017 & 2.00 & 0.20 & 1.98 & 0.20 & 1.99 & 0.14 & \nodata \\
C9 & 190.8965708 & 11.6026043 & 21.436 & 0.012 & 20.272 & 0.012 & 1.164 & 0.017 & 2.65 & 0.27 & 2.36 & 0.24 & 2.49 & 0.18 & \nodata \\
C10 & 190.9072453 & 11.6175265 & 21.738 & 0.012 & 20.414 & 0.012 & 1.324 & 0.017 & 2.10 & 0.22 & 1.89 & 0.19 & 1.98 & 0.14 & \nodata \\
C11 & 190.9368657 & 11.6035509 & 21.559 & 0.012 & 20.429 & 0.012 & 1.130 & 0.017 & 2.89 & 0.30 & 3.08 & 0.31 & 2.98 & 0.22 & \nodata \\
C12 & 190.9147874 & 11.5990857 & 22.081 & 0.013 & 20.502 & 0.013 & 1.579 & 0.018 & 2.98 & 0.32 & 2.46 & 0.25 & 2.66 & 0.20 & \nodata \\
C13 & 190.8981996 & 11.6023404 & 21.880 & 0.012 & 20.568 & 0.013 & 1.311 & 0.018 & 1.31 & 0.14 & 1.30 & 0.13 & 1.30 & 0.10 & \nodata \\
C15 & 190.9181800 & 11.5966932 & 21.810 & 0.012 & 20.703 & 0.013 & 1.107 & 0.018 & 2.96 & 0.31 & 2.74 & 0.28 & 2.84 & 0.21 & \nodata \\
C16 & 190.9189578 & 11.5925344 & 21.599 & 0.012 & 20.724 & 0.013 & 0.874 & 0.018 & 3.02 & 0.31 & 2.56 & 0.26 & 2.75 & 0.20 & \nodata \\
C17 & 190.9102765 & 11.6132652 & 21.848 & 0.012 & 20.695 & 0.013 & 1.153 & 0.018 & 3.63 & 0.38 & 3.96 & 0.41 & 3.78 & 0.28 & \nodata \\
C21 & 190.9016526 & 11.5948591 & 22.339 & 0.014 & 20.845 & 0.013 & 1.493 & 0.019 & 1.16 & 0.13 & 1.42 & 0.15 & 1.27 & 0.10 & \nodata \\
C22 & 190.9255106 & 11.6153877 & 21.554 & 0.012 & 20.649 & 0.013 & 0.898 & 0.018 & 7.29 & 0.75 & 6.80 & 0.70 & 7.03 & 0.51 & \nodata \\
C23 & 190.9250051 & 11.6341044 & 22.045 & 0.013 & 20.843 & 0.013 & 1.203 & 0.018 & 3.27 & 0.35 & 2.69 & 0.28 & 2.92 & 0.22 & \nodata \\
C25 & 190.9491861 & 11.6001726 & 22.102 & 0.013 & 20.945 & 0.013 & 1.158 & 0.018 & 1.86 & 0.20 & 1.88 & 0.20 & 1.87 & 0.14 & \nodata \\
C26 & 190.9152187 & 11.5947329 & 22.265 & 0.014 & 21.000 & 0.015 & 1.265 & 0.020 & 2.37 & 0.26 & 2.05 & 0.22 & 2.18 & 0.17 & \nodata \\
C27 & 190.9468740 & 11.5925948 & 22.366 & 0.014 & 21.009 & 0.015 & 1.357 & 0.020 & 1.90 & 0.21 & 1.97 & 0.21 & 1.93 & 0.15 & \nodata \\
C28 & 190.9338436 & 11.5889274 & 21.516 & 0.013 & 20.581 & 0.015 & 0.927 & 0.019 & 13.79 & 1.42 & 13.38 & 1.39 & 13.58 & 0.99 & \nodata \\
C29 & 190.9264356 & 11.5679969 & 22.438 & 0.013 & 21.059 & 0.012 & 1.338 & 0.018 & 3.09 & 0.34 & 2.49 & 0.27 & 2.72 & 0.21 & Y \\
C30 & 190.9031194 & 11.6032614 & 22.516 & 0.014 & 21.123 & 0.015 & 1.394 & 0.020 & 2.36 & 0.27 & 2.08 & 0.22 & 2.19 & 0.17 & \nodata \\
C31 & 190.9243727 & 11.5860184 & 22.374 & 0.014 & 21.140 & 0.015 & 1.235 & 0.020 & 3.56 & 0.39 & 3.52 & 0.38 & 3.54 & 0.27 & \nodata \\
C32 & 190.9147912 & 11.5811285 & 22.072 & 0.012 & 21.171 & 0.010 & 0.875 & 0.015 & 2.34 & 0.25 & 1.99 & 0.21 & 2.14 & 0.16 & Y \\
C35 & 190.9242407 & 11.5766521 & 22.272 & 0.013 & 21.214 & 0.014 & 1.046 & 0.019 & 2.39 & 0.26 & 2.38 & 0.26 & 2.38 & 0.18 & Y \\
C37 & 190.9262979 & 11.5792301 & 22.080 & 0.013 & 21.258 & 0.016 & 0.822 & 0.021 & 2.58 & 0.27 & 2.68 & 0.29 & 2.63 & 0.20 & \nodata \\
C38 & 190.9408038 & 11.6248559 & 21.909 & 0.013 & 21.230 & 0.015 & 0.679 & 0.019 & 3.03 & 0.32 & \nodata & \nodata & 3.03 & 0.32 & \nodata \\
C39 & 190.9243695 & 11.6256353 & 22.730 & 0.015 & 21.306 & 0.015 & 1.424 & 0.021 & 1.95 & 0.23 & 1.89 & 0.21 & 1.92 & 0.15 & \nodata \\
C40 & 190.9410818 & 11.6075808 & 22.310 & 0.014 & 21.330 & 0.016 & 0.980 & 0.021 & 1.90 & 0.21 & 2.01 & 0.22 & 1.95 & 0.15 & \nodata \\
C41 & 190.9324619 & 11.5872750 & 22.358 & 0.014 & 21.318 & 0.016 & 1.040 & 0.021 & 2.79 & 0.31 & 2.55 & 0.28 & 2.66 & 0.21 & \nodata \\
C42 & 190.8917245 & 11.6005037 & 21.730 & 0.014 & 20.803 & 0.016 & 0.919 & 0.021 & 14.89 & 1.56 & 14.94 & 1.58 & 14.91 & 1.11 & \nodata \\
C44 & 190.9171026 & 11.5921383 & 22.283 & 0.014 & 21.373 & 0.016 & 0.910 & 0.021 & 2.81 & 0.31 & 2.11 & 0.23 & 2.37 & 0.19 & \nodata \\
C45 & 190.9022009 & 11.5841115 & 22.963 & 0.018 & 21.376 & 0.016 & 1.587 & 0.024 & 2.35 & 0.30 & 2.30 & 0.26 & 2.32 & 0.19 & \nodata \\
C46 & 190.9291957 & 11.6210984 & 22.325 & 0.014 & 21.404 & 0.016 & 0.921 & 0.021 & 2.30 & 0.25 & 2.35 & 0.26 & 2.33 & 0.18 & \nodata \\
C47 & 190.9256826 & 11.6261084 & 22.805 & 0.015 & 21.417 & 0.016 & 1.388 & 0.022 & 1.36 & 0.17 & 1.31 & 0.15 & 1.34 & 0.11 & \nodata \\
C49 & 190.9346480 & 11.6004111 & 22.461 & 0.014 & 21.422 & 0.016 & 1.039 & 0.021 & 2.34 & 0.26 & 2.44 & 0.27 & 2.39 & 0.19 & \nodata \\
C50 & 190.9334118 & 11.5924820 & 23.017 & 0.018 & 21.516 & 0.016 & 1.500 & 0.024 & 1.76 & 0.23 & 1.50 & 0.17 & 1.59 & 0.14 & \nodata \\
C51 & 190.9115685 & 11.5818091 & 22.438 & 0.012 & 21.516 & 0.011 & 0.938 & 0.016 & 2.44 & 0.27 & 2.54 & 0.29 & 2.49 & 0.20 & Y \\
C53 & 190.9311222 & 11.5860669 & 22.403 & 0.014 & 21.477 & 0.016 & 0.925 & 0.021 & 3.82 & 0.42 & 3.79 & 0.43 & 3.81 & 0.30 & \nodata \\
C54 & 190.9304959 & 11.6068393 & 22.546 & 0.015 & 21.540 & 0.016 & 1.006 & 0.022 & 2.20 & 0.25 & 2.15 & 0.25 & 2.18 & 0.18 & \nodata \\
C55 & 190.9241636 & 11.6082361 & 22.971 & 0.016 & 21.565 & 0.016 & 1.406 & 0.023 & 1.78 & 0.23 & 1.67 & 0.19 & 1.71 & 0.15 & \nodata \\
C56 & 190.9260987 & 11.5737861 & 22.470 & 0.014 & 21.537 & 0.014 & 0.936 & 0.020 & 3.88 & 0.43 & 3.67 & 0.42 & 3.77 & 0.30 & Y \\
C57 & 190.9420570 & 11.6160954 & 22.570 & 0.015 & 21.548 & 0.016 & 1.021 & 0.022 & 3.32 & 0.38 & 3.79 & 0.44 & 3.52 & 0.29 & \nodata \\
C58 & 190.9130509 & 11.6091081 & 22.555 & 0.014 & 21.626 & 0.016 & 0.929 & 0.021 & 1.68 & 0.19 & 1.91 & 0.22 & 1.78 & 0.15 & \nodata \\
C59 & 190.9270729 & 11.6253859 & 22.590 & 0.015 & 21.655 & 0.016 & 0.935 & 0.022 & 2.32 & 0.27 & 2.13 & 0.25 & 2.22 & 0.18 & \nodata \\
C60 & 190.9302986 & 11.5998263 & 22.806 & 0.016 & 21.671 & 0.018 & 1.136 & 0.024 & 1.91 & 0.23 & 1.75 & 0.21 & 1.82 & 0.15 & \nodata \\
C61 & 190.9233240 & 11.5882390 & 23.137 & 0.019 & 21.680 & 0.018 & 1.457 & 0.026 & 1.76 & 0.24 & 1.42 & 0.17 & 1.54 & 0.14 & \nodata \\
C62 & 190.9353025 & 11.6118542 & 22.746 & 0.015 & 21.678 & 0.018 & 1.068 & 0.023 & 1.94 & 0.23 & 2.18 & 0.26 & 2.04 & 0.17 & \nodata \\
C63 & 190.9345049 & 11.5891380 & 22.557 & 0.015 & 21.659 & 0.018 & 0.898 & 0.023 & 3.57 & 0.41 & 3.03 & 0.36 & 3.27 & 0.27 & \nodata \\
C64 & 190.9073312 & 11.5900024 & 22.978 & 0.018 & 21.698 & 0.018 & 1.281 & 0.025 & 2.00 & 0.26 & 1.87 & 0.22 & 1.93 & 0.17 & \nodata \\
C66 & 190.9235192 & 11.5850824 & 23.100 & 0.019 & 21.762 & 0.020 & 1.338 & 0.027 & 2.92 & 0.39 & 2.75 & 0.33 & 2.83 & 0.26 & \nodata \\
C67 & 190.9198651 & 11.5751375 & 23.238 & 0.018 & 21.798 & 0.015 & 1.449 & 0.023 & 2.26 & 0.32 & 1.94 & 0.24 & 2.05 & 0.19 & Y \\
C68 & 190.9044372 & 11.6127466 & 23.208 & 0.018 & 21.793 & 0.018 & 1.415 & 0.025 & 2.17 & 0.31 & 2.04 & 0.25 & 2.09 & 0.19 & \nodata \\
C71 & 190.9163341 & 11.5763345 & 23.073 & 0.011 & 21.840 & 0.016 & 1.228 & 0.020 & 1.99 & 0.26 & 1.84 & 0.23 & 1.90 & 0.17 & Y \\
C72 & 190.9256582 & 11.5729394 & 23.424 & 0.022 & 21.846 & 0.018 & 1.528 & 0.028 & 2.60 & 0.39 & 1.99 & 0.25 & 2.16 & 0.21 & Y \\
C73 & 190.9324463 & 11.5780729 & 22.659 & 0.015 & 21.834 & 0.020 & 0.826 & 0.025 & 2.41 & 0.28 & 2.01 & 0.25 & 2.19 & 0.19 & \nodata \\
C75 & 190.9214784 & 11.5752131 & 23.210 & 0.020 & 21.863 & 0.021 & 1.346 & 0.029 & 1.63 & 0.23 & 1.16 & 0.15 & 1.29 & 0.12 & \nodata \\
C76 & 190.9444363 & 11.5878534 & 23.018 & 0.018 & 21.851 & 0.020 & 1.167 & 0.026 & 2.00 & 0.26 & 1.54 & 0.19 & 1.71 & 0.16 & \nodata \\
C78 & 190.9140548 & 11.5820686 & 22.787 & 0.012 & 21.828 & 0.016 & 0.931 & 0.020 & 3.28 & 0.40 & 3.23 & 0.40 & 3.26 & 0.28 & Y \\
C79 & 190.9455068 & 11.6177895 & 22.795 & 0.016 & 21.871 & 0.020 & 0.924 & 0.025 & 3.21 & 0.39 & 2.16 & 0.27 & 2.50 & 0.22 & \nodata \\
C80 & 190.9583998 & 11.6061060 & 23.027 & 0.016 & 21.884 & 0.018 & 1.144 & 0.024 & 2.53 & 0.33 & 2.19 & 0.28 & 2.33 & 0.21 & \nodata \\
C81 & 190.9331418 & 11.5805970 & 22.656 & 0.015 & 21.525 & 0.018 & 1.131 & 0.023 & 2.24 & 0.26 & 2.09 & 0.24 & 2.16 & 0.18 & \nodata \\
C82 & 190.9237324 & 11.5757560 & 22.983 & 0.014 & 21.931 & 0.016 & 1.038 & 0.021 & 2.71 & 0.34 & 2.08 & 0.27 & 2.32 & 0.21 & Y \\
C84 & 190.9250381 & 11.5822487 & 23.059 & 0.023 & 21.460 & 0.021 & 1.591 & 0.031 & 14.41 & 2.07 & 15.43 & 1.82 & 14.99 & 1.37 & \nodata \\
C85 & 190.9368835 & 11.5913880 & 23.408 & 0.020 & 21.928 & 0.020 & 1.479 & 0.028 & 3.71 & 0.58 & 3.32 & 0.43 & 3.46 & 0.34 & \nodata \\
C86 & 190.9163730 & 11.6267803 & 22.800 & 0.015 & 21.966 & 0.018 & 0.834 & 0.023 & 2.37 & 0.29 & 2.42 & 0.31 & 2.39 & 0.21 & \nodata \\
C87 & 190.9331008 & 11.5894816 & 22.926 & 0.016 & 21.965 & 0.020 & 0.960 & 0.025 & 3.01 & 0.38 & 2.13 & 0.28 & 2.43 & 0.22 & \nodata \\
C88 & 190.9370337 & 11.6267537 & 23.169 & 0.018 & 21.952 & 0.020 & 1.217 & 0.026 & 3.38 & 0.47 & 2.82 & 0.37 & 3.03 & 0.29 & \nodata \\
C89 & 190.8951391 & 11.5926056 & 23.346 & 0.022 & 21.969 & 0.021 & 1.377 & 0.030 & 2.66 & 0.40 & 2.98 & 0.39 & 2.83 & 0.28 & \nodata \\
C92 & 190.9290880 & 11.5806901 & 23.002 & 0.018 & 22.002 & 0.021 & 1.000 & 0.028 & 2.12 & 0.28 & 1.52 & 0.20 & 1.73 & 0.16 & \nodata \\
C93 & 190.9563876 & 11.6004274 & 23.566 & 0.022 & 22.007 & 0.020 & 1.559 & 0.029 & 2.05 & 0.35 & 2.11 & 0.28 & 2.09 & 0.22 & \nodata \\
C94 & 190.9247656 & 11.5812136 & 23.343 & 0.020 & 22.030 & 0.021 & 1.313 & 0.029 & 1.89 & 0.28 & 1.57 & 0.21 & 1.68 & 0.17 & \nodata \\
C95 & 190.9144574 & 11.5817079 & 23.269 & 0.015 & 22.021 & 0.017 & 1.195 & 0.023 & 2.07 & 0.30 & 2.68 & 0.36 & 2.32 & 0.23 & Y \\
C98 & 190.9376471 & 11.5844522 & 22.981 & 0.018 & 22.085 & 0.021 & 0.896 & 0.028 & 2.50 & 0.32 & 2.64 & 0.36 & 2.56 & 0.24 & \nodata \\
C99 & 190.9293471 & 11.5904378 & 23.446 & 0.022 & 22.079 & 0.021 & 1.367 & 0.030 & 2.55 & 0.41 & 3.15 & 0.43 & 2.83 & 0.30 & \nodata \\
C101 & 190.9028319 & 11.5947503 & 22.928 & 0.016 & 22.092 & 0.021 & 0.836 & 0.027 & 2.27 & 0.29 & 2.53 & 0.35 & 2.38 & 0.22 & \nodata \\
C103 & 190.9340624 & 11.5842620 & 22.963 & 0.018 & 22.121 & 0.021 & 0.842 & 0.028 & 2.65 & 0.34 & 2.54 & 0.35 & 2.60 & 0.24 & \nodata \\
C104 & 190.9110866 & 11.6248893 & 23.020 & 0.016 & 22.133 & 0.021 & 0.887 & 0.027 & 2.17 & 0.28 & 3.00 & 0.42 & 2.43 & 0.23 & \nodata \\
C105 & 190.9339057 & 11.5824297 & 23.011 & 0.018 & 22.138 & 0.023 & 0.873 & 0.029 & 3.85 & 0.50 & 2.79 & 0.39 & 3.19 & 0.31 & \nodata \\
C107 & 190.9479583 & 11.6201387 & 23.546 & 0.023 & 22.129 & 0.023 & 1.417 & 0.033 & 3.94 & 0.67 & 4.55 & 0.63 & 4.26 & 0.46 & \nodata \\
C108 & 190.9188303 & 11.5743581 & 23.213 & 0.016 & 22.206 & 0.020 & 1.003 & 0.026 & 2.60 & 0.36 & 2.70 & 0.39 & 2.65 & 0.27 & Y \\
C109 & 190.9019265 & 11.5872615 & 23.599 & 0.025 & 22.207 & 0.025 & 1.392 & 0.035 & 2.28 & 0.40 & 1.83 & 0.26 & 1.97 & 0.22 & \nodata \\
C110 & 190.9333802 & 11.6160433 & 23.342 & 0.019 & 22.221 & 0.021 & 1.120 & 0.029 & 2.31 & 0.35 & 2.60 & 0.38 & 2.44 & 0.26 & \nodata \\
C111 & 190.9249224 & 11.5826950 & 23.130 & 0.019 & 22.243 & 0.025 & 0.888 & 0.031 & 2.87 & 0.39 & 2.22 & 0.33 & 2.49 & 0.25 & \nodata \\
C112 & 190.9182675 & 11.6007318 & 23.798 & 0.025 & 22.314 & 0.023 & 1.484 & 0.034 & 1.97 & 0.39 & 1.45 & 0.22 & 1.57 & 0.19 & \nodata \\
C113 & 190.9458845 & 11.6019893 & 23.169 & 0.018 & 22.281 & 0.023 & 0.888 & 0.029 & 3.02 & 0.42 & 4.06 & 0.61 & 3.35 & 0.34 & \nodata \\
C114 & 190.9277551 & 11.5780792 & 23.770 & 0.019 & 22.342 & 0.017 & 1.458 & 0.025 & 1.11 & 0.22 & 1.08 & 0.17 & 1.09 & 0.13 & Y \\
C115 & 190.9250706 & 11.6120693 & 23.613 & 0.022 & 22.320 & 0.023 & 1.293 & 0.032 & 1.83 & 0.32 & 1.71 & 0.26 & 1.76 & 0.20 & \nodata \\
C117 & 190.9296431 & 11.5889931 & 23.450 & 0.022 & 22.309 & 0.023 & 1.141 & 0.032 & 3.02 & 0.48 & 3.24 & 0.49 & 3.13 & 0.34 & \nodata \\
C119 & 190.9252239 & 11.5861171 & 23.991 & 0.029 & 22.346 & 0.025 & 1.645 & 0.038 & 1.96 & 0.45 & 2.14 & 0.33 & 2.07 & 0.27 & \nodata \\
C120 & 190.9095816 & 11.5952611 & 23.586 & 0.023 & 22.347 & 0.025 & 1.239 & 0.034 & 1.79 & 0.31 & 1.45 & 0.23 & 1.57 & 0.18 & \nodata \\
C121 & 190.9289909 & 11.5834725 & 23.954 & 0.030 & 22.333 & 0.027 & 1.621 & 0.041 & 2.70 & 0.60 & 3.14 & 0.48 & 2.97 & 0.38 & \nodata \\
C122 & 190.9410215 & 11.6142208 & 23.512 & 0.022 & 22.345 & 0.023 & 1.167 & 0.032 & 2.73 & 0.45 & 2.58 & 0.40 & 2.64 & 0.30 & \nodata \\
C123 & 190.9071239 & 11.5813403 & 23.801 & 0.022 & 22.361 & 0.020 & 1.457 & 0.030 & 2.11 & 0.43 & 2.23 & 0.35 & 2.18 & 0.27 & Y \\
C124 & 190.9223921 & 11.5789516 & 23.970 & 0.030 & 22.421 & 0.029 & 1.595 & 0.042 & 2.60 & 0.58 & 3.43 & 0.54 & 3.05 & 0.40 & Y \\
C125 & 190.9026088 & 11.5893553 & 23.896 & 0.028 & 22.329 & 0.021 & 1.676 & 0.036 & 4.12 & 0.95 & 4.45 & 0.68 & 4.34 & 0.56 & Y \\
C126 & 190.9080384 & 11.6218996 & 23.113 & 0.019 & 22.343 & 0.025 & 0.770 & 0.031 & 4.45 & 0.60 & 4.14 & 0.64 & 4.31 & 0.44 & \nodata \\
C128 & 190.9239892 & 11.5921965 & 23.577 & 0.023 & 22.404 & 0.025 & 1.173 & 0.034 & 2.54 & 0.44 & 1.79 & 0.29 & 2.01 & 0.24 & \nodata \\
C129 & 190.9352991 & 11.5995103 & 23.208 & 0.019 & 22.273 & 0.025 & 0.931 & 0.031 & 5.75 & 0.82 & 6.24 & 0.94 & 5.96 & 0.62 & \nodata \\
C130 & 190.9203733 & 11.5786303 & 23.299 & 0.015 & 22.396 & 0.018 & 0.875 & 0.024 & 2.19 & 0.32 & 2.17 & 0.35 & 2.18 & 0.23 & Y \\
C131 & 190.9320151 & 11.6157720 & 23.937 & 0.026 & 22.451 & 0.025 & 1.487 & 0.036 & 1.89 & 0.42 & 1.58 & 0.26 & 1.67 & 0.22 & \nodata \\
C132 & 190.9062191 & 11.5911696 & 24.111 & 0.032 & 22.509 & 0.029 & 1.603 & 0.043 & \nodata & \nodata & 1.94 & 0.33 & 1.94 & 0.33 & \nodata \\
C133 & 190.9366298 & 11.5887762 & 23.963 & 0.029 & 22.515 & 0.027 & 1.448 & 0.040 & 3.03 & 0.68 & 2.97 & 0.51 & 2.99 & 0.41 & \nodata \\
C134 & 190.9355939 & 11.5874704 & 23.455 & 0.022 & 22.519 & 0.027 & 0.936 & 0.035 & 3.88 & 0.62 & 2.55 & 0.44 & 2.99 & 0.36 & \nodata \\
C135 & 190.9102134 & 11.5868063 & 23.950 & 0.022 & 22.574 & 0.021 & 1.445 & 0.031 & 1.71 & 0.39 & 1.37 & 0.24 & 1.46 & 0.20 & Y \\
C136 & 190.9468897 & 11.5969205 & 23.462 & 0.020 & 22.552 & 0.025 & 0.910 & 0.032 & 1.77 & 0.28 & 1.47 & 0.26 & 1.60 & 0.19 & \nodata \\
C137 & 190.9059355 & 11.5861704 & 24.100 & 0.026 & 22.545 & 0.023 & 1.539 & 0.035 & \nodata & \nodata & 2.15 & 0.38 & 2.15 & 0.38 & Y \\
C139 & 190.9170309 & 11.5838483 & 23.823 & 0.027 & 22.582 & 0.031 & 1.241 & 0.041 & 1.89 & 0.38 & 2.21 & 0.39 & 2.04 & 0.27 & \nodata \\
C140 & 190.9538392 & 11.6083405 & 23.571 & 0.022 & 22.603 & 0.025 & 0.968 & 0.033 & 1.40 & 0.24 & 1.72 & 0.31 & 1.52 & 0.19 & \nodata \\
C141 & 190.9271198 & 11.5745024 & 24.055 & 0.027 & 22.630 & 0.020 & 1.423 & 0.034 & \nodata & \nodata & 2.32 & 0.41 & 2.32 & 0.41 & Y \\
C142 & 190.9292046 & 11.5696494 & 23.860 & 0.027 & 22.482 & 0.030 & 1.283 & 0.040 & 5.94 & 1.15 & 6.48 & 1.08 & 6.22 & 0.79 & Y \\
C143 & 190.9342202 & 11.6253801 & 24.126 & 0.029 & 22.620 & 0.025 & 1.506 & 0.038 & \nodata & \nodata & 1.40 & 0.25 & 1.40 & 0.25 & \nodata \\
C145 & 190.9023072 & 11.6014535 & 23.574 & 0.022 & 22.635 & 0.029 & 0.939 & 0.036 & 4.24 & 0.73 & 1.37 & 0.25 & 1.67 & 0.24 & \nodata \\
C147 & 190.9125261 & 11.5831353 & 23.748 & 0.018 & 22.463 & 0.020 & 1.125 & 0.027 & 1.78 & 0.33 & \nodata & \nodata & 1.78 & 0.33 & Y \\
C149 & 190.9031861 & 11.5945432 & 24.136 & 0.030 & 22.672 & 0.031 & 1.464 & 0.044 & \nodata & \nodata & 1.49 & 0.28 & 1.49 & 0.28 & \nodata \\
C150 & 190.9575768 & 11.6066349 & 24.055 & 0.027 & 22.671 & 0.027 & 1.384 & 0.039 & \nodata & \nodata & 1.99 & 0.37 & 1.99 & 0.37 & \nodata \\
C151 & 190.9668751 & 11.6038206 & 23.618 & 0.023 & 22.633 & 0.027 & 0.984 & 0.036 & 2.85 & 0.50 & 4.51 & 0.83 & 3.29 & 0.43 & \nodata \\
C153 & 190.9510251 & 11.6069825 & 23.760 & 0.023 & 22.185 & 0.021 & 1.575 & 0.031 & 1.82 & 0.35 & 2.05 & 0.29 & 1.96 & 0.23 & \nodata \\
C156 & 190.9221149 & 11.5735279 & 24.208 & 0.028 & 22.697 & 0.031 & 1.484 & 0.041 & \nodata & \nodata & 1.81 & 0.35 & 1.81 & 0.35 & Y \\
C160 & 190.9020682 & 11.5955557 & 23.526 & 0.022 & 22.759 & 0.033 & 0.768 & 0.040 & 2.38 & 0.40 & 2.10 & 0.42 & 2.25 & 0.29 & \nodata \\
C161 & 190.9534097 & 11.5977859 & 23.753 & 0.023 & 22.805 & 0.029 & 0.947 & 0.037 & 2.57 & 0.50 & 2.78 & 0.57 & 2.66 & 0.38 & \nodata \\
C162 & 190.9000103 & 11.5942227 & 24.235 & 0.040 & 22.601 & 0.033 & 1.626 & 0.052 & \nodata & \nodata & 7.73 & 1.43 & 7.73 & 1.43 & \nodata \\
C164 & 190.9292019 & 11.5744242 & 23.767 & 0.026 & 22.048 & 0.016 & 1.738 & 0.030 & 0.90 & 0.17 & 1.21 & 0.16 & 1.07 & 0.12 & Y \\
C165 & 190.9614492 & 11.6101348 & 23.602 & 0.022 & 22.859 & 0.029 & 0.743 & 0.036 & 2.77 & 0.48 & 2.97 & 0.64 & 2.84 & 0.39 & \nodata \\
C166 & 190.8941203 & 11.5961035 & 24.366 & 0.038 & 22.882 & 0.035 & 1.485 & 0.052 & \nodata & \nodata & 2.17 & 0.47 & 2.17 & 0.47 & \nodata \\
C167 & 190.9234803 & 11.6033184 & 23.925 & 0.026 & 22.862 & 0.031 & 1.063 & 0.041 & 3.18 & 0.69 & 3.13 & 0.67 & 3.15 & 0.48 & \nodata \\
C168 & 190.9117288 & 11.6121622 & 23.869 & 0.025 & 22.897 & 0.031 & 0.972 & 0.040 & 1.93 & 0.40 & 2.60 & 0.57 & 2.15 & 0.33 & \nodata \\
C170 & 190.9202628 & 11.5995550 & 23.863 & 0.027 & 22.896 & 0.033 & 0.967 & 0.043 & 3.67 & 0.76 & 2.72 & 0.60 & 3.09 & 0.47 & \nodata \\
C171 & 190.9174102 & 11.5745849 & 24.291 & 0.029 & 22.930 & 0.026 & 1.325 & 0.038 & \nodata & \nodata & 2.30 & 0.52 & 2.30 & 0.52 & Y \\
C172 & 190.9150468 & 11.5905796 & 24.322 & 0.037 & 22.924 & 0.035 & 1.399 & 0.051 & \nodata & \nodata & 1.93 & 0.43 & 1.93 & 0.43 & \nodata \\
C173 & 190.9321302 & 11.6196400 & 24.089 & 0.029 & 22.916 & 0.031 & 1.173 & 0.042 & \nodata & \nodata & 2.73 & 0.61 & 2.73 & 0.61 & \nodata \\
C176 & 190.9051450 & 11.6105820 & 24.189 & 0.030 & 22.946 & 0.031 & 1.243 & 0.044 & \nodata & \nodata & 1.60 & 0.37 & 1.60 & 0.37 & \nodata \\
C178 & 190.9175270 & 11.5937759 & 24.226 & 0.034 & 22.948 & 0.037 & 1.277 & 0.050 & \nodata & \nodata & 2.24 & 0.51 & 2.24 & 0.51 & \nodata \\
C180 & 190.9181986 & 11.5742409 & 23.831 & 0.023 & 22.957 & 0.026 & 0.833 & 0.035 & 2.16 & 0.43 & 2.52 & 0.59 & 2.29 & 0.35 & Y \\
C183 & 190.9260481 & 11.6036679 & 24.249 & 0.037 & 22.866 & 0.035 & 1.383 & 0.051 & \nodata & \nodata & 5.71 & 1.23 & 5.71 & 1.23 & \nodata \\
C184 & 190.9346312 & 11.5843460 & 23.917 & 0.029 & 22.976 & 0.037 & 0.940 & 0.047 & 3.96 & 0.85 & 3.54 & 0.83 & 3.74 & 0.59 & \nodata \\
C185 & 190.9156759 & 11.5801245 & 24.404 & 0.029 & 22.962 & 0.035 & 1.559 & 0.046 & \nodata & \nodata & 3.73 & 0.77 & 3.73 & 0.77 & Y \\
C187 & 190.9014814 & 11.5881955 & 23.858 & 0.029 & 23.006 & 0.043 & 0.852 & 0.052 & 2.72 & 0.56 & 2.82 & 0.67 & 2.76 & 0.43 & \nodata \\
C190 & 190.9305253 & 11.5737093 & 24.137 & 0.028 & 23.121 & 0.026 & 1.035 & 0.038 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
C191 & 190.9472481 & 11.6145438 & 23.891 & 0.026 & 23.079 & 0.035 & 0.812 & 0.044 & 1.56 & 0.33 & \nodata & \nodata & 1.56 & 0.33 & \nodata \\
C192 & 190.9250114 & 11.5975174 & 24.573 & 0.051 & 23.092 & 0.041 & 1.482 & 0.065 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C193 & 190.9206001 & 11.5801003 & 23.990 & 0.026 & 23.025 & 0.038 & 0.848 & 0.046 & 3.66 & 0.77 & \nodata & \nodata & 3.66 & 0.77 & Y \\
C195 & 190.9408278 & 11.6114961 & 24.247 & 0.032 & 23.128 & 0.037 & 1.118 & 0.049 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C197 & 190.9547180 & 11.6072144 & 24.291 & 0.032 & 23.136 & 0.035 & 1.155 & 0.047 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C198 & 190.9253745 & 11.5749252 & 23.872 & 0.026 & 23.006 & 0.045 & 0.754 & 0.052 & 6.63 & 1.29 & \nodata & \nodata & 6.63 & 1.29 & Y \\
C199 & 190.9181222 & 11.5726067 & 24.162 & 0.025 & 23.158 & 0.044 & 0.932 & 0.051 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
C200 & 190.9306071 & 11.5764069 & 24.086 & 0.025 & 23.223 & 0.030 & 0.853 & 0.039 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
C202 & 190.9252428 & 11.6245107 & 23.969 & 0.027 & 23.149 & 0.037 & 0.820 & 0.046 & 4.03 & 0.90 & \nodata & \nodata & 4.03 & 0.90 & \nodata \\
C203 & 190.9093255 & 11.6058072 & 24.215 & 0.030 & 23.201 & 0.041 & 1.014 & 0.051 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C204 & 190.9220765 & 11.5819611 & 24.748 & 0.052 & 23.201 & 0.047 & 1.548 & 0.070 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C205 & 190.9470813 & 11.6108551 & 24.815 & 0.049 & 23.205 & 0.039 & 1.609 & 0.063 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C208 & 190.9385058 & 11.5827244 & 23.535 & 0.023 & 22.612 & 0.029 & 0.922 & 0.037 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C209 & 190.9543407 & 11.6114932 & 24.006 & 0.027 & 23.221 & 0.037 & 0.785 & 0.046 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C210 & 190.9200304 & 11.5725204 & 24.187 & 0.038 & 23.255 & 0.066 & 0.932 & 0.076 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C212 & 190.9465116 & 11.6068208 & 24.399 & 0.035 & 23.159 & 0.037 & 1.239 & 0.051 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C214 & 190.9301501 & 11.5795234 & 24.205 & 0.034 & 23.282 & 0.049 & 0.924 & 0.060 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C220 & 190.9335935 & 11.5816929 & 24.220 & 0.034 & 23.341 & 0.047 & 0.878 & 0.058 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C221 & 190.9438404 & 11.5853431 & 24.695 & 0.044 & 23.342 & 0.047 & 1.353 & 0.065 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C222 & 190.9380807 & 11.5840874 & 24.883 & 0.054 & 23.334 & 0.049 & 1.548 & 0.073 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C223 & 190.9244408 & 11.5694247 & 24.165 & 0.022 & 23.337 & 0.031 & 0.767 & 0.038 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
C224 & 190.9155846 & 11.5809727 & 25.036 & 0.072 & 23.343 & 0.046 & 1.694 & 0.086 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
C225 & 190.9079808 & 11.5896315 & 24.266 & 0.035 & 23.375 & 0.049 & 0.891 & 0.061 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C227 & 190.9091009 & 11.5784040 & 24.220 & 0.028 & 23.403 & 0.043 & 0.784 & 0.051 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
C228 & 190.9331008 & 11.5837608 & 24.591 & 0.044 & 23.386 & 0.049 & 1.204 & 0.066 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C229 & 190.9116062 & 11.5961325 & 24.143 & 0.030 & 23.402 & 0.049 & 0.741 & 0.058 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C230 & 190.9321663 & 11.5948422 & 24.947 & 0.057 & 23.406 & 0.047 & 1.540 & 0.074 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C233 & 190.9458272 & 11.6026841 & 25.365 & 0.071 & 23.409 & 0.043 & 1.956 & 0.083 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C234 & 190.9278151 & 11.5815780 & 24.435 & 0.040 & 23.419 & 0.053 & 1.017 & 0.067 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C235 & 190.9258639 & 11.6102776 & 24.553 & 0.040 & 23.428 & 0.045 & 1.126 & 0.060 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C237 & 190.9021414 & 11.6046347 & 24.926 & 0.051 & 23.439 & 0.045 & 1.487 & 0.068 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C238 & 190.9354302 & 11.6121466 & 24.254 & 0.034 & 23.442 & 0.047 & 0.812 & 0.058 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C239 & 190.9270316 & 11.5695813 & 24.565 & 0.038 & 23.519 & 0.076 & 1.113 & 0.085 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
C243 & 190.8998295 & 11.6074803 & 24.249 & 0.032 & 23.389 & 0.043 & 0.860 & 0.054 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C244 & 190.8916414 & 11.5969029 & 24.632 & 0.047 & 23.456 & 0.056 & 1.176 & 0.073 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C245 & 190.9287448 & 11.6222488 & 24.443 & 0.035 & 23.477 & 0.045 & 0.967 & 0.057 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C256 & 190.9207540 & 11.6324076 & 25.067 & 0.055 & 23.581 & 0.047 & 1.486 & 0.073 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C259 & 190.9262239 & 11.5745658 & 24.658 & 0.048 & 23.502 & 0.052 & 1.209 & 0.071 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
C264 & 190.9172010 & 11.5773489 & 25.216 & 0.046 & 23.538 & 0.041 & 1.618 & 0.062 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
C268 & 190.9003262 & 11.6126734 & 24.781 & 0.060 & 23.668 & 0.072 & 1.113 & 0.094 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C274 & 190.9054129 & 11.5893244 & 24.741 & 0.051 & 23.739 & 0.072 & 1.002 & 0.088 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C276 & 190.8969224 & 11.5945912 & 25.232 & 0.071 & 23.773 & 0.068 & 1.459 & 0.098 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C277 & 190.9287970 & 11.6142356 & 24.886 & 0.055 & 23.788 & 0.060 & 1.099 & 0.081 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C278 & 190.9103661 & 11.6164594 & 25.334 & 0.066 & 23.800 & 0.053 & 1.534 & 0.085 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C279 & 190.9314991 & 11.5885711 & 24.827 & 0.054 & 23.803 & 0.068 & 1.023 & 0.087 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C281 & 190.9299158 & 11.6285537 & 25.111 & 0.057 & 23.804 & 0.056 & 1.308 & 0.079 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C284 & 190.9315812 & 11.5750970 & 25.739 & 0.119 & 23.821 & 0.083 & 1.919 & 0.145 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C286 & 190.9435817 & 11.6192884 & 25.273 & 0.089 & 23.856 & 0.076 & 1.416 & 0.117 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C288 & 190.9425582 & 11.6158151 & 25.338 & 0.074 & 23.872 & 0.060 & 1.465 & 0.095 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C290 & 190.8956923 & 11.6054789 & 24.628 & 0.044 & 23.885 & 0.074 & 0.743 & 0.086 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C293 & 190.9344490 & 11.6022860 & 24.678 & 0.044 & 23.915 & 0.066 & 0.762 & 0.079 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C294 & 190.8912383 & 11.6007108 & 24.730 & 0.065 & 23.920 & 0.103 & 0.810 & 0.122 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C297 & 190.8950137 & 11.5997643 & 24.766 & 0.047 & 23.924 & 0.072 & 0.842 & 0.086 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
C299 & 190.9089212 & 11.6110493 & 25.201 & 0.062 & 23.936 & 0.064 & 1.265 & 0.089 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D15 & 190.8737236 & 11.4972640 & 21.011 & 0.011 & 19.801 & 0.011 & 1.210 & 0.016 & 3.02 & 0.30 & 3.18 & 0.32 & 3.09 & 0.22 & \nodata \\
D16 & 190.8890539 & 11.5056418 & 20.895 & 0.011 & 19.807 & 0.012 & 1.088 & 0.016 & 3.67 & 0.37 & 3.32 & 0.33 & 3.48 & 0.25 & \nodata \\
D17 & 190.9002635 & 11.5221762 & 21.232 & 0.011 & 19.864 & 0.012 & 1.368 & 0.016 & 2.27 & 0.23 & 2.53 & 0.26 & 2.39 & 0.17 & \nodata \\
D18 & 190.8749974 & 11.5247717 & 21.341 & 0.011 & 19.905 & 0.012 & 1.436 & 0.016 & 1.86 & 0.19 & 1.95 & 0.20 & 1.91 & 0.14 & \nodata \\
D21 & 190.9166902 & 11.5330113 & 21.374 & 0.010 & 20.092 & 0.009 & 1.294 & 0.013 & 3.12 & 0.32 & 3.56 & 0.36 & 3.31 & 0.24 & Y \\
D23 & 190.8759228 & 11.5333137 & 21.767 & 0.012 & 20.158 & 0.012 & 1.610 & 0.017 & 2.25 & 0.23 & 2.17 & 0.22 & 2.21 & 0.16 & \nodata \\
D24 & 190.8728173 & 11.5004043 & 21.502 & 0.012 & 20.193 & 0.012 & 1.309 & 0.017 & 2.46 & 0.25 & 2.78 & 0.28 & 2.60 & 0.19 & \nodata \\
D25 & 190.9115629 & 11.4902143 & 21.242 & 0.011 & 20.290 & 0.012 & 0.952 & 0.016 & 2.91 & 0.30 & 2.80 & 0.28 & 2.86 & 0.20 & \nodata \\
D26 & 190.8947709 & 11.5250799 & 21.230 & 0.011 & 20.272 & 0.012 & 0.958 & 0.016 & 3.87 & 0.39 & 3.71 & 0.38 & 3.79 & 0.27 & \nodata \\
D27 & 190.9041650 & 11.5107980 & 21.267 & 0.011 & 20.271 & 0.012 & 0.996 & 0.016 & 4.11 & 0.42 & 3.68 & 0.37 & 3.87 & 0.28 & \nodata \\
D28 & 190.9052693 & 11.5213418 & 21.300 & 0.011 & 20.352 & 0.012 & 0.948 & 0.016 & 2.49 & 0.25 & 2.86 & 0.29 & 2.65 & 0.19 & \nodata \\
D29 & 190.8881324 & 11.5024810 & 21.417 & 0.012 & 20.359 & 0.012 & 1.058 & 0.017 & 2.66 & 0.27 & 2.49 & 0.25 & 2.57 & 0.18 & \nodata \\
D30 & 190.8752815 & 11.5259516 & 21.549 & 0.012 & 20.378 & 0.012 & 1.171 & 0.017 & 2.22 & 0.23 & 2.27 & 0.23 & 2.24 & 0.16 & \nodata \\
D33 & 190.9018754 & 11.5022273 & 21.351 & 0.012 & 20.376 & 0.012 & 0.975 & 0.017 & 3.53 & 0.36 & 3.11 & 0.32 & 3.29 & 0.24 & \nodata \\
D34 & 190.9005240 & 11.5030669 & 21.434 & 0.012 & 20.417 & 0.012 & 1.017 & 0.017 & 2.56 & 0.26 & 2.08 & 0.21 & 2.27 & 0.16 & \nodata \\
D35 & 190.8855477 & 11.5090339 & 21.608 & 0.012 & 20.447 & 0.012 & 1.162 & 0.017 & 2.74 & 0.28 & 2.51 & 0.26 & 2.62 & 0.19 & \nodata \\
D36 & 190.8970734 & 11.5238062 & 21.570 & 0.012 & 20.472 & 0.013 & 1.098 & 0.018 & 2.32 & 0.24 & 2.20 & 0.23 & 2.26 & 0.16 & \nodata \\
D37 & 190.9054291 & 11.5006565 & 21.398 & 0.012 & 20.448 & 0.013 & 0.950 & 0.018 & 4.17 & 0.42 & 3.38 & 0.34 & 3.69 & 0.27 & \nodata \\
D38 & 190.9054813 & 11.5149722 & 21.680 & 0.012 & 20.503 & 0.013 & 1.178 & 0.018 & 1.96 & 0.20 & 1.96 & 0.20 & 1.96 & 0.14 & \nodata \\
D39 & 190.9069627 & 11.5360191 & 21.653 & 0.009 & 20.535 & 0.009 & 1.136 & 0.013 & 2.42 & 0.25 & 2.34 & 0.24 & 2.38 & 0.17 & Y \\
D42 & 190.8892753 & 11.5368297 & 22.330 & 0.012 & 20.623 & 0.010 & 1.691 & 0.016 & 2.80 & 0.31 & 2.64 & 0.27 & 2.71 & 0.20 & Y \\
D44 & 190.9096170 & 11.5361526 & 21.975 & 0.009 & 20.650 & 0.012 & 1.305 & 0.015 & 2.89 & 0.30 & 2.85 & 0.29 & 2.87 & 0.21 & Y \\
D45 & 190.8940205 & 11.5410698 & 21.642 & 0.010 & 20.683 & 0.010 & 0.950 & 0.014 & 3.87 & 0.40 & 4.82 & 0.50 & 4.24 & 0.31 & Y \\
D46 & 190.8785389 & 11.5146157 & 22.336 & 0.014 & 20.766 & 0.013 & 1.570 & 0.019 & 1.23 & 0.13 & 1.03 & 0.11 & 1.10 & 0.08 & \nodata \\
D49 & 190.9105072 & 11.4812679 & 22.239 & 0.013 & 20.805 & 0.013 & 1.434 & 0.018 & 2.04 & 0.22 & 2.09 & 0.22 & 2.07 & 0.15 & \nodata \\
D50 & 190.8977189 & 11.5382777 & 21.823 & 0.010 & 20.805 & 0.008 & 1.011 & 0.013 & 2.81 & 0.29 & 2.57 & 0.27 & 2.68 & 0.20 & Y \\
D51 & 190.8717057 & 11.5242149 & 21.837 & 0.012 & 20.811 & 0.013 & 1.026 & 0.018 & 2.70 & 0.28 & 2.87 & 0.30 & 2.78 & 0.20 & \nodata \\
D52 & 190.8914273 & 11.5173258 & 21.768 & 0.012 & 20.850 & 0.013 & 0.918 & 0.018 & 3.26 & 0.34 & 2.83 & 0.30 & 3.02 & 0.22 & \nodata \\
D54 & 190.9033492 & 11.4828462 & 21.781 & 0.012 & 20.891 & 0.013 & 0.890 & 0.018 & 3.07 & 0.32 & 3.29 & 0.34 & 3.17 & 0.23 & \nodata \\
D57 & 190.9185878 & 11.5260578 & 21.921 & 0.010 & 20.971 & 0.010 & 0.952 & 0.014 & 2.18 & 0.23 & 2.27 & 0.24 & 2.22 & 0.17 & Y \\
D58 & 190.9019396 & 11.4983213 & 21.869 & 0.013 & 20.961 & 0.013 & 0.907 & 0.018 & 2.92 & 0.30 & 2.32 & 0.24 & 2.56 & 0.19 & \nodata \\
D59 & 190.9026521 & 11.5054138 & 21.850 & 0.013 & 20.982 & 0.015 & 0.868 & 0.019 & 2.96 & 0.31 & \nodata & \nodata & 2.96 & 0.31 & \nodata \\
D60 & 190.9194509 & 11.5261364 & 22.259 & 0.011 & 20.690 & 0.010 & 1.581 & 0.015 & 2.95 & 0.32 & 2.59 & 0.27 & 2.74 & 0.20 & Y \\
D61 & 190.8845147 & 11.4992097 & 21.892 & 0.013 & 21.038 & 0.015 & 0.854 & 0.019 & 3.14 & 0.33 & 2.61 & 0.28 & 2.83 & 0.21 & \nodata \\
D62 & 190.9153218 & 11.5026559 & 22.196 & 0.013 & 21.093 & 0.015 & 1.103 & 0.019 & 2.31 & 0.25 & 2.53 & 0.27 & 2.41 & 0.18 & \nodata \\
D64 & 190.8767322 & 11.5047091 & 22.306 & 0.014 & 21.164 & 0.015 & 1.142 & 0.020 & 2.12 & 0.23 & 2.25 & 0.24 & 2.18 & 0.17 & \nodata \\
D65 & 190.9184113 & 11.5195212 & 22.042 & 0.013 & 21.107 & 0.015 & 0.936 & 0.019 & 2.80 & 0.30 & 3.43 & 0.37 & 3.05 & 0.23 & \nodata \\
D66 & 190.9126752 & 11.5275242 & 22.105 & 0.009 & 21.167 & 0.011 & 0.934 & 0.014 & 2.18 & 0.23 & 2.17 & 0.23 & 2.18 & 0.16 & Y \\
D67 & 190.9025422 & 11.5117010 & 22.147 & 0.013 & 21.151 & 0.015 & 0.995 & 0.019 & 3.92 & 0.42 & 3.21 & 0.35 & 3.50 & 0.27 & \nodata \\
D68 & 190.9104394 & 11.5076450 & 20.658 & 0.061 & 19.667 & 0.062 & 0.991 & 0.087 & 46.80 & 4.70 & 48.08 & 4.83 & 47.42 & 3.37 & \nodata \\
D70 & 190.9058733 & 11.5369851 & 22.595 & 0.013 & 21.070 & 0.012 & 1.618 & 0.018 & 2.82 & 0.32 & \nodata & \nodata & 2.82 & 0.32 & Y \\
D72 & 190.8823652 & 11.5098235 & 22.252 & 0.013 & 21.242 & 0.015 & 1.010 & 0.019 & 2.09 & 0.23 & 1.67 & 0.18 & 1.83 & 0.14 & \nodata \\
D73 & 190.8840505 & 11.5398888 & 22.477 & 0.010 & 21.244 & 0.013 & 1.237 & 0.016 & 2.67 & 0.30 & 2.74 & 0.30 & 2.70 & 0.21 & Y \\
D75 & 190.9113234 & 11.4904158 & 22.188 & 0.013 & 21.269 & 0.015 & 0.919 & 0.019 & 2.79 & 0.30 & 2.46 & 0.27 & 2.61 & 0.20 & \nodata \\
D76 & 190.9205749 & 11.5262119 & 22.500 & 0.011 & 21.277 & 0.013 & 1.235 & 0.016 & 1.98 & 0.22 & 1.99 & 0.22 & 1.99 & 0.16 & Y \\
D78 & 190.8995008 & 11.5231893 & 22.658 & 0.015 & 21.287 & 0.016 & 1.371 & 0.022 & 2.10 & 0.24 & 1.72 & 0.19 & 1.86 & 0.15 & \nodata \\
D80 & 190.9126483 & 11.5333183 & 22.837 & 0.012 & 21.350 & 0.013 & 1.502 & 0.018 & 1.39 & 0.17 & 1.33 & 0.15 & 1.36 & 0.11 & Y \\
D82 & 190.9180941 & 11.5324691 & 22.377 & 0.011 & 21.333 & 0.012 & 1.055 & 0.016 & 1.80 & 0.20 & 1.79 & 0.20 & 1.80 & 0.14 & Y \\
D83 & 190.8826171 & 11.5421499 & 23.031 & 0.018 & 21.379 & 0.016 & 1.652 & 0.024 & 1.13 & 0.15 & 0.34 & 0.04 & 0.39 & 0.04 & \nodata \\
D84 & 190.8881685 & 11.5192574 & 22.308 & 0.014 & 21.369 & 0.016 & 0.939 & 0.021 & 2.41 & 0.26 & 2.49 & 0.28 & 2.45 & 0.19 & \nodata \\
D86 & 190.9145184 & 11.5306218 & 22.728 & 0.014 & 21.417 & 0.014 & 1.334 & 0.019 & 2.09 & 0.25 & 1.84 & 0.21 & 1.94 & 0.16 & Y \\
D88 & 190.8965616 & 11.5378875 & 22.932 & 0.016 & 21.451 & 0.016 & 1.526 & 0.022 & 2.21 & 0.28 & 2.51 & 0.28 & 2.36 & 0.20 & Y \\
D90 & 190.9100412 & 11.5342830 & 22.684 & 0.014 & 21.452 & 0.014 & 1.253 & 0.019 & 1.73 & 0.20 & 1.69 & 0.19 & 1.71 & 0.14 & Y \\
D91 & 190.8739270 & 11.5099886 & 22.478 & 0.014 & 21.456 & 0.016 & 1.022 & 0.021 & 2.31 & 0.26 & 2.25 & 0.25 & 2.28 & 0.18 & \nodata \\
D92 & 190.9074579 & 11.5348582 & 22.929 & 0.017 & 21.488 & 0.018 & 1.444 & 0.025 & 1.11 & 0.14 & 0.62 & 0.07 & 0.72 & 0.06 & Y \\
D94 & 190.9189288 & 11.5326702 & 22.363 & 0.012 & 21.501 & 0.013 & 0.882 & 0.017 & 2.08 & 0.23 & 2.07 & 0.23 & 2.08 & 0.16 & Y \\
D98 & 190.9174205 & 11.5178012 & 22.756 & 0.015 & 21.483 & 0.016 & 1.273 & 0.022 & 2.42 & 0.29 & 2.92 & 0.33 & 2.64 & 0.22 & \nodata \\
D99 & 190.9016335 & 11.5086984 & 22.496 & 0.014 & 21.503 & 0.016 & 0.993 & 0.021 & 2.37 & 0.27 & \nodata & \nodata & 2.37 & 0.27 & \nodata \\
D101 & 190.8875687 & 11.5432774 & 22.432 & 0.012 & 21.529 & 0.013 & 0.919 & 0.017 & 3.58 & 0.40 & 2.87 & 0.33 & 3.16 & 0.25 & Y \\
D103 & 190.9165092 & 11.5101235 & 22.756 & 0.015 & 21.551 & 0.016 & 1.204 & 0.022 & 2.18 & 0.26 & 2.25 & 0.26 & 2.21 & 0.18 & \nodata \\
D105 & 190.8824612 & 11.5375531 & 22.816 & 0.014 & 21.585 & 0.013 & 1.248 & 0.019 & 2.15 & 0.26 & 2.14 & 0.25 & 2.14 & 0.18 & Y \\
D106 & 190.8717348 & 11.5269248 & 22.360 & 0.014 & 21.552 & 0.016 & 0.808 & 0.021 & 2.65 & 0.21 & 2.73 & 0.22 & 2.69 & 0.15 & \nodata \\
D108 & 190.8809181 & 11.5015238 & 22.511 & 0.014 & 21.525 & 0.016 & 0.986 & 0.021 & 3.61 & 0.41 & 3.86 & 0.44 & 3.73 & 0.30 & \nodata \\
D109 & 190.8722508 & 11.5008629 & 22.407 & 0.014 & 21.572 & 0.016 & 0.835 & 0.021 & 2.05 & 0.23 & 1.83 & 0.21 & 1.93 & 0.15 & \nodata \\
D110 & 190.8757107 & 11.5366495 & 22.536 & 0.014 & 21.587 & 0.016 & 0.949 & 0.021 & 2.62 & 0.30 & 1.77 & 0.21 & 2.05 & 0.17 & \nodata \\
D111 & 190.8631190 & 11.4944415 & 22.639 & 0.015 & 21.613 & 0.016 & 1.026 & 0.022 & 2.09 & 0.24 & 1.96 & 0.23 & 2.02 & 0.17 & \nodata \\
D112 & 190.8967918 & 11.5245659 & 23.076 & 0.018 & 21.609 & 0.018 & 1.466 & 0.025 & 2.26 & 0.30 & 2.67 & 0.31 & 2.46 & 0.22 & \nodata \\
D113 & 190.8979738 & 11.5359281 & 22.909 & 0.014 & 21.639 & 0.018 & 1.260 & 0.023 & 2.53 & 0.32 & 1.87 & 0.22 & 2.09 & 0.18 & Y \\
D117 & 190.9115995 & 11.5343880 & 22.945 & 0.014 & 21.736 & 0.014 & 1.227 & 0.020 & 2.04 & 0.26 & 1.56 & 0.19 & 1.73 & 0.15 & Y \\
D118 & 190.9110533 & 11.5164110 & 22.479 & 0.015 & 21.607 & 0.018 & 0.872 & 0.023 & 4.76 & 0.53 & 5.09 & 0.59 & 4.91 & 0.40 & \nodata \\
D119 & 190.8785602 & 11.5026694 & 23.144 & 0.018 & 21.711 & 0.018 & 1.433 & 0.025 & 2.15 & 0.29 & 2.10 & 0.25 & 2.12 & 0.19 & \nodata \\
D121 & 190.9140459 & 11.5233975 & 22.819 & 0.013 & 21.695 & 0.012 & 1.171 & 0.018 & 1.87 & 0.23 & 2.58 & 0.31 & 2.13 & 0.19 & Y \\
D123 & 190.8886878 & 11.5427508 & 23.407 & 0.018 & 21.681 & 0.016 & 1.694 & 0.024 & 3.44 & 0.53 & 3.18 & 0.38 & 3.27 & 0.31 & Y \\
D124 & 190.8990076 & 11.5308732 & 23.400 & 0.014 & 21.772 & 0.014 & 1.622 & 0.019 & 1.80 & 0.28 & 1.99 & 0.24 & 1.91 & 0.18 & Y \\
D125 & 190.8773558 & 11.5374820 & 23.312 & 0.019 & 21.777 & 0.018 & 1.534 & 0.026 & 1.99 & 0.21 & 2.12 & 0.18 & 2.06 & 0.14 & \nodata \\
D126 & 190.8768279 & 11.5287507 & 22.653 & 0.015 & 21.786 & 0.018 & 0.867 & 0.023 & 2.31 & 0.27 & 2.62 & 0.32 & 2.44 & 0.21 & \nodata \\
D127 & 190.8889738 & 11.5157138 & 22.503 & 0.015 & 21.566 & 0.018 & 0.937 & 0.023 & 4.52 & 0.51 & \nodata & \nodata & 4.52 & 0.51 & \nodata \\
D128 & 190.8730145 & 11.4924713 & 22.911 & 0.016 & 21.849 & 0.018 & 1.061 & 0.024 & 2.42 & 0.30 & 2.44 & 0.31 & 2.43 & 0.22 & \nodata \\
D129 & 190.9049362 & 11.5351790 & 22.634 & 0.012 & 21.862 & 0.017 & 0.782 & 0.020 & 2.90 & 0.34 & 2.82 & 0.35 & 2.86 & 0.24 & Y \\
D131 & 190.8935712 & 11.4884146 & 23.033 & 0.018 & 21.895 & 0.020 & 1.138 & 0.026 & 2.00 & 0.26 & 1.89 & 0.24 & 1.94 & 0.18 & \nodata \\
D132 & 190.8969159 & 11.5178265 & 23.163 & 0.019 & 21.899 & 0.020 & 1.264 & 0.027 & 2.49 & 0.35 & 2.07 & 0.26 & 2.23 & 0.21 & \nodata \\
D133 & 190.8712538 & 11.5286884 & 23.397 & 0.021 & 21.877 & 0.020 & 1.520 & 0.029 & 2.19 & 0.25 & 1.83 & 0.17 & 1.95 & 0.14 & \nodata \\
D134 & 190.8976852 & 11.5361582 & 23.438 & 0.023 & 21.936 & 0.023 & 1.502 & 0.033 & 2.12 & 0.34 & 1.63 & 0.21 & 1.77 & 0.18 & \nodata \\
D135 & 190.9178744 & 11.4913691 & 22.894 & 0.016 & 21.930 & 0.020 & 0.963 & 0.025 & 2.87 & 0.36 & 2.32 & 0.30 & 2.54 & 0.23 & \nodata \\
D136 & 190.8879351 & 11.5077387 & 22.752 & 0.015 & 21.933 & 0.020 & 0.819 & 0.025 & 2.96 & 0.35 & 2.37 & 0.30 & 2.62 & 0.23 & \nodata \\
D137 & 190.9255091 & 11.5322057 & 23.296 & 0.013 & 21.945 & 0.012 & 1.376 & 0.018 & 1.43 & 0.21 & 1.48 & 0.19 & 1.46 & 0.14 & Y \\
D138 & 190.8963646 & 11.5226896 & 23.503 & 0.022 & 21.949 & 0.020 & 1.554 & 0.029 & 2.17 & 0.36 & 1.82 & 0.24 & 1.92 & 0.20 & \nodata \\
D140 & 190.8686959 & 11.5099738 & 23.167 & 0.018 & 21.966 & 0.020 & 1.201 & 0.026 & 2.22 & 0.31 & 2.15 & 0.28 & 2.18 & 0.21 & \nodata \\
D141 & 190.9016026 & 11.5341645 & 22.983 & 0.013 & 21.988 & 0.016 & 1.004 & 0.021 & 2.81 & 0.36 & 3.00 & 0.39 & 2.90 & 0.26 & Y \\
D142 & 190.8887012 & 11.5414991 & 23.464 & 0.017 & 22.032 & 0.014 & 1.421 & 0.022 & 2.47 & 0.39 & 1.61 & 0.21 & 1.81 & 0.19 & Y \\
D144 & 190.9066755 & 11.5275172 & 22.984 & 0.015 & 22.060 & 0.017 & 0.980 & 0.023 & 2.25 & 0.29 & 2.16 & 0.29 & 2.20 & 0.21 & Y \\
D146 & 190.9186314 & 11.5324277 & 22.863 & 0.012 & 22.063 & 0.015 & 0.834 & 0.019 & 2.82 & 0.35 & 2.51 & 0.34 & 2.66 & 0.24 & Y \\
D149 & 190.9037052 & 11.4972867 & 23.023 & 0.018 & 22.065 & 0.021 & 0.958 & 0.028 & 2.98 & 0.39 & 3.57 & 0.48 & 3.21 & 0.30 & \nodata \\
D150 & 190.8702499 & 11.4924556 & 22.852 & 0.016 & 22.084 & 0.020 & 0.769 & 0.025 & 2.64 & 0.33 & 2.58 & 0.35 & 2.61 & 0.24 & \nodata \\
D152 & 190.9077265 & 11.5299843 & 23.443 & 0.019 & 22.122 & 0.016 & 1.340 & 0.024 & 1.81 & 0.29 & 1.89 & 0.26 & 1.85 & 0.19 & Y \\
D154 & 190.8912116 & 11.5085884 & 23.079 & 0.018 & 22.127 & 0.021 & 0.953 & 0.028 & 2.65 & 0.35 & 2.42 & 0.34 & 2.53 & 0.24 & \nodata \\
D155 & 190.8815027 & 11.5426116 & 23.473 & 0.015 & 22.161 & 0.014 & 1.330 & 0.021 & 1.94 & 0.31 & 2.31 & 0.32 & 2.12 & 0.22 & Y \\
D157 & 190.8946263 & 11.5331347 & 23.604 & 0.023 & 22.263 & 0.018 & 1.366 & 0.029 & 2.62 & 0.48 & \nodata & \nodata & 2.62 & 0.48 & Y \\
D158 & 190.9114580 & 11.5349303 & 23.336 & 0.014 & 22.214 & 0.016 & 1.112 & 0.022 & 2.41 & 0.36 & 1.78 & 0.26 & 1.99 & 0.21 & Y \\
D160 & 190.9236486 & 11.5278580 & 23.634 & 0.018 & 22.220 & 0.015 & 1.440 & 0.024 & 2.51 & 0.45 & 2.44 & 0.35 & 2.47 & 0.28 & Y \\
D161 & 190.8860050 & 11.5006545 & 23.706 & 0.025 & 22.205 & 0.021 & 1.502 & 0.033 & 3.49 & 0.65 & 3.02 & 0.43 & 3.16 & 0.36 & \nodata \\
D162 & 190.8964244 & 11.4998435 & 23.315 & 0.020 & 22.210 & 0.021 & 1.105 & 0.029 & 3.69 & 0.55 & 2.66 & 0.39 & 3.00 & 0.32 & \nodata \\
D163 & 190.8886287 & 11.5368295 & 23.149 & 0.017 & 22.244 & 0.025 & 0.923 & 0.030 & 2.59 & 0.36 & 2.69 & 0.39 & 2.63 & 0.26 & Y \\
D164 & 190.8824043 & 11.5060577 & 23.017 & 0.018 & 22.175 & 0.021 & 0.841 & 0.028 & 4.31 & 0.56 & 4.48 & 0.64 & 4.38 & 0.42 & \nodata \\
D165 & 190.8894699 & 11.5208723 & 23.163 & 0.019 & 22.208 & 0.023 & 0.955 & 0.030 & \nodata & \nodata & 3.75 & 0.54 & 3.75 & 0.54 & \nodata \\
D166 & 190.8719203 & 11.5234776 & 23.626 & 0.022 & 22.241 & 0.021 & 1.385 & 0.031 & 2.65 & 0.33 & 2.54 & 0.26 & 2.58 & 0.21 & \nodata \\
D168 & 190.9117268 & 11.5334556 & 23.097 & 0.016 & 22.240 & 0.022 & 0.833 & 0.027 & 3.36 & 0.45 & 2.49 & 0.37 & 2.84 & 0.28 & Y \\
D169 & 190.9052264 & 11.4912415 & 23.422 & 0.020 & 22.270 & 0.023 & 1.152 & 0.031 & 1.94 & 0.30 & 1.70 & 0.25 & 1.80 & 0.20 & \nodata \\
D171 & 190.9015217 & 11.5268983 & 23.722 & 0.029 & 22.291 & 0.029 & 1.431 & 0.041 & 1.67 & 0.31 & 1.33 & 0.20 & 1.43 & 0.17 & \nodata \\
D172 & 190.8683051 & 11.5216861 & 23.245 & 0.020 & 22.251 & 0.023 & 0.994 & 0.030 & 2.56 & 0.26 & 2.65 & 0.27 & 2.60 & 0.19 & \nodata \\
D177 & 190.8898751 & 11.5308870 & 23.712 & 0.025 & 22.332 & 0.025 & 1.380 & 0.035 & 3.04 & 0.57 & 2.19 & 0.34 & 2.41 & 0.29 & \nodata \\
D178 & 190.9062692 & 11.5377085 & 23.777 & 0.024 & 22.288 & 0.021 & 1.418 & 0.032 & 3.13 & 0.60 & 3.15 & 0.48 & 3.15 & 0.37 & Y \\
D179 & 190.9228175 & 11.5255266 & 23.667 & 0.015 & 22.340 & 0.016 & 1.239 & 0.022 & \nodata & \nodata & 1.37 & 0.21 & 1.37 & 0.21 & Y \\
D180 & 190.8970992 & 11.5151315 & 23.692 & 0.029 & 22.370 & 0.029 & 1.322 & 0.041 & 3.67 & 0.68 & 1.60 & 0.25 & 1.85 & 0.24 & \nodata \\
D181 & 190.8743235 & 11.5085039 & 23.302 & 0.019 & 22.382 & 0.023 & 0.920 & 0.030 & 1.88 & 0.28 & 1.86 & 0.29 & 1.87 & 0.20 & \nodata \\
D182 & 190.8834183 & 11.4873598 & 23.696 & 0.023 & 22.391 & 0.023 & 1.305 & 0.033 & 1.98 & 0.37 & 1.63 & 0.26 & 1.75 & 0.21 & \nodata \\
D185 & 190.8787105 & 11.5418721 & 23.346 & 0.016 & 22.395 & 0.021 & 0.912 & 0.026 & 2.38 & 0.25 & 2.19 & 0.25 & 2.28 & 0.18 & Y \\
D186 & 190.9146076 & 11.5275790 & 23.381 & 0.019 & 22.490 & 0.018 & 0.946 & 0.026 & 2.28 & 0.35 & 2.96 & 0.48 & 2.51 & 0.28 & Y \\
D188 & 190.8727990 & 11.5243809 & 23.334 & 0.019 & 22.482 & 0.025 & 0.853 & 0.031 & 2.31 & 0.25 & 1.82 & 0.22 & 2.03 & 0.16 & \nodata \\
D189 & 190.9102556 & 11.5368459 & 23.212 & 0.020 & 22.324 & 0.035 & 0.794 & 0.040 & 6.01 & 0.84 & 4.48 & 0.71 & 5.12 & 0.54 & Y \\
D191 & 190.8872587 & 11.5179237 & 23.310 & 0.020 & 22.446 & 0.025 & 0.864 & 0.032 & 4.82 & 0.71 & 3.26 & 0.53 & 3.82 & 0.43 & \nodata \\
D192 & 190.8884517 & 11.5361598 & 23.372 & 0.016 & 22.483 & 0.026 & 0.850 & 0.030 & 3.16 & 0.48 & 2.30 & 0.39 & 2.64 & 0.30 & Y \\
D194 & 190.9095820 & 11.5242602 & 23.459 & 0.023 & 22.462 & 0.029 & 0.996 & 0.037 & 4.15 & 0.67 & 6.07 & 1.00 & 4.74 & 0.55 & \nodata \\
D195 & 190.8985299 & 11.5296221 & 23.702 & 0.026 & 22.556 & 0.031 & 1.146 & 0.041 & 2.12 & 0.39 & 1.66 & 0.29 & 1.82 & 0.23 & \nodata \\
D196 & 190.9023860 & 11.5380550 & 23.539 & 0.018 & 22.533 & 0.031 & 0.952 & 0.036 & 2.32 & 0.39 & 2.90 & 0.51 & 2.53 & 0.31 & Y \\
D197 & 190.9117542 & 11.5168214 & 24.024 & 0.027 & 22.584 & 0.027 & 1.440 & 0.039 & \nodata & \nodata & 1.78 & 0.32 & 1.78 & 0.32 & \nodata \\
D200 & 190.8756826 & 11.5003612 & 23.436 & 0.020 & 22.580 & 0.027 & 0.856 & 0.034 & 3.45 & 0.55 & 4.41 & 0.78 & 3.76 & 0.45 & \nodata \\
D201 & 190.8858915 & 11.5329559 & 23.612 & 0.023 & 22.635 & 0.029 & 0.977 & 0.037 & 2.01 & 0.35 & 2.05 & 0.38 & 2.03 & 0.26 & \nodata \\
D202 & 190.8936187 & 11.5340800 & 23.728 & 0.020 & 22.625 & 0.027 & 1.031 & 0.034 & 2.60 & 0.47 & 2.05 & 0.38 & 2.26 & 0.29 & Y \\
D203 & 190.8942095 & 11.4926249 & 23.535 & 0.022 & 22.631 & 0.029 & 0.904 & 0.036 & 2.32 & 0.39 & 3.41 & 0.63 & 2.63 & 0.33 & \nodata \\
D204 & 190.9088082 & 11.5354992 & 23.631 & 0.017 & 22.689 & 0.026 & 1.011 & 0.031 & 3.46 & 0.62 & 3.25 & 0.59 & 3.35 & 0.43 & Y \\
D206 & 190.9122968 & 11.5098117 & 23.788 & 0.025 & 22.619 & 0.027 & 1.169 & 0.037 & 2.82 & 0.56 & \nodata & \nodata & 2.82 & 0.56 & \nodata \\
D207 & 190.8964268 & 11.5346844 & 23.585 & 0.025 & 22.663 & 0.035 & 0.922 & 0.043 & 2.62 & 0.45 & 2.49 & 0.47 & 2.56 & 0.32 & \nodata \\
D208 & 190.8767414 & 11.5276756 & 23.793 & 0.026 & 22.595 & 0.029 & 1.198 & 0.039 & 5.52 & 1.09 & 4.06 & 0.73 & 4.51 & 0.61 & \nodata \\
D209 & 190.8802040 & 11.5355867 & 23.633 & 0.023 & 22.691 & 0.031 & 0.942 & 0.039 & 2.40 & 0.43 & 3.18 & 0.61 & 2.66 & 0.35 & \nodata \\
D210 & 190.8957379 & 11.5191685 & 23.752 & 0.025 & 22.713 & 0.031 & 1.039 & 0.040 & 2.24 & 0.43 & 1.71 & 0.33 & 1.91 & 0.26 & \nodata \\
D211 & 190.8797602 & 11.4876505 & 23.582 & 0.022 & 22.722 & 0.029 & 0.860 & 0.036 & 2.17 & 0.37 & 1.75 & 0.34 & 1.94 & 0.25 & \nodata \\
D212 & 190.8728612 & 11.5038052 & 24.025 & 0.027 & 22.726 & 0.029 & 1.299 & 0.040 & \nodata & \nodata & 2.46 & 0.48 & 2.46 & 0.48 & \nodata \\
D218 & 190.8801589 & 11.5286868 & 24.504 & 0.038 & 22.781 & 0.031 & 1.723 & 0.049 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D219 & 190.8990954 & 11.5228848 & 23.999 & 0.030 & 22.798 & 0.035 & 1.200 & 0.046 & 0.93 & 0.21 & 0.85 & 0.17 & 0.88 & 0.14 & \nodata \\
D220 & 190.8955545 & 11.5182906 & 23.603 & 0.023 & 22.789 & 0.033 & 0.814 & 0.040 & 3.08 & 0.54 & 2.18 & 0.44 & 2.54 & 0.34 & \nodata \\
D221 & 190.8992543 & 11.5153614 & 23.651 & 0.023 & 22.806 & 0.031 & 0.845 & 0.039 & 2.75 & 0.50 & 2.58 & 0.53 & 2.67 & 0.36 & \nodata \\
D223 & 190.9165293 & 11.5264271 & 23.841 & 0.020 & 22.839 & 0.028 & 0.990 & 0.034 & 2.65 & 0.53 & 2.28 & 0.47 & 2.45 & 0.35 & Y \\
D225 & 190.8885567 & 11.4989470 & 23.531 & 0.023 & 22.559 & 0.027 & 0.973 & 0.036 & 3.02 & 0.51 & 2.70 & 0.47 & 2.85 & 0.35 & \nodata \\
D226 & 190.8922957 & 11.5220076 & 23.682 & 0.023 & 22.830 & 0.033 & 0.852 & 0.040 & 2.27 & 0.42 & 2.36 & 0.50 & 2.31 & 0.32 & \nodata \\
D227 & 190.8914353 & 11.5312389 & 24.165 & 0.032 & 22.563 & 0.029 & 1.602 & 0.043 & \nodata & \nodata & 1.91 & 0.33 & 1.91 & 0.33 & \nodata \\
D228 & 190.9009938 & 11.5197300 & 24.256 & 0.035 & 22.807 & 0.033 & 1.450 & 0.048 & \nodata & \nodata & 3.89 & 0.80 & 3.89 & 0.80 & \nodata \\
D231 & 190.9005962 & 11.5376158 & 23.803 & 0.023 & 22.905 & 0.023 & 0.939 & 0.033 & 2.19 & 0.44 & 2.11 & 0.45 & 2.15 & 0.31 & Y \\
D232 & 190.9084490 & 11.5268977 & 24.288 & 0.028 & 22.915 & 0.031 & 1.366 & 0.042 & \nodata & \nodata & 2.07 & 0.45 & 2.07 & 0.45 & Y \\
D233 & 190.8862426 & 11.4916803 & 24.410 & 0.037 & 22.895 & 0.033 & 1.516 & 0.049 & \nodata & \nodata & 2.51 & 0.55 & 2.51 & 0.55 & \nodata \\
D236 & 190.8948906 & 11.4884027 & 24.446 & 0.038 & 22.944 & 0.033 & 1.502 & 0.050 & \nodata & \nodata & 1.54 & 0.35 & 1.54 & 0.35 & \nodata \\
D237 & 190.8892925 & 11.5275368 & 24.521 & 0.041 & 22.909 & 0.035 & 1.612 & 0.054 & \nodata & \nodata & 3.40 & 0.76 & 3.40 & 0.76 & \nodata \\
D238 & 190.8906815 & 11.5308307 & 23.901 & 0.027 & 22.945 & 0.037 & 0.955 & 0.046 & 2.63 & 0.56 & 2.53 & 0.58 & 2.58 & 0.40 & \nodata \\
D239 & 190.9238345 & 11.5300392 & 23.402 & 0.016 & 22.549 & 0.017 & 0.819 & 0.024 & 3.03 & 0.46 & 2.27 & 0.39 & 2.59 & 0.30 & Y \\
D240 & 190.8823276 & 11.5271756 & 23.904 & 0.026 & 22.968 & 0.035 & 0.936 & 0.044 & 2.24 & 0.48 & 2.78 & 0.65 & 2.43 & 0.38 & \nodata \\
D242 & 190.8895606 & 11.5254820 & 23.794 & 0.026 & 22.981 & 0.035 & 0.814 & 0.044 & 2.51 & 0.50 & 1.70 & 0.40 & 2.01 & 0.31 & \nodata \\
D243 & 190.9048359 & 11.5192282 & 24.088 & 0.043 & 22.480 & 0.037 & 1.599 & 0.057 & \nodata & \nodata & 13.07 & 2.40 & 13.07 & 2.45 & \nodata \\
D247 & 190.9181280 & 11.5318879 & 24.201 & 0.025 & 22.892 & 0.027 & 1.259 & 0.037 & \nodata & \nodata & 2.48 & 0.55 & 2.48 & 0.55 & Y \\
D248 & 190.9226133 & 11.5229112 & 24.084 & 0.030 & 23.020 & 0.043 & 1.064 & 0.053 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D249 & 190.8784561 & 11.5266760 & 24.679 & 0.043 & 23.023 & 0.035 & 1.657 & 0.055 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D250 & 190.8688224 & 11.5085583 & 23.986 & 0.026 & 23.040 & 0.033 & 0.946 & 0.042 & 1.98 & 0.45 & \nodata & \nodata & 1.98 & 0.45 & \nodata \\
D251 & 190.9014042 & 11.5320125 & 24.199 & 0.029 & 23.078 & 0.036 & 1.262 & 0.046 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
D252 & 190.8953811 & 11.5409440 & 24.509 & 0.028 & 23.102 & 0.044 & 1.410 & 0.052 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
D253 & 190.9179225 & 11.5062974 & 24.299 & 0.034 & 23.061 & 0.035 & 1.237 & 0.049 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D255 & 190.8860809 & 11.5148955 & 24.015 & 0.029 & 23.066 & 0.039 & 0.949 & 0.049 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D256 & 190.8664633 & 11.4945537 & 24.456 & 0.037 & 23.074 & 0.033 & 1.382 & 0.049 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D257 & 190.8855439 & 11.5185404 & 24.490 & 0.040 & 23.076 & 0.037 & 1.414 & 0.054 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D258 & 190.8949348 & 11.5411787 & 24.499 & 0.031 & 23.109 & 0.034 & 1.348 & 0.046 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
D259 & 190.8722190 & 11.5303009 & 24.507 & 0.041 & 23.080 & 0.039 & 1.427 & 0.057 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D260 & 190.9070924 & 11.5358725 & 23.837 & 0.022 & 23.085 & 0.027 & 0.760 & 0.034 & 2.60 & 0.53 & \nodata & \nodata & 2.60 & 0.53 & Y \\
D262 & 190.9129711 & 11.4967583 & 24.038 & 0.027 & 23.119 & 0.037 & 0.919 & 0.046 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D263 & 190.8943862 & 11.5357489 & 23.979 & 0.019 & 23.204 & 0.024 & 0.810 & 0.031 & 2.58 & 0.57 & \nodata & \nodata & 2.58 & 0.57 & Y \\
D264 & 190.8872100 & 11.5160331 & 24.181 & 0.032 & 23.135 & 0.039 & 1.046 & 0.051 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D265 & 190.8675178 & 11.5046078 & 23.928 & 0.026 & 22.817 & 0.029 & 1.111 & 0.039 & 1.84 & 0.40 & 2.01 & 0.42 & 1.92 & 0.29 & \nodata \\
D268 & 190.8942558 & 11.5334287 & 24.527 & 0.036 & 23.175 & 0.026 & 1.388 & 0.044 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
D270 & 190.9215699 & 11.5113388 & 23.968 & 0.027 & 23.147 & 0.041 & 0.822 & 0.049 & 2.29 & 0.51 & \nodata & \nodata & 2.29 & 0.51 & \nodata \\
D273 & 190.9090926 & 11.5142299 & 24.595 & 0.041 & 23.154 & 0.041 & 1.441 & 0.058 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D274 & 190.8765595 & 11.5156100 & 24.699 & 0.043 & 23.158 & 0.037 & 1.541 & 0.057 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D275 & 190.8803657 & 11.5108522 & 23.750 & 0.027 & 22.921 & 0.037 & 0.821 & 0.046 & 8.17 & 1.62 & \nodata & \nodata & 8.17 & 1.62 & \nodata \\
D276 & 190.9161233 & 11.5342806 & 24.222 & 0.029 & 23.153 & 0.027 & 1.065 & 0.040 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
D277 & 190.9092024 & 11.5014609 & 24.410 & 0.037 & 23.169 & 0.039 & 1.242 & 0.054 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D278 & 190.9153282 & 11.5331793 & 24.123 & 0.023 & 23.132 & 0.037 & 0.946 & 0.044 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
D280 & 190.8833688 & 11.5063111 & 24.641 & 0.044 & 23.183 & 0.037 & 1.459 & 0.058 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D282 & 190.9138432 & 11.4828032 & 23.869 & 0.026 & 23.155 & 0.037 & 0.714 & 0.045 & 3.75 & 0.78 & \nodata & \nodata & 3.75 & 0.78 & \nodata \\
D287 & 190.8944428 & 11.5212980 & 24.377 & 0.037 & 23.250 & 0.043 & 1.127 & 0.057 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D290 & 190.9168603 & 11.5335529 & 24.150 & 0.026 & 23.348 & 0.041 & 0.806 & 0.048 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
D292 & 190.8788418 & 11.5382140 & 24.705 & 0.049 & 23.309 & 0.053 & 1.396 & 0.072 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D294 & 190.9178387 & 11.5305337 & 24.578 & 0.035 & 23.398 & 0.048 & 1.317 & 0.059 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
D296 & 190.9241301 & 11.5264539 & 24.289 & 0.032 & 23.395 & 0.036 & 0.957 & 0.048 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
D298 & 190.9148895 & 11.5332632 & 24.929 & 0.070 & 23.409 & 0.042 & 1.519 & 0.081 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
D300 & 190.8902184 & 11.5382490 & 25.096 & 0.071 & 23.415 & 0.038 & 1.730 & 0.081 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
D302 & 190.9096677 & 11.5291219 & 24.478 & 0.038 & 23.414 & 0.036 & 1.157 & 0.053 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
D303 & 190.8890097 & 11.5297028 & 24.611 & 0.044 & 23.394 & 0.049 & 1.217 & 0.066 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D304 & 190.9198061 & 11.5145518 & 24.332 & 0.035 & 23.397 & 0.049 & 0.935 & 0.061 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D308 & 190.9107092 & 11.5143331 & 24.332 & 0.035 & 23.417 & 0.049 & 0.915 & 0.061 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D310 & 190.9253592 & 11.5321531 & 24.331 & 0.025 & 23.366 & 0.038 & 0.885 & 0.046 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
D312 & 190.8978951 & 11.4904878 & 23.704 & 0.034 & 22.862 & 0.047 & 0.834 & 0.058 & 15.69 & 3.36 & \nodata & \nodata & 15.69 & 3.36 & \nodata \\
D313 & 190.9183411 & 11.4954656 & 24.344 & 0.034 & 23.434 & 0.045 & 0.910 & 0.056 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D314 & 190.8975249 & 11.5339564 & 24.839 & 0.036 & 23.495 & 0.042 & 1.357 & 0.055 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
D315 & 190.8620561 & 11.4957334 & 24.279 & 0.030 & 23.442 & 0.041 & 0.837 & 0.051 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D316 & 190.8983996 & 11.5354721 & 24.330 & 0.031 & 23.487 & 0.033 & 0.867 & 0.045 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
D317 & 190.9167830 & 11.5336098 & 24.387 & 0.028 & 23.493 & 0.036 & 0.888 & 0.045 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
D318 & 190.8927641 & 11.5146578 & 24.491 & 0.040 & 23.331 & 0.045 & 1.160 & 0.060 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D319 & 190.8654915 & 11.5073896 & 24.704 & 0.041 & 23.457 & 0.043 & 1.247 & 0.060 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D321 & 190.8962020 & 11.5062393 & 24.450 & 0.041 & 23.480 & 0.047 & 0.970 & 0.063 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D322 & 190.8696064 & 11.5204087 & 24.906 & 0.047 & 23.471 & 0.045 & 1.435 & 0.066 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D325 & 190.8882774 & 11.5387936 & 24.475 & 0.036 & 23.500 & 0.049 & 1.053 & 0.061 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
D327 & 190.9174408 & 11.5293841 & 24.915 & 0.038 & 23.452 & 0.042 & 1.411 & 0.057 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
D328 & 190.8843802 & 11.5125731 & 24.657 & 0.046 & 23.183 & 0.041 & 1.473 & 0.062 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D330 & 190.8932224 & 11.5350246 & 25.177 & 0.059 & 23.596 & 0.038 & 1.674 & 0.070 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
D333 & 190.9034356 & 11.4846811 & 24.566 & 0.040 & 23.530 & 0.047 & 1.036 & 0.062 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D334 & 190.9097761 & 11.5080201 & 24.660 & 0.043 & 23.549 & 0.049 & 1.110 & 0.065 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D335 & 190.8787997 & 11.4949581 & 24.355 & 0.034 & 23.545 & 0.049 & 0.810 & 0.060 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D338 & 190.9106277 & 11.4935712 & 24.092 & 0.029 & 22.773 & 0.029 & 1.319 & 0.041 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D339 & 190.9046269 & 11.5311671 & 25.302 & 0.065 & 23.630 & 0.055 & 1.711 & 0.085 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
D340 & 190.8746818 & 11.5189079 & 24.939 & 0.051 & 23.586 & 0.049 & 1.353 & 0.071 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D341 & 190.8803624 & 11.5352603 & 24.735 & 0.047 & 23.594 & 0.058 & 1.141 & 0.075 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D342 & 190.9173443 & 11.5340336 & 24.718 & 0.046 & 23.629 & 0.074 & 1.168 & 0.087 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
D343 & 190.8900542 & 11.5043809 & 25.182 & 0.070 & 23.608 & 0.053 & 1.575 & 0.088 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D344 & 190.9152533 & 11.5238136 & 24.159 & 0.032 & 23.611 & 0.062 & 0.548 & 0.070 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D345 & 190.9211026 & 11.5168739 & 24.666 & 0.044 & 23.618 & 0.058 & 1.048 & 0.073 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D346 & 190.9008896 & 11.5100743 & 24.858 & 0.054 & 23.635 & 0.058 & 1.222 & 0.079 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D350 & 190.9101497 & 11.5332550 & 25.455 & 0.104 & 23.650 & 0.085 & 1.805 & 0.134 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D353 & 190.8874524 & 11.5032119 & 24.909 & 0.054 & 23.671 & 0.058 & 1.239 & 0.079 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D354 & 190.9193409 & 11.5328654 & 24.542 & 0.034 & 23.604 & 0.042 & 0.816 & 0.054 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
D357 & 190.8798242 & 11.5368301 & 24.529 & 0.038 & 23.680 & 0.060 & 0.849 & 0.071 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D359 & 190.9104295 & 11.5178402 & 24.851 & 0.051 & 23.693 & 0.062 & 1.158 & 0.080 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D360 & 190.9106580 & 11.5229285 & 24.761 & 0.051 & 23.395 & 0.056 & 1.367 & 0.075 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D361 & 190.8701230 & 11.4912672 & 24.553 & 0.038 & 23.710 & 0.053 & 0.843 & 0.066 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D362 & 190.8784566 & 11.5219946 & 25.031 & 0.055 & 23.724 & 0.058 & 1.307 & 0.080 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D366 & 190.9123437 & 11.5336003 & 24.547 & 0.034 & 23.761 & 0.058 & 0.794 & 0.067 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
D369 & 190.9094947 & 11.5230739 & 25.345 & 0.079 & 23.749 & 0.072 & 1.597 & 0.107 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D372 & 190.8813971 & 11.4867596 & 24.808 & 0.054 & 23.765 & 0.068 & 1.043 & 0.087 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D373 & 190.8697349 & 11.5079597 & 24.940 & 0.049 & 23.759 & 0.056 & 1.181 & 0.074 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D376 & 190.8827114 & 11.5291043 & 24.700 & 0.046 & 23.793 & 0.064 & 0.907 & 0.079 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D380 & 190.9068041 & 11.5250226 & 24.837 & 0.055 & 23.792 & 0.076 & 1.045 & 0.094 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D382 & 190.8761910 & 11.5356960 & 24.188 & 0.032 & 23.381 & 0.045 & 0.807 & 0.055 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D384 & 190.9154651 & 11.5251966 & 25.149 & 0.064 & 23.842 & 0.079 & 1.238 & 0.102 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
D387 & 190.8980034 & 11.5382087 & 25.503 & 0.069 & 23.928 & 0.094 & 1.758 & 0.117 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
D388 & 190.9047652 & 11.5197308 & 25.699 & 0.101 & 23.826 & 0.070 & 1.873 & 0.123 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D390 & 190.8879195 & 11.5395107 & 25.004 & 0.051 & 23.769 & 0.067 & 1.163 & 0.084 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
D391 & 190.9041843 & 11.5367642 & 25.657 & 0.128 & 24.066 & 0.112 & 1.692 & 0.170 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
D396 & 190.8957713 & 11.5301097 & 24.407 & 0.040 & 23.882 & 0.080 & 0.525 & 0.090 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D397 & 190.9121898 & 11.5186615 & 25.168 & 0.066 & 23.889 & 0.072 & 1.279 & 0.098 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D398 & 190.9202336 & 11.5319288 & 25.094 & 0.063 & 23.948 & 0.075 & 1.174 & 0.098 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
D401 & 190.9058025 & 11.4830266 & 25.115 & 0.062 & 23.914 & 0.068 & 1.201 & 0.092 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D403 & 190.8862478 & 11.5410767 & 25.401 & 0.047 & 23.944 & 0.038 & 1.564 & 0.060 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
D404 & 190.8661830 & 11.4991932 & 25.101 & 0.058 & 23.944 & 0.062 & 1.157 & 0.085 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D405 & 190.8782908 & 11.4944271 & 24.655 & 0.041 & 23.951 & 0.070 & 0.704 & 0.081 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D408 & 190.9151228 & 11.4814299 & 25.109 & 0.084 & 23.951 & 0.089 & 1.158 & 0.122 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D409 & 190.8968551 & 11.5060589 & 24.796 & 0.052 & 23.962 & 0.072 & 0.834 & 0.089 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D410 & 190.9191422 & 11.5177859 & 25.009 & 0.057 & 23.968 & 0.080 & 1.041 & 0.099 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
D411 & 190.9128580 & 11.5260455 & 25.834 & 0.125 & 23.987 & 0.091 & 1.847 & 0.155 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E4 & 190.8475210 & 11.5462129 & 21.257 & 0.011 & 20.111 & 0.012 & 1.146 & 0.016 & 3.07 & 0.31 & 2.15 & 0.22 & 2.45 & 0.18 & \nodata \\
E7 & 190.8481142 & 11.5390205 & 21.161 & 0.011 & 20.272 & 0.012 & 0.889 & 0.016 & 4.64 & 0.47 & 4.17 & 0.42 & 4.38 & 0.31 & \nodata \\
E8 & 190.8670118 & 11.5416115 & 21.681 & 0.012 & 20.369 & 0.012 & 1.312 & 0.017 & 2.46 & 0.25 & 2.37 & 0.24 & 2.41 & 0.17 & \nodata \\
E10 & 190.8674387 & 11.5631844 & 21.392 & 0.012 & 20.480 & 0.012 & 0.913 & 0.017 & 1.94 & 0.20 & 2.49 & 0.25 & 2.15 & 0.16 & \nodata \\
E11 & 190.8786442 & 11.5709934 & 21.739 & 0.012 & 20.506 & 0.013 & 1.234 & 0.018 & 2.07 & 0.21 & 2.17 & 0.22 & 2.12 & 0.15 & \nodata \\
E13 & 190.8748450 & 11.5479038 & 21.860 & 0.011 & 20.844 & 0.010 & 1.021 & 0.015 & 2.04 & 0.21 & 2.62 & 0.27 & 2.25 & 0.17 & Y \\
E14 & 190.8791919 & 11.5605588 & 22.422 & 0.010 & 20.892 & 0.009 & 1.536 & 0.014 & 2.05 & 0.23 & 1.62 & 0.17 & 1.78 & 0.14 & Y \\
E15 & 190.8807011 & 11.5507844 & 22.108 & 0.010 & 20.922 & 0.012 & 1.170 & 0.016 & 2.20 & 0.23 & 2.11 & 0.22 & 2.16 & 0.16 & Y \\
E18 & 190.8723885 & 11.5643649 & 21.970 & 0.013 & 20.993 & 0.015 & 0.976 & 0.019 & 2.09 & 0.22 & 2.05 & 0.22 & 2.07 & 0.15 & \nodata \\
E19 & 190.8364082 & 11.5778008 & 22.568 & 0.014 & 21.049 & 0.015 & 1.519 & 0.020 & 1.39 & 0.16 & 1.36 & 0.14 & 1.38 & 0.11 & \nodata \\
E20 & 190.8745225 & 11.5550890 & 22.486 & 0.014 & 21.092 & 0.015 & 1.395 & 0.020 & 1.20 & 0.13 & 1.19 & 0.13 & 1.19 & 0.09 & \nodata \\
E22 & 190.8784522 & 11.5586026 & 22.008 & 0.010 & 20.845 & 0.010 & 1.065 & 0.014 & 1.41 & 0.15 & 1.79 & 0.19 & 1.55 & 0.12 & Y \\
E23 & 190.8582696 & 11.5223598 & 22.574 & 0.015 & 21.116 & 0.015 & 1.458 & 0.021 & 1.98 & 0.23 & 1.84 & 0.20 & 1.90 & 0.15 & \nodata \\
E24 & 190.8832220 & 11.5638235 & 22.768 & 0.013 & 21.163 & 0.011 & 1.590 & 0.017 & 1.69 & 0.20 & 1.97 & 0.21 & 1.82 & 0.15 & Y \\
E25 & 190.8663785 & 11.5247336 & 22.415 & 0.014 & 21.224 & 0.015 & 1.190 & 0.020 & 1.62 & 0.18 & 1.57 & 0.17 & 1.59 & 0.12 & \nodata \\
E26 & 190.8797835 & 11.5686254 & 22.202 & 0.014 & 21.221 & 0.016 & 0.982 & 0.021 & 2.58 & 0.28 & 3.00 & 0.33 & 2.76 & 0.21 & \nodata \\
E27 & 190.8371529 & 11.5618467 & 22.391 & 0.014 & 21.245 & 0.015 & 1.147 & 0.020 & 1.81 & 0.20 & 1.94 & 0.21 & 1.87 & 0.14 & \nodata \\
E29 & 190.8789663 & 11.5614606 & 22.410 & 0.012 & 21.209 & 0.014 & 1.240 & 0.018 & 1.74 & 0.20 & 2.25 & 0.25 & 1.94 & 0.15 & Y \\
E32 & 190.8709334 & 11.5533247 & 22.819 & 0.016 & 21.276 & 0.015 & 1.542 & 0.022 & 1.29 & 0.16 & 1.20 & 0.13 & 1.24 & 0.10 & \nodata \\
E33 & 190.8541057 & 11.5790116 & 22.423 & 0.014 & 21.257 & 0.015 & 1.166 & 0.020 & 3.54 & 0.39 & 2.52 & 0.27 & 2.85 & 0.23 & \nodata \\
E34 & 190.8538079 & 11.5407894 & 22.313 & 0.014 & 21.321 & 0.016 & 0.992 & 0.021 & 2.80 & 0.31 & 2.18 & 0.24 & 2.42 & 0.19 & \nodata \\
E36 & 190.8305019 & 11.5616522 & 22.708 & 0.015 & 21.385 & 0.015 & 1.324 & 0.021 & 2.00 & 0.24 & 1.67 & 0.19 & 1.79 & 0.15 & \nodata \\
E37 & 190.8395238 & 11.5733008 & 22.459 & 0.014 & 21.385 & 0.015 & 1.074 & 0.020 & 1.78 & 0.20 & 1.92 & 0.21 & 1.85 & 0.15 & \nodata \\
E40 & 190.8547200 & 11.5621126 & 22.473 & 0.014 & 21.468 & 0.016 & 1.004 & 0.021 & 2.38 & 0.27 & 2.64 & 0.30 & 2.50 & 0.20 & \nodata \\
E41 & 190.8536841 & 11.5635830 & 22.643 & 0.015 & 21.471 & 0.016 & 1.172 & 0.022 & 2.38 & 0.28 & 2.36 & 0.27 & 2.37 & 0.19 & \nodata \\
E42 & 190.8902958 & 11.5662265 & 22.802 & 0.012 & 21.503 & 0.013 & 1.332 & 0.018 & 1.87 & 0.23 & 1.93 & 0.22 & 1.90 & 0.16 & Y \\
E43 & 190.8676891 & 11.5440037 & 22.350 & 0.014 & 21.483 & 0.016 & 0.866 & 0.021 & 3.47 & 0.38 & 3.09 & 0.35 & 3.26 & 0.26 & \nodata \\
E44 & 190.8264292 & 11.5534712 & 22.730 & 0.015 & 21.522 & 0.016 & 1.208 & 0.022 & 2.16 & 0.26 & 2.42 & 0.28 & 2.28 & 0.19 & \nodata \\
E45 & 190.8785664 & 11.5599774 & 22.625 & 0.013 & 21.523 & 0.012 & 1.104 & 0.018 & 1.85 & 0.21 & 1.75 & 0.20 & 1.80 & 0.15 & Y \\
E46 & 190.8314922 & 11.5300473 & 22.893 & 0.016 & 21.538 & 0.016 & 1.355 & 0.023 & 2.20 & 0.27 & 2.07 & 0.24 & 2.13 & 0.18 & \nodata \\
E49 & 190.8357943 & 11.5575133 & 22.474 & 0.014 & 21.627 & 0.016 & 0.846 & 0.021 & 1.99 & 0.22 & 2.30 & 0.27 & 2.12 & 0.17 & \nodata \\
E50 & 190.8645024 & 11.5372455 & 22.767 & 0.016 & 21.652 & 0.018 & 1.115 & 0.024 & 1.28 & 0.15 & 0.90 & 0.11 & 1.03 & 0.09 & \nodata \\
E53 & 190.8618302 & 11.5716520 & 22.534 & 0.015 & 21.673 & 0.020 & 0.861 & 0.025 & 3.15 & 0.36 & 3.19 & 0.38 & 3.17 & 0.26 & \nodata \\
E55 & 190.8618437 & 11.5236236 & 22.742 & 0.015 & 21.695 & 0.018 & 1.047 & 0.023 & 3.20 & 0.38 & 3.38 & 0.40 & 3.28 & 0.28 & \nodata \\
E56 & 190.8725976 & 11.5631286 & 22.916 & 0.016 & 21.738 & 0.018 & 1.178 & 0.024 & 1.81 & 0.23 & 1.81 & 0.22 & 1.81 & 0.16 & \nodata \\
E57 & 190.8508204 & 11.5615023 & 22.849 & 0.016 & 21.754 & 0.018 & 1.095 & 0.024 & 2.50 & 0.31 & 2.65 & 0.32 & 2.58 & 0.22 & \nodata \\
E60 & 190.8456505 & 11.5493440 & 23.327 & 0.020 & 21.828 & 0.018 & 1.500 & 0.027 & 2.99 & 0.45 & 2.49 & 0.31 & 2.65 & 0.25 & \nodata \\
E62 & 190.8494924 & 11.5700887 & 22.749 & 0.015 & 21.851 & 0.018 & 0.899 & 0.023 & 2.46 & 0.29 & 2.37 & 0.30 & 2.42 & 0.21 & \nodata \\
E64 & 190.8473876 & 11.5615415 & 22.880 & 0.016 & 21.869 & 0.020 & 1.012 & 0.025 & 2.90 & 0.36 & 3.45 & 0.43 & 3.12 & 0.28 & \nodata \\
E65 & 190.8424785 & 11.5281191 & 23.036 & 0.018 & 21.883 & 0.020 & 1.153 & 0.026 & 2.89 & 0.38 & 2.82 & 0.36 & 2.85 & 0.26 & \nodata \\
E66 & 190.8401629 & 11.5747198 & 22.850 & 0.016 & 21.924 & 0.018 & 0.926 & 0.024 & 2.02 & 0.25 & 2.06 & 0.26 & 2.04 & 0.18 & \nodata \\
E67 & 190.8647824 & 11.5535751 & 23.469 & 0.020 & 21.961 & 0.020 & 1.508 & 0.028 & 2.63 & 0.42 & 1.47 & 0.19 & 1.66 & 0.17 & \nodata \\
E68 & 190.8601657 & 11.5421343 & 23.283 & 0.020 & 21.998 & 0.020 & 1.285 & 0.028 & 2.49 & 0.36 & 2.38 & 0.31 & 2.43 & 0.24 & \nodata \\
E70 & 190.8588536 & 11.5516294 & 23.291 & 0.020 & 21.954 & 0.020 & 1.338 & 0.028 & 4.70 & 0.69 & 4.95 & 0.64 & 4.84 & 0.47 & \nodata \\
E71 & 190.8314263 & 11.5713155 & 23.020 & 0.016 & 22.037 & 0.020 & 0.983 & 0.025 & 2.50 & 0.33 & 2.38 & 0.32 & 2.44 & 0.23 & \nodata \\
E72 & 190.8644438 & 11.5614328 & 22.918 & 0.016 & 22.048 & 0.021 & 0.870 & 0.027 & 1.80 & 0.23 & 2.26 & 0.30 & 1.96 & 0.18 & \nodata \\
E73 & 190.8610391 & 11.5558850 & 23.578 & 0.023 & 22.059 & 0.020 & 1.519 & 0.030 & 1.79 & 0.31 & 1.59 & 0.21 & 1.66 & 0.18 & \nodata \\
E75 & 190.8412256 & 11.5323274 & 22.975 & 0.016 & 22.065 & 0.021 & 0.910 & 0.027 & 2.71 & 0.35 & 3.25 & 0.44 & 2.92 & 0.27 & \nodata \\
E76 & 190.8482139 & 11.5626060 & 23.178 & 0.018 & 22.068 & 0.020 & 1.110 & 0.026 & 2.93 & 0.41 & 2.90 & 0.39 & 2.91 & 0.28 & \nodata \\
E77 & 190.8737981 & 11.5537544 & 22.860 & 0.018 & 21.921 & 0.021 & 0.933 & 0.028 & 6.33 & 0.79 & 6.99 & 0.90 & 6.62 & 0.59 & \nodata \\
E78 & 190.8383374 & 11.5803545 & 23.457 & 0.022 & 22.105 & 0.021 & 1.352 & 0.030 & 2.14 & 0.34 & 1.77 & 0.24 & 1.89 & 0.20 & \nodata \\
E80 & 190.8676704 & 11.5228931 & 23.043 & 0.018 & 22.128 & 0.021 & 0.914 & 0.028 & 2.29 & 0.30 & 2.64 & 0.37 & 2.43 & 0.23 & \nodata \\
E81 & 190.8886246 & 11.5681836 & 23.082 & 0.015 & 22.165 & 0.018 & 0.938 & 0.024 & 2.26 & 0.30 & 2.84 & 0.40 & 2.47 & 0.24 & Y \\
E82 & 190.8785292 & 11.5639687 & 23.144 & 0.019 & 22.152 & 0.023 & 0.991 & 0.030 & 1.92 & 0.26 & 1.47 & 0.21 & 1.64 & 0.16 & \nodata \\
E83 & 190.8843630 & 11.5562132 & 23.141 & 0.015 & 22.170 & 0.022 & 1.006 & 0.027 & 2.37 & 0.33 & 2.64 & 0.37 & 2.49 & 0.25 & Y \\
E84 & 190.8703289 & 11.5611271 & 23.820 & 0.026 & 22.223 & 0.023 & 1.598 & 0.035 & 1.86 & 0.38 & 2.07 & 0.30 & 1.99 & 0.24 & \nodata \\
E86 & 190.8344398 & 11.5847026 & 22.304 & 0.018 & 21.684 & 0.023 & 0.612 & 0.029 & 15.45 & 1.74 & 15.08 & 1.91 & 15.28 & 1.29 & \nodata \\
E88 & 190.8485187 & 11.5311339 & 23.696 & 0.023 & 22.240 & 0.023 & 1.456 & 0.033 & 2.89 & 0.54 & 2.51 & 0.37 & 2.63 & 0.30 & \nodata \\
E89 & 190.8835502 & 11.5502009 & 23.139 & 0.014 & 22.252 & 0.017 & 0.867 & 0.022 & 2.05 & 0.28 & 1.54 & 0.23 & 1.74 & 0.18 & Y \\
E91 & 190.8852999 & 11.5633661 & 23.584 & 0.023 & 21.851 & 0.020 & 1.690 & 0.031 & 17.05 & 2.96 & 15.66 & 1.99 & 16.09 & 1.65 & Y \\
E93 & 190.8775028 & 11.5546798 & 23.820 & 0.020 & 22.287 & 0.017 & 1.529 & 0.026 & 1.69 & 0.34 & 1.59 & 0.24 & 1.62 & 0.20 & Y \\
E94 & 190.8543025 & 11.5268570 & 23.242 & 0.019 & 22.299 & 0.023 & 0.943 & 0.030 & 2.92 & 0.42 & 2.70 & 0.41 & 2.81 & 0.29 & \nodata \\
E96 & 190.8352007 & 11.5486121 & 23.677 & 0.023 & 22.326 & 0.023 & 1.351 & 0.033 & 2.07 & 0.38 & 2.20 & 0.34 & 2.14 & 0.25 & \nodata \\
E97 & 190.8515913 & 11.5748591 & 23.230 & 0.019 & 22.327 & 0.023 & 0.904 & 0.030 & 3.15 & 0.45 & 2.67 & 0.41 & 2.89 & 0.30 & \nodata \\
E99 & 190.8276309 & 11.5600808 & 23.830 & 0.025 & 22.346 & 0.021 & 1.484 & 0.033 & 2.36 & 0.48 & 2.34 & 0.36 & 2.35 & 0.29 & \nodata \\
E101 & 190.8211154 & 11.5438668 & 23.372 & 0.019 & 22.349 & 0.023 & 1.024 & 0.030 & 2.36 & 0.36 & 3.08 & 0.48 & 2.62 & 0.29 & \nodata \\
E102 & 190.8809861 & 11.5505898 & 23.707 & 0.021 & 22.379 & 0.020 & 1.271 & 0.030 & 2.90 & 0.52 & 2.16 & 0.34 & 2.38 & 0.28 & Y \\
E103 & 190.8705475 & 11.5696947 & 23.567 & 0.023 & 22.355 & 0.025 & 1.212 & 0.034 & 3.43 & 0.59 & 2.97 & 0.46 & 3.14 & 0.36 & \nodata \\
E107 & 190.8712417 & 11.5472306 & 23.825 & 0.018 & 22.430 & 0.016 & 1.434 & 0.024 & 1.87 & 0.39 & 2.60 & 0.42 & 2.20 & 0.28 & Y \\
E108 & 190.8878885 & 11.5697096 & 23.337 & 0.022 & 22.417 & 0.031 & 0.920 & 0.038 & 3.28 & 0.49 & 3.00 & 0.48 & 3.14 & 0.35 & \nodata \\
E109 & 190.8633286 & 11.5652246 & 23.488 & 0.022 & 22.192 & 0.023 & 1.296 & 0.032 & 2.21 & 0.36 & 1.89 & 0.27 & 2.01 & 0.22 & \nodata \\
E110 & 190.8452561 & 11.5527263 & 23.802 & 0.025 & 22.463 & 0.025 & 1.340 & 0.035 & 1.72 & 0.34 & 1.24 & 0.20 & 1.36 & 0.18 & \nodata \\
E111 & 190.8456960 & 11.5539616 & 23.840 & 0.025 & 22.465 & 0.025 & 1.375 & 0.035 & 2.07 & 0.42 & 1.99 & 0.33 & 2.02 & 0.26 & \nodata \\
E112 & 190.8368011 & 11.5444191 & 23.346 & 0.019 & 22.462 & 0.023 & 0.884 & 0.030 & 2.41 & 0.36 & 3.14 & 0.52 & 2.65 & 0.30 & \nodata \\
E113 & 190.8612168 & 11.5747347 & 23.763 & 0.027 & 22.463 & 0.027 & 1.300 & 0.039 & 2.49 & 0.48 & 3.50 & 0.58 & 2.90 & 0.37 & \nodata \\
E115 & 190.8532585 & 11.5625289 & 23.237 & 0.020 & 22.313 & 0.025 & 0.924 & 0.032 & 5.34 & 0.76 & 4.90 & 0.75 & 5.11 & 0.53 & \nodata \\
E118 & 190.8452547 & 11.5501851 & 24.266 & 0.035 & 22.462 & 0.025 & 1.805 & 0.043 & \nodata & \nodata & 4.56 & 0.75 & 4.56 & 0.75 & \nodata \\
E119 & 190.8634473 & 11.5558107 & 23.764 & 0.025 & 22.531 & 0.027 & 1.233 & 0.037 & 3.63 & 0.71 & 2.48 & 0.43 & 2.79 & 0.36 & \nodata \\
E122 & 190.8869128 & 11.5607515 & 24.207 & 0.035 & 22.698 & 0.033 & 1.615 & 0.048 & \nodata & \nodata & 1.09 & 0.20 & 1.09 & 0.20 & Y \\
E123 & 190.8707793 & 11.5561168 & 24.001 & 0.038 & 22.143 & 0.029 & 1.850 & 0.048 & \nodata & \nodata & 13.93 & 2.12 & 13.93 & 2.13 & \nodata \\
E124 & 190.8876058 & 11.5678224 & 23.570 & 0.019 & 22.648 & 0.023 & 0.934 & 0.030 & 2.45 & 0.42 & 3.54 & 0.66 & 2.77 & 0.35 & Y \\
E128 & 190.8759587 & 11.5714023 & 23.931 & 0.032 & 22.563 & 0.035 & 1.368 & 0.047 & 6.07 & 1.33 & 5.66 & 0.99 & 5.81 & 0.80 & \nodata \\
E129 & 190.8631870 & 11.5689458 & 23.547 & 0.023 & 22.673 & 0.031 & 0.873 & 0.039 & 3.32 & 0.56 & 3.21 & 0.61 & 3.27 & 0.41 & \nodata \\
E130 & 190.8803805 & 11.5682093 & 23.567 & 0.026 & 22.565 & 0.035 & 0.997 & 0.044 & 5.90 & 1.02 & 6.23 & 1.11 & 6.05 & 0.75 & \nodata \\
E131 & 190.8784741 & 11.5482006 & 23.811 & 0.021 & 22.668 & 0.027 & 1.114 & 0.035 & 2.61 & 0.53 & 3.51 & 0.68 & 2.95 & 0.42 & Y \\
E135 & 190.8305206 & 11.5443970 & 23.679 & 0.023 & 22.772 & 0.029 & 0.908 & 0.037 & 2.27 & 0.42 & 2.15 & 0.43 & 2.21 & 0.30 & \nodata \\
E136 & 190.8834233 & 11.5696007 & 24.490 & 0.044 & 22.798 & 0.039 & 1.692 & 0.059 & \nodata & \nodata & 1.53 & 0.31 & 1.53 & 0.31 & \nodata \\
E137 & 190.8844867 & 11.5691752 & 24.119 & 0.035 & 22.820 & 0.039 & 1.299 & 0.053 & \nodata & \nodata & 1.59 & 0.33 & 1.59 & 0.33 & \nodata \\
E147 & 190.8629064 & 11.5455262 & 24.130 & 0.032 & 22.885 & 0.035 & 1.245 & 0.047 & \nodata & \nodata & 2.69 & 0.59 & 2.69 & 0.59 & \nodata \\
E150 & 190.8573096 & 11.5552546 & 24.293 & 0.034 & 22.929 & 0.033 & 1.364 & 0.047 & \nodata & \nodata & 2.33 & 0.53 & 2.33 & 0.53 & \nodata \\
E151 & 190.8708289 & 11.5669587 & 24.145 & 0.032 & 22.933 & 0.035 & 1.212 & 0.047 & \nodata & \nodata & 2.36 & 0.53 & 2.36 & 0.53 & \nodata \\
E153 & 190.8666359 & 11.5482064 & 23.799 & 0.026 & 22.861 & 0.035 & 0.938 & 0.044 & 6.25 & 1.24 & 4.29 & 0.92 & 4.99 & 0.74 & \nodata \\
E159 & 190.8790648 & 11.5642103 & 24.275 & 0.035 & 23.013 & 0.041 & 1.262 & 0.054 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E160 & 190.8672775 & 11.5347798 & 23.946 & 0.027 & 23.027 & 0.037 & 0.919 & 0.046 & 2.05 & 0.45 & \nodata & \nodata & 2.05 & 0.45 & \nodata \\
E161 & 190.8865939 & 11.5691268 & 23.700 & 0.032 & 22.688 & 0.045 & 1.003 & 0.055 & 10.08 & 1.98 & \nodata & \nodata & 10.08 & 1.95 & \nodata \\
E162 & 190.8446462 & 11.5781626 & 23.944 & 0.026 & 23.054 & 0.035 & 0.890 & 0.044 & 3.60 & 0.79 & 2.61 & 0.65 & 3.01 & 0.50 & \nodata \\
E164 & 190.8633142 & 11.5449749 & 24.101 & 0.030 & 23.038 & 0.039 & 1.062 & 0.050 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E165 & 190.8464414 & 11.5672891 & 23.962 & 0.029 & 22.858 & 0.035 & 1.097 & 0.045 & \nodata & \nodata & 7.26 & 1.60 & 7.26 & 1.60 & \nodata \\
E173 & 190.8792773 & 11.5596441 & 24.845 & 0.054 & 23.118 & 0.043 & 1.727 & 0.069 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E174 & 190.8605481 & 11.5635444 & 23.923 & 0.029 & 23.031 & 0.039 & 0.892 & 0.049 & 5.08 & 1.10 & \nodata & \nodata & 5.08 & 1.10 & \nodata \\
E176 & 190.8713798 & 11.5407455 & 24.344 & 0.035 & 23.133 & 0.041 & 1.210 & 0.054 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E178 & 190.8825805 & 11.5652515 & 24.917 & 0.055 & 23.216 & 0.045 & 1.788 & 0.071 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
E179 & 190.8791592 & 11.5525197 & 24.064 & 0.026 & 23.014 & 0.039 & 0.909 & 0.047 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
E180 & 190.8491680 & 11.5372090 & 24.441 & 0.046 & 23.165 & 0.047 & 1.276 & 0.066 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E182 & 190.8902408 & 11.5678341 & 24.709 & 0.038 & 23.038 & 0.030 & 1.935 & 0.048 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
E184 & 190.8703033 & 11.5450632 & 24.686 & 0.040 & 23.216 & 0.027 & 1.479 & 0.048 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
E186 & 190.8849389 & 11.5679464 & 24.486 & 0.044 & 23.205 & 0.053 & 1.281 & 0.069 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E188 & 190.8346867 & 11.5702158 & 24.808 & 0.047 & 23.245 & 0.039 & 1.563 & 0.061 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E191 & 190.8758727 & 11.5619398 & 24.780 & 0.049 & 23.262 & 0.047 & 1.519 & 0.068 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E194 & 190.8494128 & 11.5572670 & 24.149 & 0.030 & 23.303 & 0.041 & 0.846 & 0.051 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E196 & 190.8700632 & 11.5450070 & 24.839 & 0.039 & 23.302 & 0.032 & 1.522 & 0.051 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
E200 & 190.8652872 & 11.5696829 & 24.900 & 0.055 & 23.346 & 0.047 & 1.554 & 0.073 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E201 & 190.8777013 & 11.5624216 & 25.311 & 0.076 & 23.350 & 0.051 & 1.961 & 0.092 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E205 & 190.8790523 & 11.5650852 & 25.104 & 0.063 & 23.379 & 0.051 & 1.725 & 0.081 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E209 & 190.8821101 & 11.5555182 & 24.428 & 0.031 & 23.365 & 0.050 & 1.025 & 0.059 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
E211 & 190.8816221 & 11.5686337 & 24.249 & 0.037 & 23.396 & 0.060 & 0.853 & 0.070 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E215 & 190.8598085 & 11.5343775 & 24.279 & 0.034 & 23.420 & 0.047 & 0.859 & 0.058 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E220 & 190.8735359 & 11.5424129 & 24.983 & 0.044 & 23.498 & 0.037 & 1.519 & 0.058 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
E226 & 190.8687870 & 11.5646423 & 24.253 & 0.035 & 23.469 & 0.051 & 0.784 & 0.062 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E227 & 190.8496367 & 11.5377152 & 24.242 & 0.037 & 23.473 & 0.053 & 0.768 & 0.065 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E230 & 190.8599841 & 11.5460481 & 24.440 & 0.041 & 23.486 & 0.051 & 0.954 & 0.066 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E232 & 190.8791314 & 11.5565478 & 24.200 & 0.034 & 23.495 & 0.060 & 0.705 & 0.068 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E233 & 190.8440666 & 11.5540692 & 25.053 & 0.057 & 23.496 & 0.047 & 1.557 & 0.074 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E234 & 190.8401395 & 11.5543821 & 24.716 & 0.043 & 23.513 & 0.049 & 1.204 & 0.065 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E241 & 190.8724781 & 11.5301496 & 25.079 & 0.062 & 23.564 & 0.053 & 1.515 & 0.082 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E242 & 190.8733776 & 11.5376916 & 24.547 & 0.041 & 23.565 & 0.058 & 0.981 & 0.071 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E247 & 190.8390040 & 11.5771764 & 24.502 & 0.038 & 23.576 & 0.047 & 0.926 & 0.061 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E248 & 190.8627228 & 11.5528173 & 24.359 & 0.037 & 23.591 & 0.058 & 0.768 & 0.068 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E249 & 190.8272883 & 11.5423337 & 24.514 & 0.037 & 23.592 & 0.047 & 0.922 & 0.060 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E255 & 190.8519395 & 11.5628339 & 24.930 & 0.055 & 23.627 & 0.053 & 1.303 & 0.077 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E265 & 190.8525710 & 11.5290219 & 24.888 & 0.054 & 23.704 & 0.060 & 1.184 & 0.080 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E267 & 190.8750033 & 11.5526575 & 24.550 & 0.032 & 23.821 & 0.053 & 0.795 & 0.062 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
E268 & 190.8551473 & 11.5629734 & 25.343 & 0.077 & 23.705 & 0.060 & 1.638 & 0.098 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E271 & 190.8310613 & 11.5454041 & 24.797 & 0.046 & 23.731 & 0.053 & 1.066 & 0.070 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E284 & 190.8738330 & 11.5639820 & 25.168 & 0.068 & 23.861 & 0.076 & 1.307 & 0.102 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E285 & 190.8422925 & 11.5502276 & 24.832 & 0.049 & 23.861 & 0.062 & 0.972 & 0.079 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E288 & 190.8688601 & 11.5687922 & 25.249 & 0.081 & 23.879 & 0.083 & 1.369 & 0.115 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E289 & 190.8792770 & 11.5594769 & 24.537 & 0.029 & 23.474 & 0.039 & 0.507 & 0.048 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
E298 & 190.8823993 & 11.5462025 & 24.654 & 0.038 & 23.806 & 0.105 & 0.696 & 0.111 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
E300 & 190.8387874 & 11.5432269 & 24.727 & 0.046 & 23.945 & 0.068 & 0.782 & 0.082 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E302 & 190.8743823 & 11.5555456 & 25.020 & 0.057 & 23.952 & 0.080 & 1.068 & 0.099 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E303 & 190.8313574 & 11.5682302 & 25.504 & 0.074 & 23.952 & 0.060 & 1.551 & 0.095 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E306 & 190.8874869 & 11.5652065 & 25.129 & 0.071 & 23.973 & 0.095 & 1.156 & 0.119 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
E307 & 190.8512847 & 11.5688625 & 23.633 & 0.018 & 22.068 & 0.029 & 1.566 & 0.034 & 1.75 & 0.31 & 2.01 & 0.27 & 1.90 & 0.21 & \nodata \\
E308 & 190.8554011 & 11.5732798 & 23.909 & 0.019 & 22.291 & 0.045 & 1.618 & 0.049 & 3.18 & 0.68 & 3.37 & 0.51 & 3.30 & 0.41 & \nodata \\
J1 & 190.9166218 & 11.5523885 & 22.445 & 0.626 & 21.060 & 1.331 & 1.385 & 1.471 & 1.54 & 0.67 & 2.16 & 1.04 & 1.72 & 0.56 & Y \\
J2 & 190.9163583 & 11.5523254 & 22.685 & 0.072 & 21.063 & 0.042 & 1.622 & 0.083 & 2.01 & 0.29 & 1.64 & 0.43 & 1.89 & 0.24 & Y \\
J3 & 190.9175234 & 11.5524043 & 24.080 & 0.516 & 22.673 & 0.342 & 1.407 & 0.619 & \nodata & \nodata & 1.26 & 0.82 & 1.26 & 0.82 & Y \\
J4 & 190.9175530 & 11.5530946 & 22.896 & 0.046 & 21.517 & 0.311 & 1.379 & 0.314 & 2.10 & 0.38 & 2.36 & 0.29 & 2.26 & 0.23 & Y \\
J5 & 190.9161038 & 11.5540749 & 21.384 & 0.014 & 20.258 & 0.019 & 1.126 & 0.024 & 1.79 & 0.19 & 2.11 & 0.21 & 1.93 & 0.14 & Y \\
J6 & 190.9168793 & 11.5541515 & 22.986 & 0.194 & 21.588 & 0.034 & 1.398 & 0.197 & 1.70 & 0.42 & 2.02 & 0.53 & 1.82 & 0.33 & Y \\
J7 & 190.9184738 & 11.5519337 & 24.070 & 0.237 & 22.793 & 0.229 & 1.277 & 0.330 & \nodata & \nodata & 3.92 & 2.83 & 3.92 & 2.83 & Y \\
J8 & 190.9182235 & 11.5510202 & 21.988 & 0.022 & 20.804 & 0.034 & 1.184 & 0.040 & 3.38 & 0.26 & 2.94 & 0.17 & 3.07 & 0.14 & Y \\
J9 & 190.9191090 & 11.5525669 & 23.324 & 0.064 & 22.199 & 0.091 & 1.125 & 0.111 & 4.33 & 0.54 & 2.55 & 0.40 & 3.18 & 0.32 & Y \\
J10 & 190.9160850 & 11.5552501 & 24.245 & 0.052 & 22.602 & 0.085 & 1.643 & 0.100 & \nodata & \nodata & 1.83 & 0.43 & 1.83 & 0.43 & Y \\
J11 & 190.9188151 & 11.5540445 & 22.619 & 0.036 & 21.693 & 0.031 & 0.926 & 0.048 & 2.24 & 0.24 & 1.82 & 0.31 & 2.08 & 0.19 & Y \\
J12 & 190.9144376 & 11.5509673 & 21.260 & 0.021 & 19.769 & 0.009 & 1.491 & 0.023 & 2.37 & 0.11 & 2.30 & 0.30 & 2.36 & 0.10 & Y \\
J13 & 190.9192150 & 11.5532686 & 23.694 & 0.038 & 22.139 & 0.050 & 1.555 & 0.063 & 1.65 & 0.45 & 2.29 & 0.36 & 2.04 & 0.28 & Y \\
J14 & 190.9192649 & 11.5524360 & 21.408 & 0.019 & 20.253 & 0.018 & 1.155 & 0.026 & 2.46 & 0.12 & 2.44 & 0.25 & 2.46 & 0.11 & Y \\
J15 & 190.9152298 & 11.5551388 & 22.083 & 0.021 & 20.684 & 0.019 & 1.399 & 0.028 & 1.83 & 0.18 & 2.34 & 0.25 & 2.00 & 0.15 & Y \\
J16 & 190.9194103 & 11.5524133 & 22.077 & 0.023 & 20.671 & 0.019 & 1.406 & 0.030 & 1.72 & 0.13 & 1.72 & 0.30 & 1.72 & 0.12 & Y \\
J17 & 190.9142577 & 11.5545111 & 21.683 & 0.017 & 20.635 & 0.019 & 1.048 & 0.025 & 2.90 & 0.14 & 2.30 & 0.14 & 2.60 & 0.10 & Y \\
J18 & 190.9134216 & 11.5515679 & 22.659 & 0.031 & 21.261 & 0.022 & 1.398 & 0.038 & 2.26 & 0.24 & 2.43 & 0.22 & 2.35 & 0.16 & Y \\
J19 & 190.9198091 & 11.5533209 & 24.955 & 0.870 & 23.334 & 0.088 & 1.621 & 0.874 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J20 & 190.9131726 & 11.5523573 & 22.381 & 0.023 & 20.971 & 0.021 & 1.410 & 0.031 & 2.96 & 0.16 & 2.76 & 0.20 & 2.88 & 0.12 & Y \\
J21 & 190.9135073 & 11.5542081 & 23.195 & 0.042 & 21.759 & 0.036 & 1.436 & 0.055 & 2.02 & 0.25 & 1.79 & 0.29 & 1.92 & 0.19 & Y \\
J22 & 190.9199471 & 11.5528110 & 23.312 & 0.057 & 22.079 & 0.064 & 1.233 & 0.086 & 3.69 & 0.45 & 2.94 & 0.37 & 3.24 & 0.29 & Y \\
J23 & 190.9139944 & 11.5503701 & 21.996 & 0.021 & 20.675 & 0.011 & 1.321 & 0.024 & 1.42 & 0.07 & 1.75 & 0.24 & 1.45 & 0.07 & Y \\
J24 & 190.9190338 & 11.5503359 & 21.843 & 0.021 & 20.761 & 0.015 & 1.082 & 0.026 & 3.09 & 0.14 & 3.16 & 0.18 & 3.12 & 0.11 & Y \\
J25 & 190.9186190 & 11.5498443 & 24.434 & 2.200 & 22.730 & 0.567 & 1.704 & 2.272 & \nodata & \nodata & 1.45 & 0.61 & 1.45 & 0.61 & Y \\
J26 & 190.9185258 & 11.5497604 & 22.401 & 0.023 & 20.934 & 0.015 & 1.467 & 0.027 & 1.70 & 0.13 & 1.42 & 0.25 & 1.64 & 0.12 & Y \\
J27 & 190.9173260 & 11.5563872 & 23.568 & 0.059 & 22.262 & 0.105 & 1.306 & 0.120 & 3.56 & 1.09 & 2.83 & 0.46 & 2.94 & 0.42 & Y \\
J28 & 190.9126533 & 11.5534165 & 24.225 & 0.128 & 22.656 & 0.349 & 1.569 & 0.372 & \nodata & \nodata & 2.82 & 0.76 & 2.82 & 0.76 & Y \\
J29 & 190.9189282 & 11.5495019 & 21.469 & 0.016 & 20.442 & 0.020 & 1.027 & 0.026 & 2.67 & 0.16 & 2.54 & 0.13 & 2.59 & 0.10 & Y \\
J30 & 190.9175509 & 11.5567284 & 22.634 & 1.615 & 21.483 & 0.760 & 1.151 & 1.785 & 0.68 & 0.44 & 0.97 & 0.47 & 0.82 & 0.32 & Y \\
J31 & 190.9135985 & 11.5496455 & 24.387 & 0.088 & 23.183 & 0.133 & 1.204 & 0.159 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J32 & 190.9206061 & 11.5513902 & 23.823 & 0.106 & 22.202 & 0.125 & 1.621 & 0.164 & 1.99 & 0.42 & 2.18 & 0.55 & 2.06 & 0.33 & Y \\
J33 & 190.9192928 & 11.5494674 & 23.713 & 0.037 & 22.906 & 0.052 & 0.807 & 0.064 & 1.69 & 0.32 & 1.40 & 0.32 & 1.55 & 0.23 & Y \\
J34 & 190.9185241 & 11.5488413 & 23.243 & 0.340 & 21.821 & 0.040 & 1.422 & 0.342 & 1.41 & 0.21 & 1.68 & 0.41 & 1.47 & 0.19 & Y \\
J35 & 190.9208444 & 11.5541268 & 22.972 & 0.022 & 22.145 & 0.043 & 0.827 & 0.048 & 1.75 & 0.41 & 1.86 & 0.22 & 1.84 & 0.19 & Y \\
J36 & 190.9205897 & 11.5506113 & 23.433 & 0.031 & 22.092 & 0.035 & 1.341 & 0.047 & 1.79 & 0.29 & 1.74 & 0.30 & 1.77 & 0.21 & Y \\
J37 & 190.9132036 & 11.5495603 & 20.047 & 0.025 & 18.388 & 0.018 & 1.659 & 0.031 & 5.23 & 0.26 & 4.37 & 0.13 & 4.54 & 0.12 & Y \\
J38 & 190.9148368 & 11.5482403 & 22.606 & 0.023 & 21.680 & 0.027 & 0.926 & 0.035 & 1.98 & 0.18 & 2.18 & 0.32 & 2.03 & 0.16 & Y \\
J39 & 190.9151272 & 11.5572998 & 24.525 & 0.174 & 23.278 & 0.100 & 1.247 & 0.201 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J40 & 190.9154921 & 11.5479801 & 23.547 & 0.046 & 22.344 & 0.045 & 1.203 & 0.064 & 3.45 & 0.23 & 2.92 & 0.34 & 3.28 & 0.19 & Y \\
J41 & 190.9193791 & 11.5487354 & 21.834 & 0.025 & 20.908 & 0.037 & 0.926 & 0.045 & 4.98 & 0.20 & 4.74 & 0.13 & 4.81 & 0.11 & Y \\
J42 & 190.9187442 & 11.5570454 & 24.091 & 0.541 & 23.152 & 0.227 & 0.939 & 0.587 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J43 & 190.9117843 & 11.5542803 & 22.702 & 0.017 & 21.141 & 0.017 & 1.561 & 0.024 & 2.02 & 0.18 & 2.35 & 0.26 & 2.13 & 0.15 & Y \\
J44 & 190.9114202 & 11.5525353 & 22.284 & 0.016 & 21.303 & 0.033 & 0.981 & 0.037 & 3.14 & 0.26 & 3.06 & 0.14 & 3.08 & 0.12 & Y \\
J45 & 190.9202623 & 11.5562132 & 24.112 & 0.056 & 23.105 & 0.043 & 1.007 & 0.071 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J46 & 190.9196870 & 11.5485456 & 22.982 & 0.033 & 21.657 & 0.033 & 1.325 & 0.047 & 2.71 & 0.22 & 2.86 & 0.28 & 2.77 & 0.17 & Y \\
J47 & 190.9140702 & 11.5573086 & 23.895 & 0.044 & 22.965 & 0.104 & 0.930 & 0.113 & 2.78 & 0.68 & 2.46 & 0.42 & 2.55 & 0.36 & Y \\
J48 & 190.9112331 & 11.5514171 & 21.339 & 0.014 & 20.230 & 0.010 & 1.109 & 0.017 & 3.10 & 0.06 & 3.02 & 0.12 & 3.08 & 0.05 & Y \\
J49 & 190.9163459 & 11.5472974 & 23.255 & 0.026 & 21.975 & 0.037 & 1.280 & 0.045 & 2.13 & 0.29 & 2.11 & 0.36 & 2.12 & 0.23 & Y \\
J50 & 190.9134305 & 11.5481486 & 23.600 & 0.044 & 22.055 & 0.028 & 1.545 & 0.052 & 1.94 & 0.21 & 2.26 & 0.39 & 2.01 & 0.18 & Y \\
J51 & 190.9139240 & 11.5478489 & 24.218 & 0.048 & 22.644 & 0.039 & 1.574 & 0.062 & \nodata & \nodata & 2.90 & 0.38 & 2.90 & 0.38 & Y \\
J52 & 190.9157086 & 11.5472645 & 24.576 & 0.085 & 23.366 & 0.532 & 1.210 & 0.539 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J53 & 190.9130661 & 11.5571857 & 22.766 & 0.035 & 21.754 & 0.055 & 1.012 & 0.065 & 4.26 & 0.46 & 3.19 & 0.23 & 3.40 & 0.21 & Y \\
J54 & 190.9160717 & 11.5583041 & 21.430 & 0.015 & 20.463 & 0.015 & 0.967 & 0.021 & 3.11 & 0.12 & 2.87 & 0.26 & 3.07 & 0.11 & Y \\
J55 & 190.9221626 & 11.5539007 & 23.659 & 0.028 & 22.678 & 0.057 & 0.981 & 0.064 & 1.99 & 0.43 & 2.34 & 0.29 & 2.23 & 0.24 & Y \\
J56 & 190.9106528 & 11.5522798 & 22.480 & 0.028 & 20.954 & 0.019 & 1.526 & 0.034 & 1.90 & 0.13 & 2.31 & 0.21 & 2.01 & 0.11 & Y \\
J57 & 190.9225728 & 11.5530465 & 23.046 & 0.025 & 22.049 & 0.042 & 0.997 & 0.049 & 2.18 & 0.24 & 2.09 & 0.29 & 2.14 & 0.18 & Y \\
J58 & 190.9114336 & 11.5559572 & 24.331 & 0.938 & 22.706 & 0.052 & 1.625 & 0.939 & \nodata & \nodata & 0.54 & 0.42 & 0.54 & 0.42 & Y \\
J59 & 190.9224046 & 11.5511788 & 24.213 & 0.130 & 22.469 & 0.037 & 1.744 & 0.135 & \nodata & \nodata & 2.46 & 0.59 & 2.46 & 0.59 & Y \\
J60 & 190.9211370 & 11.5566090 & 24.993 & 0.565 & 23.401 & 0.579 & 1.592 & 0.809 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J61 & 190.9141343 & 11.5581951 & 23.115 & 0.029 & 21.681 & 0.023 & 1.434 & 0.037 & 2.37 & 0.19 & 1.77 & 0.28 & 2.18 & 0.16 & Y \\
J62 & 190.9149093 & 11.5585319 & 22.416 & 0.015 & 21.446 & 0.026 & 0.970 & 0.030 & 3.37 & 0.18 & 3.06 & 0.14 & 3.18 & 0.11 & Y \\
J63 & 190.9151524 & 11.5467452 & 23.917 & 0.033 & 22.542 & 0.386 & 1.375 & 0.387 & 1.08 & 0.41 & 1.67 & 0.21 & 1.55 & 0.19 & Y \\
J64 & 190.9104436 & 11.5509093 & 23.479 & 0.036 & 22.158 & 0.036 & 1.321 & 0.051 & 2.50 & 0.42 & 2.64 & 0.40 & 2.57 & 0.29 & Y \\
J65 & 190.9136761 & 11.5582537 & 24.491 & 0.085 & 22.878 & 0.046 & 1.613 & 0.097 & \nodata & \nodata & 1.88 & 0.69 & 1.88 & 0.69 & Y \\
J66 & 190.9108389 & 11.5497528 & 22.950 & 0.017 & 21.623 & 0.019 & 1.327 & 0.025 & 1.86 & 0.21 & 2.49 & 0.16 & 2.26 & 0.13 & Y \\
J67 & 190.9103801 & 11.5507545 & 20.688 & 0.024 & 19.811 & 0.019 & 0.877 & 0.031 & 10.04 & 0.22 & 9.53 & 0.26 & 9.83 & 0.17 & Y \\
J68 & 190.9100611 & 11.5534090 & 23.958 & 0.050 & 22.650 & 0.063 & 1.308 & 0.080 & 3.76 & 0.50 & 3.10 & 0.33 & 3.30 & 0.28 & Y \\
J69 & 190.9225242 & 11.5501413 & 24.730 & 0.058 & 23.269 & 0.064 & 1.461 & 0.086 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J70 & 190.9222643 & 11.5558068 & 22.346 & 0.021 & 20.746 & 0.031 & 1.600 & 0.037 & 2.18 & 0.34 & 2.14 & 0.17 & 2.15 & 0.15 & Y \\
J71 & 190.9210007 & 11.5478438 & 23.261 & 0.030 & 22.203 & 0.030 & 1.058 & 0.042 & 2.79 & 0.35 & 2.62 & 0.21 & 2.67 & 0.18 & Y \\
J72 & 190.9228638 & 11.5506576 & 23.235 & 0.022 & 21.932 & 0.042 & 1.303 & 0.047 & 2.28 & 0.41 & 2.13 & 0.14 & 2.15 & 0.13 & Y \\
J73 & 190.9101826 & 11.5550410 & 24.088 & 0.063 & 22.421 & 0.054 & 1.667 & 0.083 & \nodata & \nodata & 2.14 & 0.40 & 2.14 & 0.40 & Y \\
J74 & 190.9223093 & 11.5561705 & 23.412 & 0.026 & 22.651 & 0.043 & 0.761 & 0.050 & 2.82 & 0.39 & 2.02 & 0.29 & 2.30 & 0.23 & Y \\
J75 & 190.9225699 & 11.5495384 & 25.080 & 0.326 & 23.425 & 0.073 & 1.655 & 0.334 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J76 & 190.9126085 & 11.5583186 & 20.418 & 0.036 & 19.188 & 0.022 & 1.230 & 0.042 & 5.64 & 0.18 & 5.37 & 0.26 & 5.55 & 0.15 & Y \\
J78 & 190.9165431 & 11.5457052 & 24.833 & 0.043 & 23.756 & 0.715 & 1.077 & 0.716 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J79 & 190.9191678 & 11.5592149 & 24.896 & 0.112 & 23.614 & 0.444 & 1.282 & 0.458 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J80 & 190.9193510 & 11.5461741 & 24.123 & 0.042 & 22.448 & 0.054 & 1.675 & 0.068 & \nodata & \nodata & 1.85 & 0.32 & 1.85 & 0.32 & Y \\
J81 & 190.9184227 & 11.5597199 & 23.373 & 0.032 & 22.079 & 0.030 & 1.294 & 0.044 & 2.71 & 0.31 & 2.66 & 0.37 & 2.69 & 0.24 & Y \\
J82 & 190.9102758 & 11.5487773 & 22.122 & 0.020 & 21.142 & 0.022 & 0.980 & 0.030 & 2.75 & 0.20 & 2.90 & 0.16 & 2.84 & 0.12 & Y \\
J83 & 190.9097192 & 11.5496633 & 23.650 & 0.034 & 22.612 & 0.065 & 1.038 & 0.073 & 2.71 & 0.74 & 2.70 & 0.23 & 2.70 & 0.22 & Y \\
J84 & 190.9139512 & 11.5596393 & 24.422 & 0.058 & 23.386 & 0.056 & 1.036 & 0.081 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J85 & 190.9208203 & 11.5587802 & 23.423 & 0.065 & 22.188 & 0.256 & 1.235 & 0.264 & 8.45 & 4.59 & 5.90 & 0.43 & 5.92 & 0.43 & Y \\
J86 & 190.9129572 & 11.5592333 & 25.090 & 0.812 & 23.668 & 0.057 & 1.422 & 0.814 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J87 & 190.9092091 & 11.5507167 & 22.669 & 0.023 & 21.711 & 0.021 & 0.958 & 0.031 & 2.45 & 0.16 & 2.69 & 0.12 & 2.60 & 0.10 & Y \\
J88 & 190.9232587 & 11.5491535 & 23.547 & 0.035 & 22.259 & 0.027 & 1.288 & 0.044 & 1.87 & 0.21 & 1.42 & 0.34 & 1.75 & 0.18 & Y \\
J89 & 190.9238204 & 11.5503387 & 24.393 & 0.093 & 22.910 & 0.058 & 1.483 & 0.110 & \nodata & \nodata & 2.22 & 0.62 & 2.22 & 0.62 & Y \\
J90 & 190.9198493 & 11.5458319 & 24.791 & 0.115 & 23.357 & 0.083 & 1.434 & 0.142 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J91 & 190.9197331 & 11.5596412 & 22.988 & 0.024 & 21.455 & 0.025 & 1.533 & 0.035 & 1.30 & 0.20 & 1.48 & 0.31 & 1.35 & 0.17 & Y \\
J92 & 190.9211987 & 11.5464067 & 23.783 & 0.055 & 22.466 & 0.035 & 1.317 & 0.065 & 1.76 & 0.16 & 2.38 & 0.31 & 1.89 & 0.14 & Y \\
J93 & 190.9188447 & 11.5452324 & 24.600 & 0.093 & 23.031 & 0.058 & 1.569 & 0.110 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J94 & 190.9232275 & 11.5569102 & 22.430 & 0.015 & 21.446 & 0.028 & 0.984 & 0.032 & 2.86 & 0.18 & 2.56 & 0.19 & 2.72 & 0.13 & Y \\
J95 & 190.9142556 & 11.5602675 & 25.104 & 0.204 & 23.834 & 0.133 & 1.270 & 0.244 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J96 & 190.9098474 & 11.5571745 & 23.477 & 0.032 & 22.073 & 0.024 & 1.404 & 0.040 & 1.94 & 0.16 & 2.26 & 0.35 & 2.00 & 0.15 & Y \\
J97 & 190.9150165 & 11.5448413 & 24.317 & 0.062 & 23.423 & 0.070 & 0.894 & 0.094 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J98 & 190.9247048 & 11.5536726 & 22.840 & 0.020 & 21.507 & 0.017 & 1.333 & 0.026 & 2.18 & 0.14 & 1.71 & 0.10 & 1.87 & 0.08 & Y \\
J99 & 190.9240839 & 11.5493932 & 23.436 & 0.027 & 21.880 & 0.025 & 1.556 & 0.037 & 1.74 & 0.21 & 1.03 & 0.18 & 1.33 & 0.14 & Y \\
J100 & 190.9143636 & 11.5448496 & 22.795 & 0.032 & 21.805 & 0.026 & 0.990 & 0.041 & 3.13 & 0.22 & 2.76 & 0.20 & 2.93 & 0.15 & Y \\
J101 & 190.9153576 & 11.5446049 & 22.639 & 0.030 & 21.341 & 0.019 & 1.298 & 0.036 & 2.81 & 0.17 & 2.46 & 0.26 & 2.71 & 0.14 & Y \\
J102 & 190.9082428 & 11.5545758 & 21.978 & 0.047 & 20.871 & 0.024 & 1.107 & 0.053 & 2.75 & 0.33 & 2.20 & 0.37 & 2.51 & 0.25 & Y \\
J103 & 190.9170641 & 11.5443391 & 24.391 & 0.959 & 22.956 & 0.116 & 1.435 & 0.966 & \nodata & \nodata & 1.90 & 0.82 & 1.90 & 0.82 & Y \\
J104 & 190.9248473 & 11.5507183 & 24.621 & 0.431 & 23.425 & 0.168 & 1.196 & 0.463 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J105 & 190.9086922 & 11.5562106 & 23.344 & 0.029 & 21.806 & 0.024 & 1.538 & 0.038 & 2.42 & 0.36 & 1.86 & 0.27 & 2.06 & 0.22 & Y \\
J106 & 190.9081352 & 11.5546186 & 23.547 & 0.033 & 22.206 & 0.313 & 1.341 & 0.315 & 1.47 & 0.37 & 1.41 & 0.26 & 1.43 & 0.21 & Y \\
J107 & 190.9082470 & 11.5551418 & 23.185 & 0.029 & 21.476 & 0.035 & 1.709 & 0.045 & 3.67 & 0.26 & 3.37 & 0.10 & 3.41 & 0.09 & Y \\
J108 & 190.9113075 & 11.5459396 & 23.194 & 0.031 & 21.974 & 0.022 & 1.220 & 0.038 & 2.24 & 0.21 & 2.52 & 0.28 & 2.34 & 0.17 & Y \\
J109 & 190.9235944 & 11.5477292 & 23.726 & 0.027 & 22.753 & 0.068 & 0.973 & 0.073 & 2.82 & 0.55 & 2.57 & 0.25 & 2.61 & 0.23 & Y \\
J110 & 190.9212784 & 11.5454979 & 23.484 & 0.036 & 22.691 & 0.057 & 0.793 & 0.067 & 2.43 & 0.40 & 2.56 & 0.36 & 2.50 & 0.27 & Y \\
J111 & 190.9204483 & 11.5603582 & 24.469 & 0.038 & 22.744 & 0.057 & 1.725 & 0.069 & \nodata & \nodata & 2.09 & 0.39 & 2.09 & 0.39 & Y \\
J112 & 190.9233212 & 11.5581468 & 22.326 & 0.020 & 20.826 & 0.017 & 1.500 & 0.026 & 1.33 & 0.20 & 1.57 & 0.17 & 1.47 & 0.13 & Y \\
J113 & 190.9134239 & 11.5446048 & 24.839 & 0.228 & 23.956 & 0.059 & 0.883 & 0.236 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J114 & 190.9215449 & 11.5455444 & 25.250 & 0.127 & 23.728 & 0.087 & 1.522 & 0.154 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J115 & 190.9077675 & 11.5514251 & 23.592 & 0.032 & 22.085 & 0.122 & 1.507 & 0.126 & 1.73 & 0.43 & 1.53 & 0.30 & 1.60 & 0.25 & Y \\
J116 & 190.9220359 & 11.5458207 & 23.720 & 0.025 & 22.747 & 0.032 & 0.973 & 0.041 & 2.03 & 0.18 & 2.02 & 0.15 & 2.02 & 0.12 & Y \\
J118 & 190.9146218 & 11.5612669 & 23.162 & 0.400 & 22.106 & 0.026 & 1.056 & 0.401 & 2.10 & 0.23 & 1.78 & 0.34 & 2.00 & 0.19 & Y \\
J119 & 190.9105121 & 11.5592039 & 24.936 & 0.177 & 23.329 & 0.125 & 1.607 & 0.217 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J120 & 190.9116654 & 11.5600904 & 22.204 & 0.017 & 21.211 & 0.011 & 0.993 & 0.020 & 2.33 & 0.08 & 2.09 & 0.24 & 2.31 & 0.08 & Y \\
J121 & 190.9100281 & 11.5465436 & 22.279 & 0.022 & 20.749 & 0.013 & 1.530 & 0.026 & 2.43 & 0.15 & 2.30 & 0.18 & 2.38 & 0.12 & Y \\
J122 & 190.9118431 & 11.5450958 & 24.633 & 0.055 & 23.777 & 0.183 & 0.856 & 0.191 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J123 & 190.9134581 & 11.5442824 & 23.271 & 0.018 & 21.897 & 0.026 & 1.374 & 0.032 & 2.50 & 0.18 & 2.79 & 0.22 & 2.62 & 0.14 & Y \\
J125 & 190.9252403 & 11.5500370 & 21.896 & 0.016 & 20.611 & 0.009 & 1.285 & 0.018 & 1.94 & 0.06 & 1.75 & 0.06 & 1.85 & 0.04 & Y \\
J126 & 190.9240646 & 11.5577511 & 22.976 & 0.023 & 21.929 & 0.038 & 1.047 & 0.044 & 3.56 & 0.31 & 2.43 & 0.14 & 2.62 & 0.13 & Y \\
J127 & 190.9197948 & 11.5443193 & 23.285 & 0.031 & 21.793 & 0.019 & 1.492 & 0.036 & 2.09 & 0.15 & 1.87 & 0.30 & 2.05 & 0.13 & Y \\
J128 & 190.9249347 & 11.5491297 & 22.118 & 0.018 & 20.828 & 0.021 & 1.290 & 0.028 & 2.52 & 0.14 & 2.26 & 0.16 & 2.41 & 0.11 & Y \\
J129 & 190.9113872 & 11.5451825 & 24.040 & 0.040 & 23.254 & 0.044 & 0.786 & 0.059 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J130 & 190.9104996 & 11.5458264 & 24.701 & 0.169 & 23.411 & 0.340 & 1.290 & 0.380 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J131 & 190.9120728 & 11.5447638 & 21.995 & 0.014 & 20.716 & 0.012 & 1.279 & 0.018 & 2.29 & 0.10 & 2.26 & 0.18 & 2.28 & 0.09 & Y \\
J132 & 190.9080383 & 11.5490395 & 25.375 & 0.153 & 23.477 & 0.403 & 1.898 & 0.431 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J133 & 190.9131549 & 11.5442229 & 24.300 & 0.070 & 23.318 & 0.064 & 0.982 & 0.095 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J134 & 190.9254403 & 11.5555064 & 22.953 & 0.021 & 22.033 & 0.017 & 0.920 & 0.027 & 2.29 & 0.31 & 1.98 & 0.31 & 2.14 & 0.22 & Y \\
J135 & 190.9242468 & 11.5579758 & 22.224 & 0.022 & 20.680 & 0.016 & 1.544 & 0.027 & 2.33 & 0.15 & 1.88 & 0.18 & 2.15 & 0.12 & Y \\
J136 & 190.9071140 & 11.5533892 & 25.381 & 0.310 & 23.990 & 0.085 & 1.391 & 0.321 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J137 & 190.9148363 & 11.5618010 & 23.963 & 0.039 & 22.564 & 0.269 & 1.399 & 0.272 & 3.14 & 1.05 & 2.78 & 0.33 & 2.81 & 0.31 & Y \\
J138 & 190.9212000 & 11.5446525 & 23.782 & 0.034 & 22.405 & 0.026 & 1.377 & 0.043 & 2.06 & 0.17 & 1.83 & 0.21 & 1.97 & 0.13 & Y \\
J139 & 190.9230446 & 11.5459888 & 22.250 & 0.019 & 21.227 & 0.021 & 1.023 & 0.028 & 2.22 & 0.14 & 2.10 & 0.24 & 2.19 & 0.12 & Y \\
J140 & 190.9234592 & 11.5589972 & 23.296 & 0.080 & 22.098 & 0.094 & 1.198 & 0.123 & 6.90 & 1.06 & 5.79 & 0.66 & 6.10 & 0.56 & Y \\
J141 & 190.9074773 & 11.5554820 & 22.469 & 0.019 & 21.155 & 0.015 & 1.314 & 0.024 & 1.66 & 0.11 & 2.42 & 0.15 & 1.93 & 0.09 & Y \\
J142 & 190.9089797 & 11.5584984 & 22.082 & 0.014 & 20.575 & 0.015 & 1.507 & 0.021 & 2.86 & 0.10 & 2.49 & 0.14 & 2.74 & 0.08 & Y \\
J143 & 190.9070252 & 11.5546846 & 23.738 & 0.063 & 22.283 & 0.119 & 1.455 & 0.135 & 3.54 & 0.75 & 3.29 & 0.40 & 3.35 & 0.35 & Y \\
J144 & 190.9263403 & 11.5526152 & 25.057 & 0.089 & 23.193 & 0.070 & 1.864 & 0.113 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J145 & 190.9120264 & 11.5612781 & 21.603 & 0.015 & 20.675 & 0.011 & 0.928 & 0.019 & 2.79 & 0.18 & 2.22 & 0.18 & 2.51 & 0.13 & Y \\
J146 & 190.9066422 & 11.5533565 & 24.967 & 0.210 & 23.369 & 0.305 & 1.598 & 0.370 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J147 & 190.9106965 & 11.5447900 & 24.183 & 0.131 & 22.697 & 0.034 & 1.486 & 0.135 & \nodata & \nodata & 2.06 & 0.50 & 2.06 & 0.50 & Y \\
J148 & 190.9246902 & 11.5470654 & 23.443 & 0.041 & 22.214 & 0.061 & 1.229 & 0.073 & 4.33 & 0.57 & 2.90 & 0.22 & 3.09 & 0.21 & Y \\
J149 & 190.9145436 & 11.5430437 & 23.327 & 0.039 & 22.435 & 0.043 & 0.892 & 0.058 & 3.00 & 0.26 & 2.74 & 0.26 & 2.87 & 0.18 & Y \\
J150 & 190.9077095 & 11.5578938 & 21.596 & 0.030 & 20.335 & 0.016 & 1.261 & 0.034 & 2.21 & 0.16 & 2.56 & 0.30 & 2.29 & 0.14 & Y \\
J152 & 190.9162523 & 11.5627910 & 23.869 & 0.024 & 23.033 & 1.201 & 0.836 & 1.201 & 2.12 & 0.69 & \nodata & 2.12 & 0.69 & 0.66 & Y \\
J153 & 190.9229950 & 11.5448258 & 21.773 & 0.011 & 20.643 & 0.013 & 1.130 & 0.017 & 2.38 & 0.14 & 2.22 & 0.08 & 2.26 & 0.07 & Y \\
J154 & 190.9096002 & 11.5451963 & 24.935 & 0.053 & 23.797 & 0.077 & 1.138 & 0.093 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J155 & 190.9268297 & 11.5521902 & 22.590 & 0.017 & 21.128 & 0.017 & 1.462 & 0.024 & 2.24 & 0.12 & 1.90 & 0.28 & 2.19 & 0.11 & Y \\
J156 & 190.9062446 & 11.5517706 & 23.032 & 0.016 & 22.035 & 0.044 & 0.997 & 0.047 & 3.81 & 0.38 & 3.41 & 0.11 & 3.44 & 0.11 & Y \\
J157 & 190.9106521 & 11.5443299 & 21.001 & 0.017 & 20.006 & 0.012 & 0.995 & 0.021 & 3.42 & 0.14 & 3.49 & 0.14 & 3.46 & 0.10 & Y \\
J158 & 190.9152644 & 11.5425743 & 23.238 & 0.021 & 21.920 & 0.021 & 1.318 & 0.030 & 2.29 & 0.17 & 2.73 & 0.18 & 2.50 & 0.12 & Y \\
J159 & 190.9234439 & 11.5450758 & 23.934 & 0.036 & 22.393 & 0.039 & 1.541 & 0.053 & 1.37 & 0.52 & 1.48 & 0.32 & 1.45 & 0.27 & Y \\
J160 & 190.9116739 & 11.5617473 & 23.540 & 0.034 & 21.935 & 0.035 & 1.605 & 0.049 & 2.10 & 0.22 & 1.71 & 0.32 & 1.97 & 0.18 & Y \\
J161 & 190.9212283 & 11.5618323 & 23.418 & 0.464 & 21.970 & 0.029 & 1.448 & 0.465 & 1.34 & 0.14 & 1.41 & 0.42 & 1.35 & 0.13 & Y \\
J162 & 190.9062010 & 11.5542741 & 23.980 & 0.048 & 22.859 & 0.081 & 1.121 & 0.094 & 4.62 & 0.53 & 3.53 & 0.36 & 3.87 & 0.30 & Y \\
J163 & 190.9059683 & 11.5525342 & 21.466 & 0.019 & 20.055 & 0.016 & 1.411 & 0.025 & 2.64 & 0.12 & 2.73 & 0.26 & 2.66 & 0.11 & Y \\
J164 & 190.9104273 & 11.5611617 & 24.536 & 0.050 & 23.098 & 0.103 & 1.438 & 0.114 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J165 & 190.9113246 & 11.5618579 & 22.614 & 0.033 & 21.162 & 0.016 & 1.452 & 0.037 & 1.63 & 0.14 & 2.50 & 0.22 & 1.88 & 0.12 & Y \\
J166 & 190.9233679 & 11.5607886 & 21.654 & 0.023 & 20.373 & 0.014 & 1.281 & 0.027 & 2.08 & 0.23 & 2.20 & 0.33 & 2.12 & 0.19 & Y \\
J167 & 190.9231225 & 11.5443863 & 21.677 & 0.014 & 20.748 & 0.015 & 0.929 & 0.021 & 3.06 & 0.09 & 2.76 & 0.14 & 2.97 & 0.08 & Y \\
J168 & 190.9161952 & 11.5632891 & 23.681 & 0.030 & 22.658 & 0.040 & 1.023 & 0.050 & 1.70 & 0.26 & 2.14 & 0.33 & 1.87 & 0.20 & Y \\
J171 & 190.9128399 & 11.5425771 & 23.060 & 0.022 & 21.518 & 0.021 & 1.542 & 0.030 & 2.11 & 0.33 & 2.32 & 0.25 & 2.24 & 0.20 & Y \\
J172 & 190.9110678 & 11.5620990 & 23.788 & 0.036 & 22.584 & 0.147 & 1.204 & 0.151 & 5.67 & 1.42 & 3.68 & 0.24 & 3.74 & 0.24 & Y \\
J173 & 190.9190458 & 11.5632566 & 23.497 & 0.026 & 22.262 & 0.028 & 1.235 & 0.038 & 1.80 & 0.22 & 1.84 & 0.26 & 1.82 & 0.17 & Y \\
J174 & 190.9177034 & 11.5418745 & 22.980 & 0.019 & 21.830 & 0.027 & 1.150 & 0.033 & 2.26 & 0.21 & 1.98 & 0.13 & 2.06 & 0.11 & Y \\
J175 & 190.9192181 & 11.5632664 & 22.929 & 0.034 & 22.005 & 0.047 & 0.924 & 0.058 & 4.33 & 0.32 & 3.75 & 0.23 & 3.95 & 0.19 & Y \\
J176 & 190.9260663 & 11.5583083 & 21.652 & 0.015 & 20.061 & 0.013 & 1.591 & 0.020 & 2.53 & 0.14 & 1.81 & 0.24 & 2.35 & 0.12 & Y \\
J177 & 190.9111944 & 11.5430593 & 24.455 & 0.032 & 22.989 & 0.049 & 1.466 & 0.059 & \nodata & \nodata & 2.45 & 0.52 & 2.45 & 0.52 & Y \\
J178 & 190.9179812 & 11.5418222 & 22.967 & 0.018 & 21.529 & 0.017 & 1.438 & 0.025 & 1.91 & 0.13 & 2.25 & 0.17 & 2.04 & 0.10 & Y \\
J180 & 190.9195815 & 11.5632850 & 23.871 & 0.048 & 23.129 & 0.057 & 0.742 & 0.075 & 1.58 & 0.82 & \nodata & 1.58 & 0.82 & 0.73 & Y \\
J181 & 190.9055405 & 11.5552137 & 23.571 & 0.033 & 22.023 & 0.026 & 1.548 & 0.042 & 1.80 & 0.19 & 2.02 & 0.20 & 1.90 & 0.14 & Y \\
J182 & 190.9113896 & 11.5427778 & 22.975 & 0.021 & 21.844 & 0.028 & 1.131 & 0.035 & 2.86 & 0.18 & 3.11 & 0.21 & 2.97 & 0.14 & Y \\
J183 & 190.9052795 & 11.5511629 & 22.480 & 0.025 & 21.195 & 0.026 & 1.285 & 0.036 & 2.92 & 0.30 & 2.53 & 0.18 & 2.63 & 0.15 & Y \\
J184 & 190.9181487 & 11.5637274 & 21.491 & 0.015 & 20.597 & 0.012 & 0.894 & 0.019 & 4.49 & 0.07 & 4.18 & 0.09 & 4.37 & 0.06 & Y \\
J185 & 190.9266272 & 11.5580316 & 24.268 & 0.037 & 22.696 & 0.304 & 1.572 & 0.306 & \nodata & \nodata & 1.46 & 0.41 & 1.46 & 0.41 & Y \\
J186 & 190.9247982 & 11.5449071 & 24.419 & 0.062 & 23.654 & 0.068 & 0.765 & 0.092 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J187 & 190.9050114 & 11.5516531 & 22.406 & 0.013 & 20.868 & 0.021 & 1.538 & 0.025 & 2.56 & 0.14 & 2.48 & 0.14 & 2.52 & 0.10 & Y \\
J188 & 190.9117402 & 11.5630096 & 22.048 & 0.018 & 20.669 & 0.014 & 1.379 & 0.023 & 1.63 & 0.14 & 1.10 & 0.10 & 1.28 & 0.08 & Y \\
J189 & 190.9203895 & 11.5420161 & 25.108 & 0.195 & 23.675 & 0.075 & 1.433 & 0.209 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J190 & 190.9055272 & 11.5563112 & 24.452 & 0.735 & 22.967 & 0.044 & 1.485 & 0.736 & \nodata & \nodata & 0.54 & 0.56 & 0.54 & 0.56 & Y \\
J192 & 190.9066433 & 11.5466342 & 24.892 & 0.085 & 23.207 & 0.053 & 1.685 & 0.100 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J193 & 190.9093754 & 11.5617207 & 22.224 & 0.013 & 21.074 & 0.014 & 1.150 & 0.019 & 2.64 & 0.07 & 2.19 & 0.12 & 2.53 & 0.06 & Y \\
J194 & 190.9096630 & 11.5619980 & 24.628 & 0.134 & 23.380 & 0.165 & 1.248 & 0.213 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J195 & 190.9076302 & 11.5601674 & 24.500 & 0.203 & 23.160 & 0.651 & 1.340 & 0.682 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J196 & 190.9095831 & 11.5433451 & 23.297 & 0.020 & 22.009 & 0.016 & 1.288 & 0.026 & 1.42 & 0.19 & 2.25 & 0.27 & 1.69 & 0.16 & Y \\
J197 & 190.9284024 & 11.5527970 & 22.679 & 0.103 & 21.156 & 0.037 & 1.523 & 0.109 & 1.83 & 0.24 & 2.22 & 0.49 & 1.91 & 0.22 & Y \\
J199 & 190.9048257 & 11.5505268 & 23.246 & 0.024 & 21.825 & 0.019 & 1.421 & 0.031 & 1.74 & 0.13 & 2.05 & 0.29 & 1.79 & 0.12 & Y \\
J200 & 190.9202390 & 11.5637882 & 24.644 & 0.061 & 23.255 & 0.075 & 1.389 & 0.097 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J202 & 190.9055467 & 11.5480757 & 22.768 & 0.026 & 21.551 & 0.025 & 1.217 & 0.036 & 1.80 & 0.26 & 2.55 & 0.22 & 2.24 & 0.17 & Y \\
J203 & 190.9094826 & 11.5621600 & 22.559 & 0.030 & 21.104 & 0.018 & 1.455 & 0.035 & 2.18 & 0.16 & 1.75 & 0.17 & 1.98 & 0.12 & Y \\
J204 & 190.9046234 & 11.5511180 & 24.204 & 0.063 & 22.863 & 0.043 & 1.341 & 0.076 & \nodata & \nodata & 3.32 & 0.32 & 3.32 & 0.32 & Y \\
J205 & 190.9273310 & 11.5474879 & 24.096 & 0.043 & 23.047 & 0.875 & 1.049 & 0.876 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J206 & 190.9189101 & 11.5642561 & 23.924 & 0.051 & 22.907 & 0.304 & 1.017 & 0.308 & 2.03 & 0.48 & 1.82 & 0.38 & 1.90 & 0.30 & Y \\
J207 & 190.9098928 & 11.5428403 & 24.173 & 0.034 & 22.720 & 0.045 & 1.453 & 0.056 & \nodata & \nodata & 1.86 & 0.38 & 1.86 & 0.38 & Y \\
J208 & 190.9215554 & 11.5419411 & 24.101 & 0.050 & 22.882 & 0.038 & 1.219 & 0.063 & \nodata & \nodata & 2.22 & 0.34 & 2.22 & 0.34 & Y \\
J209 & 190.9065061 & 11.5460099 & 21.800 & 0.038 & 20.837 & 0.028 & 0.963 & 0.047 & 5.26 & 0.18 & 5.27 & 0.25 & 5.26 & 0.15 & Y \\
J210 & 190.9273179 & 11.5472844 & 23.647 & 0.044 & 22.678 & 0.047 & 0.969 & 0.064 & 1.87 & 0.44 & 1.61 & 0.26 & 1.68 & 0.22 & Y \\
J211 & 190.9281113 & 11.5563434 & 24.262 & 0.030 & 23.422 & 0.051 & 0.840 & 0.059 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J212 & 190.9218106 & 11.5634818 & 24.470 & 0.043 & 23.071 & 0.074 & 1.399 & 0.086 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J213 & 190.9044622 & 11.5547168 & 23.398 & 0.042 & 22.422 & 0.032 & 0.976 & 0.053 & 2.33 & 0.22 & 2.90 & 0.33 & 2.51 & 0.18 & Y \\
J214 & 190.9241547 & 11.5431977 & 23.935 & 0.037 & 23.190 & 0.058 & 0.745 & 0.069 & 2.49 & 0.29 & \nodata & 2.49 & 0.29 & 0.29 & Y \\
J216 & 190.9072667 & 11.5607605 & 23.066 & 0.028 & 22.183 & 0.033 & 0.883 & 0.043 & 1.98 & 0.22 & 2.62 & 0.30 & 2.20 & 0.18 & Y \\
J217 & 190.9043970 & 11.5496920 & 23.104 & 0.025 & 21.669 & 0.023 & 1.435 & 0.034 & 2.71 & 0.20 & 2.61 & 0.21 & 2.66 & 0.14 & Y \\
J218 & 190.9040000 & 11.5525826 & 23.802 & 0.030 & 22.239 & 0.025 & 1.563 & 0.039 & 1.72 & 0.37 & 1.80 & 0.19 & 1.78 & 0.17 & Y \\
J219 & 190.9265383 & 11.5601565 & 23.498 & 0.023 & 21.843 & 0.024 & 1.655 & 0.033 & 2.64 & 0.18 & 2.25 & 0.27 & 2.52 & 0.15 & Y \\
J220 & 190.9288552 & 11.5499895 & 23.993 & 0.097 & 22.522 & 0.299 & 1.471 & 0.314 & 1.72 & 0.45 & 1.67 & 0.50 & 1.70 & 0.33 & Y \\
J221 & 190.9038942 & 11.5535507 & 24.613 & 0.091 & 23.309 & 0.195 & 1.304 & 0.215 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J222 & 190.9056193 & 11.5590986 & 22.687 & 0.023 & 21.752 & 0.037 & 0.935 & 0.044 & 3.66 & 0.33 & 3.32 & 0.14 & 3.37 & 0.13 & Y \\
J223 & 190.9141841 & 11.5649433 & 22.107 & 0.015 & 20.821 & 0.020 & 1.286 & 0.025 & 1.72 & 0.14 & 1.41 & 0.25 & 1.65 & 0.12 & Y \\
J224 & 190.9211838 & 11.5410820 & 25.131 & 0.339 & 23.454 & 0.114 & 1.677 & 0.358 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J225 & 190.9269528 & 11.5599175 & 21.945 & 0.017 & 21.045 & 0.019 & 0.900 & 0.025 & 2.40 & 0.26 & 2.26 & 0.20 & 2.31 & 0.16 & Y \\
J226 & 190.9201759 & 11.5406941 & 22.577 & 0.025 & 21.073 & 0.016 & 1.504 & 0.030 & 2.06 & 0.20 & 2.30 & 0.33 & 2.12 & 0.17 & Y \\
J227 & 190.9291761 & 11.5545962 & 23.048 & 0.761 & 21.427 & 0.026 & 1.621 & 0.761 & 2.14 & 0.24 & 1.80 & 0.41 & 2.05 & 0.21 & Y \\
J228 & 190.9294091 & 11.5528422 & 24.209 & 0.044 & 23.118 & 0.054 & 1.091 & 0.070 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J229 & 190.9060594 & 11.5600899 & 24.640 & 0.053 & 23.123 & 0.050 & 1.517 & 0.073 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J230 & 190.9107314 & 11.5413693 & 24.159 & 0.047 & 22.795 & 0.050 & 1.364 & 0.069 & \nodata & \nodata & 2.88 & 0.32 & 2.88 & 0.32 & Y \\
J231 & 190.9079106 & 11.5431963 & 22.531 & 0.047 & 21.269 & 0.090 & 1.262 & 0.102 & 9.35 & 1.38 & 5.38 & 0.34 & 5.61 & 0.33 & Y \\
J232 & 190.9071622 & 11.5438988 & 22.882 & 0.033 & 21.845 & 0.040 & 1.037 & 0.052 & 3.05 & 0.26 & 3.27 & 0.14 & 3.22 & 0.12 & Y \\
J233 & 190.9294228 & 11.5501008 & 23.350 & 0.025 & 21.821 & 0.021 & 1.529 & 0.033 & 1.73 & 0.10 & 1.39 & 0.18 & 1.65 & 0.09 & Y \\
J234 & 190.9173564 & 11.5397734 & 25.348 & 0.141 & 23.953 & 0.050 & 1.395 & 0.150 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J235 & 190.9252437 & 11.5428067 & 24.703 & 0.164 & 23.166 & 0.054 & 1.537 & 0.173 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J236 & 190.9271300 & 11.5606411 & 23.901 & 0.067 & 22.330 & 0.035 & 1.571 & 0.076 & 1.72 & 0.22 & 1.68 & 0.31 & 1.71 & 0.18 & Y \\
J237 & 190.9041108 & 11.5478058 & 22.237 & 0.020 & 20.811 & 0.011 & 1.426 & 0.023 & 2.36 & 0.18 & 2.45 & 0.29 & 2.39 & 0.15 & Y \\
J238 & 190.9293912 & 11.5490212 & 24.251 & 0.033 & 22.750 & 0.040 & 1.501 & 0.052 & \nodata & \nodata & 1.87 & 0.29 & 1.87 & 0.29 & Y \\
J239 & 190.9160697 & 11.5395481 & 22.974 & 0.018 & 21.453 & 0.017 & 1.521 & 0.025 & 1.42 & 0.12 & 1.77 & 0.27 & 1.48 & 0.11 & Y \\
J240 & 190.9050049 & 11.5594586 & 24.376 & 0.037 & 23.140 & 0.076 & 1.236 & 0.085 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J241 & 190.9031617 & 11.5544020 & 24.935 & 0.069 & 23.655 & 0.072 & 1.280 & 0.100 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J242 & 190.9193781 & 11.5656025 & 24.421 & 0.041 & 23.494 & 0.317 & 0.927 & 0.320 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J243 & 190.9030163 & 11.5527303 & 24.814 & 0.118 & 23.687 & 0.495 & 1.127 & 0.509 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J244 & 190.9045367 & 11.5465374 & 23.108 & 0.056 & 21.746 & 0.020 & 1.362 & 0.059 & 1.80 & 0.13 & 2.76 & 0.42 & 1.88 & 0.12 & Y \\
J245 & 190.9040805 & 11.5582526 & 24.536 & 1.111 & 22.816 & 0.042 & 1.720 & 1.112 & \nodata & \nodata & 1.76 & 0.57 & 1.76 & 0.57 & Y \\
J246 & 190.9295405 & 11.5569255 & 24.153 & 0.033 & 22.952 & 0.050 & 1.201 & 0.060 & \nodata & \nodata & 2.26 & 0.34 & 2.26 & 0.34 & Y \\
J247 & 190.9116943 & 11.5652950 & 22.380 & 0.024 & 21.283 & 0.019 & 1.097 & 0.031 & 2.12 & 0.10 & 1.90 & 0.30 & 2.10 & 0.09 & Y \\
J248 & 190.9028297 & 11.5545124 & 23.368 & 0.017 & 22.114 & 0.025 & 1.254 & 0.030 & 1.36 & 0.26 & 1.80 & 0.25 & 1.59 & 0.18 & Y \\
J249 & 190.9236107 & 11.5643199 & 22.328 & 0.019 & 20.820 & 0.020 & 1.508 & 0.028 & 2.17 & 0.16 & 1.87 & 0.15 & 2.01 & 0.11 & Y \\
J251 & 190.9296684 & 11.5571595 & 22.358 & 0.016 & 20.950 & 0.100 & 1.408 & 0.101 & 1.76 & 0.38 & 1.75 & 0.26 & 1.75 & 0.21 & Y \\
J252 & 190.9228470 & 11.5648579 & 24.337 & 0.050 & 23.483 & 0.071 & 0.854 & 0.087 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J253 & 190.9154756 & 11.5390766 & 20.776 & 0.009 & 19.192 & 0.012 & 1.584 & 0.015 & 2.98 & 0.16 & 2.70 & 0.11 & 2.79 & 0.09 & Y \\
J254 & 190.9291466 & 11.5585809 & 24.990 & 0.077 & 23.300 & 0.147 & 1.690 & 0.166 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J255 & 190.9289782 & 11.5589576 & 23.188 & 0.024 & 21.729 & 0.038 & 1.459 & 0.045 & 1.40 & 0.25 & 1.41 & 0.24 & 1.41 & 0.17 & Y \\
J256 & 190.9305131 & 11.5523958 & 25.100 & 0.404 & 23.595 & 0.042 & 1.505 & 0.406 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J257 & 190.9064997 & 11.5622595 & 24.591 & 0.136 & 23.348 & 0.572 & 1.243 & 0.588 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J258 & 190.9188008 & 11.5391290 & 24.457 & 0.045 & 23.134 & 0.597 & 1.323 & 0.599 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J259 & 190.9054784 & 11.5612593 & 24.647 & 0.097 & 23.360 & 0.082 & 1.287 & 0.127 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J261 & 190.9048879 & 11.5448783 & 21.819 & 0.021 & 20.298 & 0.014 & 1.521 & 0.025 & 2.47 & 0.24 & 2.74 & 0.26 & 2.59 & 0.18 & Y \\
J263 & 190.9306921 & 11.5528729 & 23.744 & 0.039 & 22.952 & 0.042 & 0.792 & 0.057 & 2.19 & 0.38 & 1.94 & 0.33 & 2.05 & 0.25 & Y \\
J264 & 190.9305064 & 11.5552169 & 23.495 & 0.030 & 21.928 & 0.032 & 1.567 & 0.044 & 1.79 & 0.21 & 1.82 & 0.26 & 1.80 & 0.16 & Y \\
J265 & 190.9305409 & 11.5500445 & 23.651 & 0.029 & 22.110 & 0.034 & 1.541 & 0.045 & 1.94 & 0.35 & 2.10 & 0.42 & 2.01 & 0.27 & Y \\
J266 & 190.9033260 & 11.5472314 & 23.884 & 0.080 & 23.289 & 0.054 & 0.595 & 0.097 & 4.30 & 0.28 & \nodata & 4.30 & 0.28 & 0.28 & Y \\
J267 & 190.9251079 & 11.5413798 & 25.119 & 0.069 & 23.594 & 0.070 & 1.525 & 0.098 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J268 & 190.9302321 & 11.5570212 & 22.365 & 0.014 & 21.270 & 0.019 & 1.095 & 0.024 & 2.18 & 0.13 & 1.86 & 0.18 & 2.07 & 0.11 & Y \\
J270 & 190.9167878 & 11.5384843 & 22.490 & 0.025 & 21.007 & 0.012 & 1.483 & 0.028 & 1.80 & 0.14 & 1.69 & 0.21 & 1.77 & 0.12 & Y \\
J271 & 190.9157634 & 11.5384848 & 23.593 & 0.036 & 22.201 & 0.018 & 1.392 & 0.040 & 2.18 & 0.21 & 1.07 & 0.30 & 1.81 & 0.17 & Y \\
J273 & 190.9263851 & 11.5422091 & 22.361 & 0.049 & 20.941 & 0.029 & 1.420 & 0.057 & 0.87 & 0.14 & 0.69 & 0.21 & 0.81 & 0.12 & Y \\
J274 & 190.9069639 & 11.5634779 & 24.729 & 0.065 & 23.256 & 0.158 & 1.473 & 0.171 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J275 & 190.9043106 & 11.5605202 & 24.310 & 0.058 & 23.369 & 0.079 & 0.941 & 0.098 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J276 & 190.9073711 & 11.5415561 & 23.445 & 0.070 & 22.855 & 0.108 & 0.590 & 0.129 & 4.50 & 0.82 & 2.66 & 0.43 & 3.06 & 0.38 & Y \\
J277 & 190.9233202 & 11.5657001 & 24.652 & 0.059 & 23.374 & 0.081 & 1.278 & 0.100 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J278 & 190.9246001 & 11.5404100 & 23.507 & 0.016 & 22.254 & 0.028 & 1.253 & 0.032 & 2.67 & 0.22 & 2.21 & 0.22 & 2.44 & 0.16 & Y \\
J279 & 190.9312698 & 11.5549361 & 24.388 & 0.172 & 22.816 & 0.037 & 1.572 & 0.176 & \nodata & \nodata & 1.54 & 0.37 & 1.54 & 0.37 & Y \\
J280 & 190.9118774 & 11.5388025 & 24.321 & 0.048 & 22.883 & 0.051 & 1.438 & 0.070 & \nodata & \nodata & 1.78 & 0.43 & 1.78 & 0.43 & Y \\
J281 & 190.9041535 & 11.5609069 & 24.374 & 0.319 & 23.136 & 0.080 & 1.238 & 0.329 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J285 & 190.9049450 & 11.5433946 & 25.044 & 0.074 & 23.629 & 0.418 & 1.415 & 0.424 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J286 & 190.9021737 & 11.5568901 & 23.624 & 0.037 & 22.706 & 0.044 & 0.918 & 0.057 & 3.82 & 0.18 & 3.02 & 0.21 & 3.48 & 0.14 & Y \\
J287 & 190.9209074 & 11.5386600 & 24.148 & 0.042 & 22.613 & 0.049 & 1.535 & 0.065 & \nodata & \nodata & 1.63 & 0.44 & 1.63 & 0.44 & Y \\
J288 & 190.9315573 & 11.5532283 & 23.098 & 0.020 & 21.644 & 0.017 & 1.454 & 0.026 & 2.16 & 0.10 & 1.83 & 0.17 & 2.08 & 0.09 & Y \\
J289 & 190.9315754 & 11.5530346 & 23.475 & 0.036 & 22.083 & 0.025 & 1.392 & 0.044 & 2.13 & 0.24 & 1.87 & 0.29 & 2.02 & 0.18 & Y \\
J290 & 190.9029185 & 11.5463429 & 25.056 & 0.106 & 23.925 & 0.073 & 1.131 & 0.129 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J291 & 190.9058665 & 11.5421341 & 25.493 & 0.177 & 23.792 & 0.190 & 1.701 & 0.260 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J292 & 190.9041717 & 11.5440788 & 22.314 & 0.038 & 21.442 & 0.038 & 0.872 & 0.054 & 4.58 & 0.42 & 4.72 & 0.29 & 4.67 & 0.24 & Y \\
J293 & 190.9021044 & 11.5480897 & 24.680 & 0.083 & 23.225 & 0.070 & 1.455 & 0.109 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J294 & 190.9312561 & 11.5491330 & 23.391 & 0.018 & 22.317 & 0.037 & 1.074 & 0.041 & 2.87 & 0.33 & 2.18 & 0.17 & 2.32 & 0.15 & Y \\
J295 & 190.9015326 & 11.5553278 & 23.045 & 0.023 & 21.638 & 0.022 & 1.407 & 0.032 & 1.94 & 0.15 & 1.97 & 0.25 & 1.95 & 0.13 & Y \\
J296 & 190.9059550 & 11.5634716 & 23.628 & 0.026 & 22.290 & 0.159 & 1.338 & 0.161 & 1.71 & 0.48 & 1.14 & 0.21 & 1.23 & 0.19 & Y \\
J297 & 190.9042612 & 11.5615897 & 21.738 & 0.012 & 20.663 & 0.016 & 1.075 & 0.020 & 3.14 & 0.10 & 2.60 & 0.14 & 2.96 & 0.08 & Y \\
J298 & 190.9038500 & 11.5442301 & 22.705 & 0.034 & 21.567 & 0.032 & 1.138 & 0.047 & 2.95 & 0.33 & 2.86 & 0.31 & 2.90 & 0.23 & Y \\
J299 & 190.9157365 & 11.5677734 & 21.735 & 0.024 & 20.411 & 0.011 & 1.324 & 0.026 & 1.78 & 0.10 & 2.16 & 0.35 & 1.81 & 0.10 & Y \\
J300 & 190.9114347 & 11.5669919 & 24.211 & 0.031 & 22.883 & 0.802 & 1.328 & 0.803 & \nodata & \nodata & 1.90 & 0.33 & 1.90 & 0.33 & Y \\
J301 & 190.9287207 & 11.5432859 & 23.355 & 0.022 & 21.982 & 0.017 & 1.373 & 0.028 & 1.81 & 0.14 & 1.92 & 0.32 & 1.83 & 0.13 & Y \\
J302 & 190.9199055 & 11.5378134 & 23.488 & 0.029 & 22.347 & 0.026 & 1.141 & 0.039 & 2.37 & 0.24 & 2.29 & 0.27 & 2.33 & 0.18 & Y \\
J304 & 190.9009959 & 11.5545005 & 24.624 & 0.032 & 23.115 & 0.071 & 1.509 & 0.078 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J305 & 190.9303809 & 11.5455691 & 22.172 & 0.029 & 20.708 & 0.014 & 1.464 & 0.032 & 1.92 & 0.19 & 1.92 & 0.20 & 1.92 & 0.14 & Y \\
J307 & 190.9008846 & 11.5536004 & 22.652 & 0.019 & 21.255 & 0.014 & 1.397 & 0.024 & 2.34 & 0.18 & 2.33 & 0.24 & 2.34 & 0.14 & Y \\
J308 & 190.9188180 & 11.5374974 & 23.593 & 0.079 & 22.308 & 0.212 & 1.285 & 0.226 & 9.45 & 3.76 & 6.10 & 0.79 & 6.24 & 0.77 & Y \\
J310 & 190.9116191 & 11.5673307 & 25.381 & 0.081 & 23.906 & 0.244 & 1.475 & 0.257 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J311 & 190.9316666 & 11.5485511 & 22.115 & 0.022 & 20.993 & 0.014 & 1.122 & 0.026 & 2.56 & 0.18 & 2.08 & 0.16 & 2.29 & 0.12 & Y \\
J312 & 190.9321987 & 11.5550945 & 24.043 & 0.036 & 23.063 & 0.030 & 0.980 & 0.047 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J313 & 190.9054342 & 11.5638552 & 25.401 & 0.096 & 23.933 & 0.994 & 1.468 & 0.999 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J315 & 190.9217289 & 11.5674850 & 23.840 & 0.043 & 22.983 & 0.068 & 0.857 & 0.080 & 3.10 & 0.55 & 3.11 & 0.45 & 3.11 & 0.35 & Y \\
J316 & 190.9103489 & 11.5671187 & 22.599 & 0.017 & 21.740 & 0.032 & 0.859 & 0.036 & 3.83 & 0.18 & 3.15 & 0.18 & 3.49 & 0.13 & Y \\
J317 & 190.9276515 & 11.5414134 & 24.694 & 0.067 & 23.283 & 0.050 & 1.411 & 0.084 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J318 & 190.9122972 & 11.5678335 & 24.832 & 0.070 & 23.649 & 0.061 & 1.183 & 0.093 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J319 & 190.9276026 & 11.5413286 & 24.052 & 0.032 & 23.074 & 0.065 & 0.978 & 0.072 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J321 & 190.9246599 & 11.5390048 & 20.704 & 0.018 & 19.704 & 0.024 & 1.000 & 0.030 & 5.13 & 0.14 & 4.87 & 0.09 & 4.95 & 0.08 & Y \\
J322 & 190.9237653 & 11.5385164 & 22.519 & 0.047 & 21.078 & 0.016 & 1.441 & 0.050 & 1.33 & 0.10 & 1.07 & 0.33 & 1.31 & 0.10 & Y \\
J323 & 190.9016659 & 11.5463819 & 24.189 & 0.073 & 23.404 & 0.062 & 0.785 & 0.096 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J324 & 190.9323099 & 11.5491354 & 21.104 & 0.017 & 19.918 & 0.018 & 1.186 & 0.025 & 4.62 & 0.14 & 4.17 & 0.10 & 4.32 & 0.08 & Y \\
J325 & 190.9217144 & 11.5376241 & 21.993 & 0.018 & 21.021 & 0.013 & 0.972 & 0.022 & 2.24 & 0.18 & 2.06 & 0.22 & 2.17 & 0.14 & Y \\
J327 & 190.9166390 & 11.5686300 & 23.422 & 0.015 & 22.526 & 0.032 & 0.896 & 0.035 & 2.53 & 0.33 & 2.14 & 0.14 & 2.20 & 0.13 & Y \\
J328 & 190.9327172 & 11.5542647 & 23.597 & 0.027 & 22.591 & 0.035 & 1.006 & 0.044 & 2.18 & 0.28 & 1.80 & 0.26 & 1.98 & 0.19 & Y \\
J329 & 190.9018045 & 11.5594971 & 24.722 & 0.114 & 23.517 & 0.252 & 1.205 & 0.277 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J333 & 190.9237760 & 11.5382860 & 22.342 & 0.015 & 21.170 & 0.015 & 1.172 & 0.021 & 2.30 & 0.16 & 1.70 & 0.08 & 1.82 & 0.07 & Y \\
J336 & 190.9056980 & 11.5404604 & 23.114 & 0.021 & 21.621 & 0.032 & 1.493 & 0.038 & 2.38 & 0.29 & 2.10 & 0.22 & 2.20 & 0.18 & Y \\
J337 & 190.8999587 & 11.5532735 & 25.490 & 0.714 & 23.997 & 0.058 & 1.493 & 0.716 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J339 & 190.8999436 & 11.5543240 & 23.990 & 0.030 & 22.873 & 0.320 & 1.117 & 0.321 & 3.25 & 1.14 & 2.62 & 0.32 & 2.67 & 0.31 & Y \\
J340 & 190.9012295 & 11.5461539 & 23.759 & 0.048 & 22.370 & 0.021 & 1.389 & 0.052 & 1.43 & 0.29 & 1.63 & 0.37 & 1.51 & 0.23 & Y \\
J341 & 190.9165146 & 11.5690526 & 24.767 & 0.065 & 23.277 & 0.043 & 1.490 & 0.078 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J342 & 190.9241410 & 11.5672743 & 23.775 & 0.035 & 22.543 & 0.042 & 1.232 & 0.055 & 3.07 & 0.29 & 2.52 & 0.37 & 2.86 & 0.23 & Y \\
J343 & 190.9065358 & 11.5395565 & 24.960 & 0.062 & 23.459 & 0.043 & 1.501 & 0.075 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J345 & 190.9171086 & 11.5362529 & 23.088 & 0.027 & 22.345 & 0.023 & 0.743 & 0.035 & 2.17 & 0.24 & 1.38 & 0.26 & 1.81 & 0.18 & Y \\
J346 & 190.9325215 & 11.5476878 & 23.567 & 0.027 & 22.097 & 0.038 & 1.470 & 0.047 & 1.43 & 0.40 & 1.40 & 0.19 & 1.41 & 0.17 & Y \\
J347 & 190.9046717 & 11.5409397 & 23.914 & 0.034 & 22.731 & 0.031 & 1.183 & 0.046 & 1.67 & 0.36 & 2.38 & 0.28 & 2.11 & 0.22 & Y \\
J349 & 190.9299859 & 11.5426557 & 24.241 & 0.424 & 22.597 & 0.034 & 1.644 & 0.425 & \nodata & \nodata & 1.05 & 0.30 & 1.05 & 0.30 & Y \\
J350 & 190.9041037 & 11.5639773 & 24.170 & 0.046 & 22.823 & 0.042 & 1.347 & 0.062 & \nodata & \nodata & 2.16 & 0.48 & 2.16 & 0.48 & Y \\
J351 & 190.9083983 & 11.5672851 & 23.773 & 0.074 & 22.235 & 0.046 & 1.538 & 0.087 & 4.37 & 0.30 & 4.52 & 0.58 & 4.40 & 0.27 & Y \\
J352 & 190.9324403 & 11.5585225 & 23.755 & 0.033 & 22.629 & 0.038 & 1.126 & 0.050 & 2.92 & 0.49 & 2.95 & 0.27 & 2.94 & 0.24 & Y \\
J353 & 190.9003231 & 11.5476751 & 23.130 & 0.021 & 21.487 & 0.027 & 1.643 & 0.034 & 3.10 & 0.20 & 2.87 & 0.21 & 2.99 & 0.14 & Y \\
J354 & 190.9142110 & 11.5360039 & 24.989 & 0.238 & 23.575 & 0.469 & 1.414 & 0.526 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J355 & 190.9068862 & 11.5666683 & 22.699 & 0.017 & 21.552 & 0.020 & 1.147 & 0.026 & 2.45 & 0.14 & 2.57 & 0.20 & 2.49 & 0.11 & Y \\
J356 & 190.9145305 & 11.5359177 & 23.764 & 0.042 & 22.186 & 0.025 & 1.578 & 0.049 & 3.18 & 0.17 & 2.42 & 0.46 & 3.09 & 0.16 & Y \\
J357 & 190.9277090 & 11.5397785 & 24.273 & 0.296 & 22.890 & 0.703 & 1.383 & 0.763 & \nodata & \nodata & 2.48 & 1.01 & 2.48 & 1.01 & Y \\
J360 & 190.9006334 & 11.5458865 & 22.263 & 0.022 & 20.741 & 0.019 & 1.522 & 0.029 & 2.50 & 0.17 & 2.55 & 0.21 & 2.52 & 0.13 & Y \\
J361 & 190.9031021 & 11.5634599 & 22.729 & 0.020 & 21.160 & 0.016 & 1.569 & 0.026 & 2.28 & 0.17 & 2.18 & 0.21 & 2.24 & 0.13 & Y \\
J363 & 190.9092082 & 11.5681398 & 23.284 & 1.174 & 21.964 & 0.020 & 1.320 & 1.174 & 1.48 & 0.20 & 1.87 & 0.71 & 1.51 & 0.19 & Y \\
J364 & 190.9213824 & 11.5363395 & 24.697 & 0.152 & 23.701 & 0.061 & 0.996 & 0.164 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J365 & 190.9218076 & 11.5363384 & 24.180 & 0.401 & 23.006 & 0.037 & 1.174 & 0.403 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J366 & 190.9042323 & 11.5649766 & 23.505 & 0.029 & 22.602 & 0.038 & 0.903 & 0.048 & 2.28 & 0.44 & 1.84 & 0.22 & 1.93 & 0.20 & Y \\
J367 & 190.9225257 & 11.5689242 & 23.772 & 0.035 & 22.838 & 0.053 & 0.934 & 0.064 & 3.55 & 0.52 & 2.58 & 0.26 & 2.77 & 0.23 & Y \\
J368 & 190.9208756 & 11.5359667 & 21.139 & 0.016 & 20.081 & 0.013 & 1.058 & 0.021 & 2.65 & 0.10 & 2.33 & 0.16 & 2.56 & 0.08 & Y \\
J369 & 190.8990120 & 11.5505837 & 23.566 & 0.033 & 22.307 & 0.030 & 1.259 & 0.045 & 1.89 & 0.32 & 2.65 & 0.44 & 2.15 & 0.26 & Y \\
J370 & 190.9293607 & 11.5408266 & 23.182 & 0.020 & 21.890 & 0.018 & 1.292 & 0.027 & 1.69 & 0.14 & 1.25 & 0.12 & 1.44 & 0.09 & Y \\
J371 & 190.9158453 & 11.5699924 & 24.322 & 0.084 & 23.032 & 0.054 & 1.290 & 0.100 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J372 & 190.9248856 & 11.5373960 & 24.507 & 0.053 & 23.420 & 0.101 & 1.087 & 0.114 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J373 & 190.9146539 & 11.5699872 & 23.801 & 0.025 & 22.898 & 0.042 & 0.903 & 0.049 & 2.38 & 0.40 & 2.63 & 0.20 & 2.58 & 0.18 & Y \\
J374 & 190.9257453 & 11.5378070 & 24.007 & 0.043 & 22.797 & 0.044 & 1.210 & 0.062 & \nodata & \nodata & 3.59 & 0.25 & 3.59 & 0.25 & Y \\
J375 & 190.9055539 & 11.5389374 & 22.555 & 0.020 & 21.522 & 0.018 & 1.033 & 0.027 & 3.05 & 0.17 & 2.78 & 0.28 & 2.98 & 0.15 & Y \\
J376 & 190.9222992 & 11.5361487 & 24.020 & 0.025 & 22.931 & 0.061 & 1.089 & 0.066 & \nodata & \nodata & 2.10 & 0.22 & 2.10 & 0.22 & Y \\
J380 & 190.9037715 & 11.5650865 & 24.853 & 0.082 & 23.380 & 0.120 & 1.473 & 0.145 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J383 & 190.8989646 & 11.5569503 & 24.270 & 0.046 & 23.668 & 0.068 & 0.602 & 0.082 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J384 & 190.8984513 & 11.5509397 & 21.795 & 0.014 & 20.861 & 0.016 & 0.934 & 0.021 & 2.94 & 0.20 & 2.96 & 0.18 & 2.95 & 0.13 & Y \\
J385 & 190.9013981 & 11.5625931 & 24.583 & 0.057 & 23.564 & 0.045 & 1.019 & 0.073 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J386 & 190.9294245 & 11.5401128 & 23.762 & 0.041 & 22.403 & 0.019 & 1.359 & 0.045 & 1.86 & 0.19 & 1.50 & 0.35 & 1.78 & 0.17 & Y \\
J389 & 190.9053729 & 11.5385529 & 24.660 & 0.083 & 22.882 & 0.059 & 1.778 & 0.102 & \nodata & \nodata & 3.10 & 0.45 & 3.10 & 0.45 & Y \\
J392 & 190.9023797 & 11.5412139 & 25.055 & 0.061 & 23.486 & 0.059 & 1.569 & 0.085 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J394 & 190.9213088 & 11.5352182 & 21.905 & 0.012 & 20.835 & 0.018 & 1.070 & 0.022 & 2.75 & 0.18 & 2.38 & 0.10 & 2.47 & 0.09 & Y \\
J395 & 190.9195494 & 11.5705510 & 24.422 & 0.044 & 22.889 & 0.074 & 1.533 & 0.086 & \nodata & \nodata & 1.75 & 0.41 & 1.75 & 0.41 & Y \\
J397 & 190.9343804 & 11.5575073 & 24.289 & 0.038 & 22.968 & 0.042 & 1.321 & 0.057 & \nodata & \nodata & 0.98 & 0.26 & 0.98 & 0.26 & Y \\
J398 & 190.8980151 & 11.5531096 & 21.273 & 0.028 & 20.270 & 0.033 & 1.003 & 0.043 & 4.10 & 0.24 & 3.48 & 0.21 & 3.75 & 0.16 & Y \\
J402 & 190.9273601 & 11.5675077 & 25.621 & 0.072 & 23.965 & 0.058 & 1.656 & 0.092 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J404 & 190.9125897 & 11.5705806 & 22.905 & 0.027 & 21.238 & 0.018 & 1.667 & 0.032 & 2.30 & 0.16 & 2.46 & 0.29 & 2.34 & 0.14 & Y \\
J407 & 190.9030105 & 11.5398618 & 23.161 & 0.018 & 21.792 & 0.019 & 1.369 & 0.026 & 2.52 & 0.15 & 2.37 & 0.18 & 2.46 & 0.12 & Y \\
J416 & 190.9293606 & 11.5389416 & 21.281 & 0.017 & 19.806 & 0.010 & 1.475 & 0.020 & 2.36 & 0.14 & 2.18 & 0.18 & 2.29 & 0.11 & Y \\
J419 & 190.9121373 & 11.5709438 & 22.031 & 0.011 & 21.004 & 0.016 & 1.027 & 0.019 & 1.79 & 0.18 & 1.74 & 0.06 & 1.75 & 0.06 & Y \\
J421 & 190.9069629 & 11.5689963 & 22.527 & 0.020 & 21.621 & 0.027 & 0.906 & 0.034 & 2.47 & 0.31 & 2.10 & 0.16 & 2.18 & 0.14 & Y \\
J425 & 190.8971955 & 11.5519346 & 24.464 & 0.038 & 23.262 & 0.130 & 1.202 & 0.135 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J434 & 190.9212089 & 11.5340375 & 25.091 & 0.057 & 24.003 & 0.673 & 1.088 & 0.675 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J441 & 190.9116928 & 11.5715013 & 23.790 & 0.851 & 22.867 & 0.728 & 0.923 & 1.120 & 1.52 & 0.79 & 1.89 & 0.94 & 1.67 & 0.60 & Y \\
J442 & 190.8980680 & 11.5597044 & 23.036 & 0.024 & 21.495 & 0.018 & 1.541 & 0.030 & 1.76 & 0.11 & 1.37 & 0.18 & 1.65 & 0.09 & Y \\
J444 & 190.8977619 & 11.5589100 & 22.817 & 0.019 & 21.360 & 0.013 & 1.457 & 0.023 & 1.92 & 0.17 & 1.82 & 0.21 & 1.88 & 0.13 & Y \\
J445 & 190.9222195 & 11.5340658 & 22.528 & 0.017 & 21.474 & 0.014 & 1.054 & 0.022 & 3.06 & 0.13 & 2.25 & 0.14 & 2.68 & 0.10 & Y \\
J446 & 190.9124432 & 11.5717569 & 24.706 & 0.088 & 23.617 & 0.123 & 1.089 & 0.151 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J451 & 190.8972102 & 11.5479412 & 23.349 & 0.039 & 22.377 & 0.040 & 0.972 & 0.056 & 3.57 & 0.26 & 4.12 & 0.33 & 3.78 & 0.20 & Y \\
J453 & 190.9226322 & 11.5340856 & 23.216 & 0.035 & 21.598 & 0.031 & 1.618 & 0.047 & 2.06 & 0.30 & 2.10 & 0.35 & 2.08 & 0.23 & Y \\
J455 & 190.8966170 & 11.5543946 & 22.990 & 0.019 & 22.101 & 0.053 & 0.889 & 0.056 & 3.18 & 0.29 & 2.21 & 0.22 & 2.56 & 0.18 & Y \\
J457 & 190.8965110 & 11.5522059 & 21.565 & 0.011 & 20.566 & 0.015 & 0.999 & 0.019 & 3.20 & 0.18 & 3.18 & 0.12 & 3.19 & 0.10 & Y \\
J458 & 190.9121822 & 11.5718468 & 24.682 & 0.051 & 23.274 & 0.066 & 1.408 & 0.083 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J459 & 190.9001732 & 11.5641088 & 24.255 & 0.041 & 23.154 & 0.392 & 1.101 & 0.394 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J462 & 190.9106418 & 11.5716145 & 23.024 & 0.029 & 21.409 & 0.021 & 1.615 & 0.036 & 2.79 & 0.15 & 2.34 & 0.25 & 2.67 & 0.13 & Y \\
J466 & 190.9141503 & 11.5723836 & 24.289 & 0.080 & 22.811 & 0.036 & 1.478 & 0.088 & \nodata & \nodata & 1.44 & 0.36 & 1.44 & 0.36 & Y \\
J467 & 190.8962939 & 11.5521978 & 24.006 & 0.037 & 22.610 & 0.025 & 1.396 & 0.045 & \nodata & \nodata & 1.10 & 0.42 & 1.10 & 0.42 & Y \\
J468 & 190.8965244 & 11.5493434 & 22.613 & 0.056 & 21.677 & 0.040 & 0.936 & 0.069 & 4.71 & 0.30 & 4.02 & 0.34 & 4.41 & 0.22 & Y \\
J475 & 190.9007810 & 11.5654498 & 24.888 & 0.043 & 23.399 & 0.127 & 1.489 & 0.134 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J478 & 190.9054364 & 11.5695177 & 23.978 & 0.219 & 22.452 & 0.025 & 1.526 & 0.220 & 1.85 & 0.31 & 1.82 & 0.53 & 1.84 & 0.27 & Y \\
J480 & 190.9348974 & 11.5615860 & 25.328 & 0.069 & 23.774 & 0.700 & 1.554 & 0.703 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J481 & 190.9351212 & 11.5442617 & 24.880 & 0.103 & 23.961 & 0.106 & 0.919 & 0.148 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J482 & 190.9350181 & 11.5613731 & 24.201 & 0.043 & 22.723 & 0.032 & 1.478 & 0.054 & \nodata & \nodata & 2.02 & 0.28 & 2.02 & 0.28 & Y \\
J483 & 190.8976568 & 11.5447744 & 24.150 & 0.034 & 22.680 & 0.041 & 1.470 & 0.053 & \nodata & \nodata & 2.14 & 0.23 & 2.14 & 0.23 & Y \\
J484 & 190.8969074 & 11.5586313 & 23.313 & 0.022 & 22.297 & 0.041 & 1.016 & 0.047 & 2.18 & 0.35 & 2.22 & 0.36 & 2.20 & 0.25 & Y \\
J491 & 190.8977180 & 11.5612528 & 24.391 & 0.445 & 22.998 & 0.033 & 1.393 & 0.446 & \nodata & \nodata & 1.19 & 0.54 & 1.19 & 0.54 & Y \\
J493 & 190.8993157 & 11.5413370 & 23.149 & 0.019 & 22.186 & 0.022 & 0.963 & 0.029 & 2.76 & 0.19 & 2.40 & 0.24 & 2.62 & 0.15 & Y \\
J494 & 190.8993365 & 11.5641089 & 22.738 & 0.016 & 21.155 & 0.012 & 1.583 & 0.020 & 1.79 & 0.14 & 1.38 & 0.13 & 1.57 & 0.10 & Y \\
J495 & 190.9264953 & 11.5348402 & 25.166 & 0.068 & 23.733 & 0.052 & 1.433 & 0.086 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J499 & 190.9120089 & 11.5729074 & 24.177 & 0.039 & 22.757 & 0.037 & 1.420 & 0.054 & \nodata & \nodata & 2.13 & 0.32 & 2.13 & 0.32 & Y \\
J502 & 190.8953777 & 11.5540477 & 24.131 & 0.038 & 23.065 & 0.054 & 1.066 & 0.066 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J507 & 190.8964186 & 11.5456336 & 24.028 & 0.036 & 22.445 & 0.056 & 1.583 & 0.067 & \nodata & \nodata & 2.42 & 0.19 & 2.42 & 0.19 & Y \\
J509 & 190.8957940 & 11.5578515 & 24.670 & 1.132 & 23.095 & 0.056 & 1.575 & 1.133 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J510 & 190.9027977 & 11.5688252 & 23.122 & 0.020 & 21.519 & 0.018 & 1.603 & 0.027 & 2.31 & 0.14 & 1.78 & 0.09 & 1.93 & 0.08 & Y \\
J514 & 190.8950591 & 11.5539764 & 23.210 & 0.022 & 22.112 & 0.030 & 1.098 & 0.037 & 2.20 & 0.17 & 2.09 & 0.34 & 2.18 & 0.15 & Y \\
J516 & 190.8976106 & 11.5425375 & 25.253 & 0.096 & 23.825 & 0.091 & 1.428 & 0.132 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J517 & 190.8949391 & 11.5538310 & 23.603 & 0.026 & 21.982 & 0.033 & 1.621 & 0.042 & 3.90 & 0.27 & 2.37 & 0.26 & 3.11 & 0.19 & Y \\
J518 & 190.9085003 & 11.5724118 & 24.529 & 0.057 & 23.411 & 0.047 & 1.118 & 0.074 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J520 & 190.9069160 & 11.5717987 & 23.399 & 0.018 & 22.654 & 0.022 & 0.745 & 0.028 & 2.71 & 0.26 & 2.94 & 0.14 & 2.89 & 0.12 & Y \\
J521 & 190.8947547 & 11.5522854 & 24.739 & 0.053 & 23.077 & 0.053 & 1.662 & 0.075 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J522 & 190.8998955 & 11.5666097 & 23.507 & 0.019 & 22.005 & 0.019 & 1.502 & 0.027 & 2.18 & 0.18 & 1.97 & 0.21 & 2.09 & 0.14 & Y \\
J524 & 190.8947394 & 11.5507813 & 24.050 & 0.029 & 22.579 & 0.038 & 1.471 & 0.048 & \nodata & \nodata & 2.37 & 0.42 & 2.37 & 0.42 & Y \\
J525 & 190.8952323 & 11.5576674 & 23.874 & 0.027 & 22.347 & 0.022 & 1.527 & 0.035 & 2.63 & 0.20 & 1.86 & 0.25 & 2.33 & 0.16 & Y \\
J533 & 190.9273450 & 11.5337886 & 21.176 & 0.012 & 20.149 & 0.014 & 1.027 & 0.018 & 3.02 & 0.18 & 2.63 & 0.12 & 2.75 & 0.10 & Y \\
J537 & 190.9066298 & 11.5723155 & 22.863 & 0.016 & 21.450 & 0.020 & 1.413 & 0.026 & 1.92 & 0.18 & 2.22 & 0.24 & 2.03 & 0.14 & Y \\
J538 & 190.8954584 & 11.5452571 & 23.345 & 0.026 & 22.349 & 0.032 & 0.996 & 0.041 & 2.83 & 0.30 & 2.75 & 0.33 & 2.79 & 0.22 & Y \\
J546 & 190.9104690 & 11.5741514 & 23.504 & 0.048 & 22.168 & 0.035 & 1.336 & 0.059 & 2.41 & 0.25 & 2.63 & 0.41 & 2.47 & 0.21 & Y \\
J549 & 190.9121987 & 11.5746047 & 22.284 & 0.020 & 21.255 & 0.016 & 1.029 & 0.026 & 2.26 & 0.26 & 2.22 & 0.20 & 2.23 & 0.16 & Y \\
J550 & 190.9010911 & 11.5691913 & 21.964 & 0.019 & 20.855 & 0.019 & 1.109 & 0.027 & 2.98 & 0.20 & 2.38 & 0.18 & 2.65 & 0.13 & Y \\
J551 & 190.8954131 & 11.5612723 & 21.637 & 0.026 & 20.257 & 0.015 & 1.380 & 0.030 & 2.24 & 0.21 & 1.48 & 0.19 & 1.82 & 0.14 & Y \\
J552 & 190.9049033 & 11.5720931 & 24.831 & 1.942 & 23.577 & 0.082 & 1.254 & 1.944 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J555 & 190.9042603 & 11.5718456 & 23.866 & 0.147 & 22.651 & 0.055 & 1.215 & 0.157 & 5.95 & 0.36 & 7.91 & 1.92 & 6.02 & 0.35 & Y \\
J556 & 190.8952422 & 11.5439327 & 23.430 & 0.035 & 22.559 & 0.045 & 0.871 & 0.057 & 4.27 & 0.22 & 4.57 & 0.21 & 4.43 & 0.15 & Y \\
J559 & 190.8933939 & 11.5539340 & 23.037 & 0.064 & 22.009 & 0.203 & 1.028 & 0.213 & 9.42 & 3.69 & 6.30 & 0.54 & 6.37 & 0.53 & Y \\
J560 & 190.8933498 & 11.5528988 & 22.807 & 0.020 & 21.697 & 0.019 & 1.110 & 0.028 & 2.25 & 0.24 & 1.95 & 0.13 & 2.02 & 0.11 & Y \\
J566 & 190.8959749 & 11.5414856 & 23.146 & 0.022 & 21.683 & 0.016 & 1.463 & 0.027 & 2.14 & 0.12 & 1.79 & 0.09 & 1.92 & 0.07 & Y \\
J570 & 190.9135384 & 11.5757947 & 25.302 & 0.559 & 23.951 & 0.051 & 1.351 & 0.561 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J574 & 190.8945860 & 11.5436037 & 21.284 & 0.023 & 19.899 & 0.022 & 1.385 & 0.032 & 2.78 & 0.21 & 2.54 & 0.18 & 2.64 & 0.14 & Y \\
J578 & 190.9066381 & 11.5742637 & 23.023 & 0.059 & 21.978 & 0.048 & 1.045 & 0.076 & 4.58 & 0.59 & 4.53 & 0.39 & 4.55 & 0.33 & Y \\
J581 & 190.8941114 & 11.5616538 & 22.420 & 0.018 & 21.149 & 0.025 & 1.271 & 0.031 & 2.09 & 0.21 & 2.10 & 0.22 & 2.09 & 0.15 & Y \\
J583 & 190.8961868 & 11.5655919 & 24.473 & 0.076 & 23.533 & 0.048 & 0.940 & 0.090 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J586 & 190.9094225 & 11.5755109 & 22.653 & 0.025 & 20.993 & 0.027 & 1.660 & 0.037 & 2.54 & 0.24 & 2.32 & 0.35 & 2.47 & 0.20 & Y \\
J590 & 190.8948938 & 11.5637460 & 22.327 & 0.016 & 21.362 & 0.017 & 0.965 & 0.023 & 3.33 & 0.18 & 2.63 & 0.12 & 2.85 & 0.10 & Y \\
J591 & 190.8921311 & 11.5513144 & 22.633 & 0.025 & 21.632 & 0.024 & 1.001 & 0.035 & 2.86 & 0.16 & 2.47 & 0.22 & 2.73 & 0.13 & Y \\
J595 & 190.8921580 & 11.5491821 & 23.642 & 0.034 & 22.782 & 0.036 & 0.860 & 0.050 & 2.44 & 0.35 & 2.30 & 0.18 & 2.33 & 0.16 & Y \\
J599 & 190.8963228 & 11.5666035 & 23.773 & 0.050 & 22.111 & 0.037 & 1.662 & 0.062 & 4.88 & 0.29 & 4.41 & 0.22 & 4.58 & 0.18 & Y \\
J600 & 190.9084252 & 11.5756258 & 23.580 & 0.031 & 22.632 & 0.033 & 0.948 & 0.045 & 3.05 & 0.17 & 2.59 & 0.25 & 2.90 & 0.14 & Y \\
J601 & 190.9266140 & 11.5748774 & 25.009 & 0.075 & 23.859 & 0.051 & 1.150 & 0.091 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J603 & 190.8983548 & 11.5692548 & 23.522 & 0.037 & 22.270 & 0.022 & 1.252 & 0.043 & 2.22 & 0.18 & 2.60 & 0.33 & 2.31 & 0.16 & Y \\
J604 & 190.8916911 & 11.5540801 & 24.356 & 0.037 & 23.353 & 0.025 & 1.003 & 0.045 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J605 & 190.8951995 & 11.5654102 & 24.761 & 0.068 & 23.706 & 0.099 & 1.055 & 0.120 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J609 & 190.8998810 & 11.5710983 & 22.428 & 0.017 & 21.169 & 0.015 & 1.259 & 0.023 & 1.94 & 0.16 & 1.60 & 0.18 & 1.79 & 0.12 & Y \\
J610 & 190.8918565 & 11.5572863 & 22.400 & 0.019 & 21.573 & 0.027 & 0.827 & 0.033 & 2.88 & 0.27 & 2.54 & 0.14 & 2.61 & 0.12 & Y \\
J611 & 190.9010315 & 11.5332422 & 25.255 & 0.065 & 23.943 & 0.241 & 1.312 & 0.250 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J616 & 190.9057852 & 11.5751242 & 23.814 & 0.043 & 22.790 & 0.023 & 1.024 & 0.049 & 2.38 & 0.25 & 2.77 & 0.34 & 2.52 & 0.20 & Y \\
J623 & 190.8929239 & 11.5626874 & 21.865 & 0.042 & 20.931 & 0.049 & 0.934 & 0.065 & 7.18 & 0.42 & 6.69 & 0.33 & 6.88 & 0.26 & Y \\
J624 & 190.9053746 & 11.5754069 & 24.499 & 0.043 & 23.312 & 0.046 & 1.187 & 0.063 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J626 & 190.9035630 & 11.5746349 & 23.132 & 0.021 & 22.127 & 0.031 & 1.005 & 0.037 & 3.41 & 0.32 & 2.69 & 0.14 & 2.81 & 0.13 & Y \\
J627 & 190.8981166 & 11.5705508 & 23.257 & 0.018 & 21.727 & 0.018 & 1.530 & 0.025 & 2.04 & 0.14 & 1.48 & 0.18 & 1.83 & 0.11 & Y \\
J628 & 190.8925416 & 11.5430783 & 24.114 & 0.030 & 22.462 & 0.037 & 1.652 & 0.048 & \nodata & \nodata & 3.02 & 0.33 & 3.02 & 0.33 & Y \\
J631 & 190.8927912 & 11.5630629 & 21.985 & 0.013 & 20.975 & 0.013 & 1.010 & 0.018 & 2.43 & 0.18 & 1.97 & 0.18 & 2.20 & 0.13 & Y \\
J632 & 190.8908978 & 11.5570745 & 23.476 & 0.024 & 21.835 & 0.027 & 1.641 & 0.036 & 2.22 & 0.20 & 1.73 & 0.18 & 1.95 & 0.13 & Y \\
J633 & 190.8932730 & 11.5641753 & 24.447 & 0.045 & 23.120 & 0.032 & 1.327 & 0.055 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J635 & 190.8916009 & 11.5447915 & 24.817 & 0.045 & 23.510 & 0.051 & 1.307 & 0.068 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J636 & 190.8942223 & 11.5663389 & 21.389 & 0.017 & 20.370 & 0.016 & 1.019 & 0.023 & 3.22 & 0.14 & 3.06 & 0.14 & 3.14 & 0.10 & Y \\
J640 & 190.8906699 & 11.5590033 & 25.328 & 0.211 & 23.789 & 0.091 & 1.539 & 0.230 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J641 & 190.8975190 & 11.5710178 & 22.206 & 0.015 & 21.152 & 0.011 & 1.054 & 0.019 & 2.47 & 0.18 & 2.32 & 0.24 & 2.42 & 0.14 & Y \\
J645 & 190.8980697 & 11.5715921 & 23.213 & 0.017 & 22.207 & 0.027 & 1.006 & 0.032 & 2.18 & 0.18 & 1.98 & 0.14 & 2.06 & 0.11 & Y \\
J646 & 190.8988946 & 11.5724230 & 22.946 & 0.023 & 21.695 & 0.021 & 1.251 & 0.031 & 1.69 & 0.12 & 1.83 & 0.35 & 1.70 & 0.11 & Y \\
J647 & 190.9053465 & 11.5288562 & 21.482 & 1.480 & 20.937 & 0.047 & 0.545 & 1.481 & 3.06 & 0.48 & 0.91 & 0.40 & 1.79 & 0.31 & Y \\
J651 & 190.8979603 & 11.5716666 & 22.633 & 0.019 & 21.524 & 0.030 & 1.109 & 0.036 & 1.66 & 0.30 & 1.73 & 0.28 & 1.70 & 0.20 & Y \\
J653 & 190.9029049 & 11.5754618 & 23.719 & 0.035 & 22.406 & 0.042 & 1.313 & 0.055 & 3.45 & 0.25 & 3.06 & 0.24 & 3.25 & 0.17 & Y \\
J657 & 190.8903163 & 11.5460888 & 23.483 & 0.028 & 22.520 & 0.033 & 0.963 & 0.043 & 2.95 & 0.44 & 2.66 & 0.25 & 2.73 & 0.22 & Y \\
J664 & 190.8892797 & 11.5540904 & 23.102 & 0.022 & 22.137 & 0.024 & 0.965 & 0.033 & 2.52 & 0.19 & 2.26 & 0.18 & 2.38 & 0.13 & Y \\
J668 & 190.8952880 & 11.5697261 & 22.200 & 0.028 & 20.764 & 0.015 & 1.436 & 0.032 & 2.25 & 0.21 & 2.37 & 0.34 & 2.28 & 0.18 & Y \\
J672 & 190.8925294 & 11.5664000 & 24.109 & 0.074 & 22.580 & 0.140 & 1.529 & 0.158 & \nodata & \nodata & 5.25 & 0.49 & 5.25 & 0.49 & Y \\
J685 & 190.8903007 & 11.5635909 & 22.748 & 0.038 & 21.400 & 0.018 & 1.348 & 0.042 & 1.76 & 0.10 & 1.78 & 0.42 & 1.76 & 0.10 & Y \\
J687 & 190.9135276 & 11.5805661 & 24.885 & 0.045 & 23.931 & 0.086 & 0.954 & 0.097 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J692 & 190.8888161 & 11.5444469 & 21.822 & 0.023 & 20.547 & 0.016 & 1.275 & 0.028 & 1.77 & 0.21 & 1.78 & 0.33 & 1.77 & 0.18 & Y \\
J693 & 190.8914433 & 11.5670088 & 22.866 & 0.020 & 21.425 & 0.018 & 1.441 & 0.027 & 1.98 & 0.15 & 1.37 & 0.25 & 1.82 & 0.13 & Y \\
J697 & 190.8884061 & 11.5452757 & 22.430 & 0.030 & 21.534 & 0.018 & 0.896 & 0.035 & 2.60 & 0.12 & 2.42 & 0.22 & 2.56 & 0.11 & Y \\
J700 & 190.8879664 & 11.5462945 & 23.306 & 0.019 & 21.866 & 0.030 & 1.440 & 0.036 & 1.87 & 0.31 & 1.78 & 0.22 & 1.81 & 0.18 & Y \\
J702 & 190.8870030 & 11.5516611 & 23.339 & 0.080 & 22.309 & 0.042 & 1.030 & 0.090 & 2.09 & 0.43 & 2.34 & 0.56 & 2.18 & 0.34 & Y \\
J705 & 190.8884400 & 11.5433750 & 21.707 & 0.017 & 20.599 & 0.013 & 1.108 & 0.021 & 3.25 & 0.09 & 2.94 & 0.22 & 3.21 & 0.08 & Y \\
J707 & 190.8868611 & 11.5538843 & 24.623 & 0.041 & 23.108 & 0.055 & 1.515 & 0.069 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J709 & 190.8882206 & 11.5438076 & 24.033 & 0.055 & 22.693 & 0.043 & 1.340 & 0.070 & \nodata & \nodata & 2.13 & 0.38 & 2.13 & 0.38 & Y \\
J713 & 190.8904963 & 11.5673528 & 24.052 & 0.041 & 22.731 & 0.034 & 1.321 & 0.053 & \nodata & \nodata & 2.31 & 0.87 & 2.31 & 0.87 & Y \\
J715 & 190.8875503 & 11.5447138 & 24.695 & 0.047 & 23.650 & 0.077 & 1.045 & 0.090 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J724 & 190.8860907 & 11.5490708 & 21.859 & 0.019 & 20.590 & 0.015 & 1.269 & 0.024 & 2.60 & 0.14 & 2.04 & 0.13 & 2.30 & 0.10 & Y \\
J725 & 190.8863347 & 11.5473917 & 23.851 & 0.029 & 22.729 & 0.031 & 1.122 & 0.042 & 2.59 & 0.25 & 1.56 & 0.21 & 1.99 & 0.16 & Y \\
J728 & 190.8888820 & 11.5662551 & 23.603 & 0.383 & 22.162 & 0.290 & 1.441 & 0.480 & 2.11 & 0.44 & 2.22 & 0.74 & 2.14 & 0.38 & Y \\
J729 & 190.8856269 & 11.5510604 & 22.024 & 0.016 & 20.942 & 0.017 & 1.082 & 0.023 & 3.22 & 0.14 & 2.86 & 0.10 & 2.98 & 0.08 & Y \\
J732 & 190.8854799 & 11.5487997 & 23.736 & 0.030 & 22.776 & 0.028 & 0.960 & 0.041 & 2.64 & 0.21 & 2.38 & 0.29 & 2.55 & 0.17 & Y \\
J745 & 190.8847043 & 11.5575010 & 24.160 & 0.051 & 23.524 & 0.046 & 0.636 & 0.069 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J748 & 190.8845649 & 11.5480386 & 24.242 & 0.453 & 23.521 & 0.117 & 0.721 & 0.468 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J751 & 190.8864412 & 11.5646651 & 25.411 & 0.382 & 23.981 & 0.047 & 1.430 & 0.385 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J759 & 190.8838605 & 11.5597457 & 23.663 & 0.030 & 22.294 & 0.025 & 1.369 & 0.039 & 2.65 & 0.18 & 2.13 & 0.21 & 2.43 & 0.14 & Y \\
J760 & 190.8836590 & 11.5589712 & 23.971 & 0.037 & 22.669 & 0.033 & 1.302 & 0.050 & 2.60 & 0.22 & 2.50 & 0.25 & 2.56 & 0.17 & Y \\
J761 & 190.8838915 & 11.5612491 & 22.812 & 0.026 & 21.472 & 0.024 & 1.340 & 0.035 & 1.79 & 0.30 & 1.95 & 0.28 & 1.88 & 0.20 & Y \\
J763 & 190.8831881 & 11.5596593 & 24.777 & 0.075 & 23.234 & 0.067 & 1.543 & 0.101 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J765 & 190.8831623 & 11.5448395 & 21.714 & 0.016 & 20.188 & 0.019 & 1.526 & 0.025 & 2.95 & 0.13 & 2.49 & 0.22 & 2.83 & 0.11 & Y \\
J766 & 190.8859048 & 11.5678660 & 24.439 & 0.078 & 23.335 & 0.077 & 1.104 & 0.110 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J768 & 190.8822100 & 11.5567591 & 24.399 & 0.035 & 23.448 & 0.037 & 0.951 & 0.051 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J769 & 190.8819519 & 11.5546397 & 24.565 & 0.036 & 22.962 & 0.029 & 1.603 & 0.046 & \nodata & \nodata & 1.79 & 0.30 & 1.79 & 0.30 & Y \\
J773 & 190.9051931 & 11.5854487 & 24.435 & 0.056 & 23.539 & 0.051 & 0.896 & 0.076 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\
J780 & 190.8828713 & 11.5399498 & 24.039 & 0.053 & 22.733 & 0.136 & 1.306 & 0.146 & \nodata & \nodata & 2.06 & 0.43 & 2.06 & 0.43 & Y \\
J800 & 190.8734386 & 11.5494524 & 24.919 & 0.116 & 23.024 & 0.162 & 1.895 & 0.199 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Y \\

\enddata

\tablenotetext{a}{Whether the object is present in the GC catalog of Jord{\'a}n \etal~(2009).}


\end{deluxetable}


